Using State Predictions for Value Regularization in Curiosity Driven Deep Reinforcement Learning

Learning in sparse reward settings remains a challenge in Reinforcement Learning, which is often addressed by using intrinsic rewards. One promising strategy is inspired by human curiosity, requiring the agent to learn to predict the future. In this paper a curiosity-driven agent is extended to use these predictions directly for training. To achieve this, the agent predicts the value function of the next state at any point in time. Subsequently, the consistency of this prediction with the current value function is measured, which is then used as a regularization term in the loss function of the algorithm. Experiments were made on grid-world environments as well as on a 3D navigation task, both with sparse rewards. In the first case the extended agent is able to learn significantly faster than the baselines.

==> figures/doomError.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[width = \columnwidth,
height = 0.45\columnwidth,
xlabel={\small{Steps in Millions}},
ylabel={\small{Error}},
xmin=-0.539759036144578, xmax=9.7,
ymin=0.0, ymax=0.4,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=none, font=\small},
legend cell align={left},
legend entries={{prediction error},{smoothed prediction error}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table {%
0 0.0629066477149906
0.0481927710843374 0.065533306246085
0.0963855421686747 0.0488843754981382
0.144578313253012 0.0347802134085944
0.192771084337349 0.10198575613726
0.240963855421687 0.0567715984500971
0.289156626506024 0.0828254886386901
0.337349397590361 0.0693828296751873
0.385542168674699 0.117746642094674
0.433734939759036 0.171767301407731
0.481927710843373 0.270846893092207
0.530120481927711 0.0748477095245555
0.578313253012048 0.204098273209761
0.626506024096386 0.117194547076515
0.674698795180723 0.148902594992383
0.72289156626506 0.184863337043017
0.771084337349398 0.0720846087811383
0.819277108433735 0.299015499910457
0.867469879518072 0.154747086061226
0.91566265060241 0.10768069719113
0.963855421686747 0.146460265727572
1.01204819277108 0.137454524236455
1.06024096385542 0.1281514304814
1.10843373493976 0.0772774410852387
1.1566265060241 0.10962510130338
1.20481927710843 0.192322572643007
1.25301204819277 0.0691335191944675
1.30120481927711 0.127505284538145
1.34939759036145 0.16629322274968
1.39759036144578 0.213708696251508
1.44578313253012 0.118351351818563
1.49397590361446 0.12965223247597
1.5421686746988 0.191229307960314
1.59036144578313 0.106150270557299
1.63855421686747 0.100758344327524
1.68674698795181 0.138335177554747
1.73493975903614 0.0761157214558392
1.78313253012048 0.104852824060668
1.83132530120482 0.0942153691863428
1.87951807228916 0.154206608695185
1.92771084337349 0.234143694467103
1.97590361445783 0.102098204286929
2.02409638554217 0.156100051024262
2.07228915662651 0.131660355567496
2.12048192771084 0.11772542704073
2.16867469879518 0.114436678716004
2.21686746987952 0.0776887999195925
2.26506024096386 0.09559208090678
2.31325301204819 0.176591508865335
2.36144578313253 0.142709475429942
2.40963855421687 0.17297571765215
2.4578313253012 0.278097752002487
2.50602409638554 0.13105206462515
2.55421686746988 0.151216965181747
2.60240963855422 0.0437371239027418
2.65060240963855 0.156471623488683
2.69879518072289 0.139818175606824
2.74698795180723 0.14073336005472
2.79518072289157 0.136934940978498
2.8433734939759 0.138420880185677
2.89156626506024 0.108573718471718
2.93975903614458 0.12235992817892
2.98795180722892 0.102544016695093
3.03614457831325 0.0984400224761762
3.08433734939759 0.138600062951723
3.13253012048193 0.0666137653478744
3.18072289156627 0.130320718013271
3.2289156626506 0.124899692427802
3.27710843373494 0.104419518187415
3.32530120481928 0.123957049825113
3.37349397590361 0.112448912018514
3.42168674698795 0.112683725247209
3.46987951807229 0.119598317375437
3.51807228915663 0.21268535136259
3.56626506024096 0.137021552708448
3.6144578313253 0.082994128032727
3.66265060240964 0.140494315349593
3.71084337349398 0.10035297487199
3.75903614457831 0.0609670239147541
3.80722891566265 0.0976168875343622
3.85542168674699 0.101097561860987
3.90361445783133 0.0754552733203937
3.95180722891566 0.160863494149393
4 0.125952371562402
4.04819277108434 0.162157779411565
4.09638554216867 0.112143416664997
4.14457831325301 0.104705411930419
4.19277108433735 0.0824905546303688
4.24096385542169 0.130208690664974
4.28915662650602 0.152562383585225
4.33734939759036 0.127742140109243
4.3855421686747 0.0917856174206928
4.43373493975904 0.0856447138596478
4.48192771084337 0.122593638205261
4.53012048192771 0.073401841766646
4.57831325301205 0.183974688309133
4.62650602409639 0.176612148589305
4.67469879518072 0.0758137212030825
4.72289156626506 0.111343998442048
4.7710843373494 0.117282679908696
4.81927710843373 0.132408950575481
4.86746987951807 0.140100290735183
4.91566265060241 0.101527216533161
4.96385542168675 0.110576412277718
5.01204819277108 0.129680018655917
5.06024096385542 0.0774855872523128
5.10843373493976 0.142529314555653
5.1566265060241 0.137872515718119
5.20481927710843 0.116259894925878
5.25301204819277 0.115328886166678
5.30120481927711 0.109679044745785
5.34939759036145 0.137686536325973
5.39759036144578 0.149268775365458
5.44578313253012 0.144540903423411
5.49397590361446 0.093971100058012
5.54216867469879 0.0655564199032557
5.59036144578313 0.139940156387471
5.63855421686747 0.15832459669285
5.68674698795181 0.113267134531543
5.73493975903614 0.18361548556396
5.78313253012048 0.130848506961728
5.83132530120482 0.104124217580687
5.87951807228916 0.100316019447467
5.92771084337349 0.123147581443228
5.97590361445783 0.143089675220822
6.02409638554217 0.0889979849448073
6.07228915662651 0.109493507594188
6.12048192771084 0.117808117660522
6.16867469879518 0.0714320436096949
6.21686746987952 0.0942933108870621
6.26506024096386 0.0983191010249431
6.31325301204819 0.0821245979400528
6.36144578313253 0.133499003823653
6.40963855421687 0.11449021692881
6.45783132530121 0.121267825577929
6.50602409638554 0.0790279967858138
6.55421686746988 0.0533953592625723
6.60240963855422 0.131272447531953
6.65060240963855 0.0861844380252802
6.69879518072289 0.0856942911654099
6.74698795180723 0.157683014015073
6.79518072289157 0.132600199989152
6.8433734939759 0.140133922878707
6.89156626506024 0.130087681990036
6.93975903614458 0.107114599308441
6.98795180722892 0.113476453034056
7.03614457831325 0.103383092144765
7.08433734939759 0.113879649182833
7.13253012048193 0.0599517576874248
7.18072289156627 0.0663890056140708
7.2289156626506 0.110915374688182
7.27710843373494 0.141397215556887
7.32530120481928 0.094111926963343
7.37349397590361 0.1720717784205
7.42168674698795 0.0948785754316402
7.46987951807229 0.131290410535028
7.51807228915663 0.0919266263779361
7.56626506024096 0.117390642736601
7.6144578313253 0.0950072702015264
7.66265060240964 0.0950054916087872
7.71084337349398 0.098551540172716
7.75903614457831 0.0978510158586974
7.80722891566265 0.0682552020185045
7.85542168674699 0.101348562630818
7.90361445783132 0.0915357444573672
7.95180722891566 0.0995010570100319
8 0.0873347212633024
8.04819277108434 0.0804734973294233
8.09638554216867 0.10980846431738
8.14457831325301 0.068925585076385
8.19277108433735 0.0985222410905056
8.24096385542169 0.0931263133465929
8.28915662650602 0.0695911332458514
8.33734939759036 0.102731601535343
8.3855421686747 0.11780389801275
8.43373493975904 0.111978375989097
8.48192771084337 0.0992483235468944
8.53012048192771 0.112912687020732
8.57831325301205 0.0790228351970372
8.62650602409639 0.109825502237376
8.67469879518072 0.117060113162811
8.72289156626506 0.117463963007754
8.7710843373494 0.124064238466361
8.81927710843373 0.0982356216428736
8.86746987951807 0.0626189699457476
8.91566265060241 0.147014390100414
8.96385542168675 0.0846496178131642
9.01204819277108 0.0935949580102219
9.06024096385542 0.0626907988566541
9.10843373493976 0.0947766504703251
9.1566265060241 0.0997663861591553
9.20481927710843 0.122688411077801
9.25301204819277 0.091552099842545
9.30120481927711 0.122241998896361
9.34939759036145 0.0951453057081146
9.39759036144578 0.125986505784214
9.44578313253012 0.107484929726886
9.49397590361446 0.145741674512135
9.5421686746988 0.110955260974091
9.59036144578313 0.0667361402212344
9.63855421686747 0.108878557313836
9.68674698795181 0.0854184811173408
9.73493975903614 0.0938128090784334
9.78313253012048 0.0839943977424094
9.83132530120482 0.0981867933785133
9.87951807228916 0.111536505115227
9.92771084337349 0.107830084049742
9.97590361445783 0.0955927073613037
10.0240963855422 0.139187589746992
10.0722891566265 0.0764592028689908
10.1204819277108 0.0717031278300821
10.1686746987952 0.0763476304567474
10.2168674698795 0.0894549172769645
10.2650602409639 0.0937484521135685
10.3132530120482 0.0716627046548162
10.3614457831325 0.0697329978145163
10.4096385542169 0.117357542596505
10.4578313253012 0.104304013999064
10.5060240963855 0.118260000757186
10.5542168674699 0.126815724878158
10.6024096385542 0.121238260370358
10.6506024096386 0.15538428880484
10.6987951807229 0.0961036117636538
10.7469879518072 0.100262021003278
10.7951807228916 0.108546894047064
};
\addplot [semithick, color1]
table {%
0 0.121833366759515
0.0481927710843374 0.124544490062727
0.0963855421686747 0.122492231882421
0.144578313253012 0.122671269477268
0.192771084337349 0.124175474762524
0.240963855421687 0.127159915478823
0.289156626506024 0.126875768263976
0.337349397590361 0.126962532770601
0.385542168674699 0.128910010806653
0.433734939759036 0.128240606681672
0.481927710843373 0.127455399185839
0.530120481927711 0.127757615251642
0.578313253012048 0.126361888392296
0.626506024096386 0.125795860383569
0.674698795180723 0.124986104199025
0.72289156626506 0.125716616811429
0.771084337349398 0.128361179681079
0.819277108433735 0.127735870743123
0.867469879518072 0.128395502842685
0.91566265060241 0.128469704040976
0.963855421686747 0.128230942329859
1.01204819277108 0.127931067033906
1.06024096385542 0.126862082627218
1.10843373493976 0.126210624258042
1.1566265060241 0.127238805576559
1.20481927710843 0.127548218973626
1.25301204819277 0.12974960037237
1.30120481927711 0.134000889287498
1.34939759036145 0.135644243070038
1.39759036144578 0.137972978105501
1.44578313253012 0.13680800546081
1.49397590361446 0.138802005961582
1.5421686746988 0.139941859700945
1.59036144578313 0.141368870308536
1.63855421686747 0.141752636286212
1.68674698795181 0.141085707861771
1.73493975903614 0.137840244369361
1.78313253012048 0.138790488742448
1.83132530120482 0.136759403612155
1.87951807228916 0.136384313120148
1.92771084337349 0.136178262479335
1.97590361445783 0.133813271045432
2.02409638554217 0.134977993230075
2.07228915662651 0.131495677080422
2.12048192771084 0.130489125722946
2.16867469879518 0.130814652775625
2.21686746987952 0.130134425701444
2.26506024096386 0.129639009721659
2.31325301204819 0.12946794745954
2.36144578313253 0.132176105665087
2.40963855421687 0.132724034693188
2.4578313253012 0.130537465800983
2.50602409638554 0.131964681724085
2.55421686746988 0.131421635530762
2.60240963855422 0.129315111554064
2.65060240963855 0.126993275379721
2.69879518072289 0.126648199580569
2.74698795180723 0.125564260397458
2.79518072289157 0.124956944121239
2.8433734939759 0.125352986141341
2.89156626506024 0.126580974843022
2.93975903614458 0.126057139625227
2.98795180722892 0.126628933434719
3.03614457831325 0.126181688046113
3.08433734939759 0.126901554475685
3.13253012048193 0.126868669973486
3.18072289156627 0.124740638886329
3.2289156626506 0.124534387149004
3.27710843373494 0.123125280405712
3.32530120481928 0.122943946058467
3.37349397590361 0.122057474352986
3.42168674698795 0.123448234544848
3.46987951807229 0.125426701518242
3.51807228915663 0.125031134324168
3.56626506024096 0.123726184115703
3.6144578313253 0.123217648205278
3.66265060240964 0.122406312863744
3.71084337349398 0.119646363638398
3.75903614457831 0.119055866676559
3.80722891566265 0.118243055618478
3.85542168674699 0.119961913513541
3.90361445783133 0.118382192788814
3.95180722891566 0.118436415567791
4 0.118379198681059
4.04819277108434 0.117965697760006
4.09638554216867 0.117503857879626
4.14457831325301 0.117525964405108
4.19277108433735 0.117832496568049
4.24096385542169 0.118766991741456
4.28915662650602 0.119689009360401
4.33734939759036 0.118796430102526
4.3855421686747 0.118775283193634
4.43373493975904 0.118967671961118
4.48192771084337 0.119636170046419
4.53012048192771 0.119813122373302
4.57831325301205 0.121006291088078
4.62650602409639 0.121374282986943
4.67469879518072 0.121203092833612
4.72289156626506 0.120817446875053
4.7710843373494 0.119026691476666
4.81927710843373 0.119148053926913
4.86746987951807 0.119268131065155
4.91566265060241 0.118648114910047
4.96385542168675 0.118997217765817
5.01204819277108 0.119206518159716
5.06024096385542 0.11914004662677
5.10843373493976 0.119084477410049
5.1566265060241 0.119217863902442
5.20481927710843 0.118670574095928
5.25301204819277 0.118441331003256
5.30120481927711 0.117623531926583
5.34939759036145 0.116961223528999
5.39759036144578 0.115935022475642
5.44578313253012 0.116910660333674
5.49397590361446 0.11603017528088
5.54216867469879 0.114692813432484
5.59036144578313 0.115291630910601
5.63855421686747 0.11610792256197
5.68674698795181 0.117197706742351
5.73493975903614 0.117347587618046
5.78313253012048 0.118021842768882
5.83132530120482 0.116611878063381
5.87951807228916 0.11514729693449
5.92771084337349 0.115908615494085
5.97590361445783 0.114880770678992
6.02409638554217 0.1138628971931
6.07228915662651 0.113433025675354
6.12048192771084 0.113458964171788
6.16867469879518 0.113310658380392
6.21686746987952 0.114540565703247
6.26506024096386 0.113844536838762
6.31325301204819 0.114920633304416
6.36144578313253 0.113908579540862
6.40963855421687 0.113498942081231
6.45783132530121 0.113073889586744
6.50602409638554 0.112667421695587
6.55421686746988 0.112444871604125
6.60240963855422 0.11164816119478
6.65060240963855 0.110027889727841
6.69879518072289 0.109164042911989
6.74698795180723 0.109115335799976
6.79518072289157 0.109794228542111
6.8433734939759 0.108742119839628
6.89156626506024 0.10718509785236
6.93975903614458 0.107115924448076
6.98795180722892 0.104822126438325
7.03614457831325 0.1041756011209
7.08433734939759 0.103955643036218
7.13253012048193 0.103341145312186
7.18072289156627 0.102932825714028
7.2289156626506 0.102427110169867
7.27710843373494 0.102886717990753
7.32530120481928 0.102681814309807
7.37349397590361 0.102583905697011
7.42168674698795 0.102735721528758
7.46987951807229 0.103046365355764
7.51807228915663 0.103421185598522
7.56626506024096 0.104127972899876
7.6144578313253 0.10393927759273
7.66265060240964 0.103614185687011
7.71084337349398 0.102441208574367
7.75903614457831 0.103800936440659
7.80722891566265 0.104426021611671
7.85542168674699 0.103672471821237
7.90361445783132 0.103202599037864
7.95180722891566 0.103384246223962
8 0.102225913666844
8.04819277108434 0.102027677888617
8.09638554216867 0.101056041427894
8.14457831325301 0.10089912776602
8.19277108433735 0.100659741894014
8.24096385542169 0.100909942949017
8.28915662650602 0.100991979700659
8.33734939759036 0.101629220207245
8.3855421686747 0.102649290272979
8.43373493975904 0.102656232965122
8.48192771084337 0.102615496617635
8.53012048192771 0.101495921928844
8.57831325301205 0.101489939571146
8.62650602409639 0.0997283919575841
8.67469879518072 0.0997945563165216
8.72289156626506 0.0993994782081256
8.7710843373494 0.0997175473615617
8.81927710843373 0.0992815886540557
8.86746987951807 0.100165195044965
8.91566265060241 0.0997942692701691
8.96385542168675 0.0992573010233164
9.01204819277108 0.0988272333152774
9.06024096385542 0.0992512276204466
9.10843373493976 0.0990992254101016
9.1566265060241 0.0987017646140506
9.20481927710843 0.0981064034301403
9.25301204819277 0.0987068598568044
9.30120481927711 0.0991834701901972
9.34939759036145 0.0993525009189933
9.39759036144578 0.100510303715029
9.44578313253012 0.100964624100626
9.49397590361446 0.102209783609791
9.5421686746988 0.102740033180147
9.59036144578313 0.102690641569506
9.63855421686747 0.102505501490192
9.68674698795181 0.103224359549612
9.73493975903614 0.103606025566082
9.78313253012048 0.102690595158755
9.83132530120482 0.103203221237724
9.87951807228916 0.103742557901645
9.92771084337349 0.10407106607452
9.97590361445783 0.103318172093626
10.0240963855422 0.102617125785402
10.0722891566265 0.102398557105515
10.1204819277108 0.102880065956793
10.1686746987952 0.102145250957381
10.2168674698795 0.102326639417754
10.2650602409639 0.102495851613316
10.3132530120482 0.102822170374264
10.3614457831325 0.104087100745905
10.4096385542169 0.10397267116757
10.4578313253012 0.103658357842196
10.5060240963855 0.103952559058728
10.5542168674699 0.10368132919264
10.6024096385542 0.10388059394959
10.6506024096386 0.104190541751359
10.6987951807229 0.103672944077739
10.7469879518072 0.101595819100326
10.7951807228916 0.101572428531342
};
\end{axis}

\end{tikzpicture}

==> figures/doomErrorSmoothed.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={Steps in Millions},
ylabel={Average Prediction Error},
xmin=-0.539759036144578, xmax=11.3349397590361,
ymin=0.214492789916414, ymax=0.321848327907171,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [semithick, color0, forget plot]
table {%
0 0.27242769000194
0.0481927710843374 0.278489946003304
0.0963855421686747 0.27390095720476
0.144578313253012 0.274301297437366
0.192771084337349 0.277664802707312
0.240963855421687 0.284338215023776
0.289156626506024 0.283702842535761
0.337349397590361 0.283896853870608
0.385542168674699 0.288251547143908
0.433734939759036 0.286754714016032
0.481927710843373 0.284998936678907
0.530120481927711 0.285674712345935
0.578313253012048 0.282553772210415
0.626506024096386 0.281288095105733
0.674698795180723 0.279477425231891
0.72289156626506 0.281110901091647
0.771084337349398 0.287024323438958
0.819277108433735 0.28562609014675
0.867469879518072 0.28710107236151
0.91566265060241 0.287266991284901
0.963855421686747 0.28673310386842
1.01204819277108 0.286062562321896
1.06024096385542 0.283672240521655
1.10843373493976 0.282215535323667
1.1566265060241 0.284514618645064
1.20481927710843 0.285206488034057
1.25301204819277 0.29012892648605
1.30120481927711 0.299635097492268
1.34939759036145 0.303309748261109
1.39759036144578 0.30851695810199
1.44578313253012 0.305912000076535
1.49397590361446 0.310370720743429
1.5421686746988 0.312919511189051
1.59036144578313 0.316110403912237
1.63855421686747 0.316968530725773
1.68674698795181 0.315477233432596
1.73493975903614 0.308220156445074
1.78313253012048 0.310344967458534
1.83132530120482 0.305803323039109
1.87951807228916 0.304964595201268
1.92771084337349 0.304503851961602
1.97590361445783 0.299215570349191
2.02409638554217 0.301819968328954
2.07228915662651 0.294033272699184
2.12048192771084 0.291782555441023
2.16867469879518 0.29251045605933
2.21686746987952 0.290989422081325
2.26506024096386 0.289881638273386
2.31325301204819 0.289499131426902
2.36144578313253 0.295554757268329
2.40963855421687 0.29677996382201
2.4578313253012 0.291890647141551
2.50602409638554 0.295081998964179
2.55421686746988 0.293867710760986
2.60240963855422 0.289157379952855
2.65060240963855 0.283965596434406
2.69879518072289 0.283193983490113
2.74698795180723 0.2807702217932
2.79518072289157 0.279412221315734
2.8433734939759 0.280297798194628
2.89156626506024 0.283043664407188
2.93975903614458 0.28187233325119
2.98795180722892 0.283150903078327
3.03614457831325 0.282150831986781
3.08433734939759 0.283760502258025
3.13253012048193 0.283686970275701
3.18072289156627 0.278928548106585
3.2289156626506 0.27846735520145
3.27710843373494 0.275316496735895
3.32530120481928 0.2749110208088
3.37349397590361 0.272928809815213
3.42168674698795 0.276038644144618
3.46987951807229 0.280462630788366
3.51807228915663 0.279578115652748
3.56626506024096 0.276660158279366
3.6144578313253 0.275523037414656
3.66265060240964 0.273708836438439
3.71084337349398 0.267537402356118
3.75903614457831 0.266217011008937
3.80722891566265 0.264399510230205
3.85542168674699 0.268242993327229
3.90361445783133 0.264710630401274
3.95180722891566 0.264831876220994
4 0.2647039353728
4.04819277108434 0.263779319204569
4.09638554216867 0.262746613837319
4.14457831325301 0.262796045531041
4.19277108433735 0.263481472284667
4.24096385542169 0.265571067017052
4.28915662650602 0.267632761089464
4.33734939759036 0.265636893193551
4.3855421686747 0.265589607267754
4.43373493975904 0.266019801629956
4.48192771084337 0.267514608791517
4.53012048192771 0.267910286223203
4.57831325301205 0.27057829257807
4.62650602409639 0.2714011474791
4.67469879518072 0.271018354659175
4.72289156626506 0.270156024080588
4.7710843373494 0.266151773278719
4.81927710843373 0.266423147967389
4.86746987951807 0.26669164861104
4.91566265060241 0.265305250341071
4.96385542168675 0.266085868057713
5.01204819277108 0.266553877966188
5.06024096385542 0.266405243099952
5.10843373493976 0.266280986553908
5.1566265060241 0.26657924781818
5.20481927710843 0.26535547060742
5.25301204819277 0.264842867468833
5.30120481927711 0.263014213141456
5.34939759036145 0.26153324654239
5.39759036144578 0.259238591228502
5.44578313253012 0.261420183800483
5.49397590361446 0.259451359369264
5.54216867469879 0.256460927365735
5.59036144578313 0.257799923952919
5.63855421686747 0.259625207574846
5.68674698795181 0.262062039082982
5.73493975903614 0.262397182909564
5.78313253012048 0.263904863261013
5.83132530120482 0.260752086333636
5.87951807228916 0.257477183370873
5.92771084337349 0.259179543422659
5.97590361445783 0.256881212545792
6.02409638554217 0.254605178238842
6.07228915662651 0.253643956303571
6.12048192771084 0.253701956544831
6.16867469879518 0.253370334713812
6.21686746987952 0.256120491093742
6.26506024096386 0.254564123238451
6.31325301204819 0.256970348086001
6.36144578313253 0.254707327073809
6.40963855421687 0.253791349867945
6.45783132530121 0.252840903596266
6.50602409638554 0.251932013760966
6.55421686746988 0.25143437662806
6.60240963855422 0.249652877994382
6.65060240963855 0.246029840852303
6.69879518072289 0.244098220649911
6.74698795180723 0.243989308236463
6.79518072289157 0.245507358557309
6.8433734939759 0.243154771978837
6.89156626506024 0.239673164972843
6.93975903614458 0.23951848853863
6.98795180722892 0.234389400262172
7.03614457831325 0.232943725703236
7.08433734939759 0.232451884473687
7.13253012048193 0.231077825790732
7.18072289156627 0.230164795412706
7.2289156626506 0.229033981078683
7.27710843373494 0.230061695409174
7.32530120481928 0.229603516849739
7.37349397590361 0.229384586535945
7.42168674698795 0.229724057055791
7.46987951807229 0.230418677769768
7.51807228915663 0.231256801311917
7.56626506024096 0.232837225763378
7.6144578313253 0.232415290229565
7.66265060240964 0.231688362629443
7.71084337349398 0.22906550606952
7.75903614457831 0.23210595000945
7.80722891566265 0.233503682943559
7.85542168674699 0.231818694387717
7.90361445783132 0.230768026903319
7.95180722891566 0.231174202359356
8 0.228584092021088
8.04819277108434 0.2281408233454
8.09638554216867 0.225968178169805
8.14457831325301 0.225617308555258
8.19277108433735 0.225082025472598
8.24096385542169 0.225641492039627
8.28915662650602 0.225824931792953
8.33734939759036 0.227249844883696
8.3855421686747 0.229530790892488
8.43373493975904 0.229546315224068
8.48192771084337 0.229455225981932
8.53012048192771 0.226951780871907
8.57831325301205 0.226938403913428
8.62650602409639 0.222999463703901
8.67469879518072 0.223147411708173
8.72289156626506 0.222263990201378
8.7710843373494 0.222975214450007
8.81927710843373 0.22200038114464
8.86746987951807 0.223976185100067
8.91566265060241 0.223146769853016
8.96385542168675 0.221946072351295
9.01204819277108 0.220984411721192
9.06024096385542 0.221932491809623
9.10843373493976 0.221592604534562
9.1566265060241 0.220703855176201
9.20481927710843 0.219372587097812
9.25301204819277 0.22071524848536
9.30120481927711 0.221780981589605
9.34939759036145 0.222158945789479
9.39759036144578 0.224747871545954
9.44578313253012 0.225763762811713
9.49397590361446 0.228548024117036
9.5421686746988 0.229733698201392
9.59036144578313 0.22962325520248
9.63855421686747 0.229209269399775
9.68674698795181 0.230816684886811
9.73493975903614 0.231670116044339
9.78313253012048 0.229623151424887
9.83132530120482 0.230769418184501
9.87951807228916 0.231975411627787
9.92771084337349 0.232709978233499
9.97590361445783 0.23102645611237
10.0240963855422 0.229458868911805
10.0722891566265 0.228970134485825
10.1204819277108 0.230046821009051
10.1686746987952 0.22840372471948
10.2168674698795 0.228809321647208
10.2650602409639 0.229187691619105
10.3132530120482 0.229917362550919
10.3614457831325 0.232745832848713
10.4096385542169 0.232489960532919
10.4578313253012 0.231787134571148
10.5060240963855 0.232444988490376
10.5542168674699 0.231838500072276
10.6024096385542 0.232284069614337
10.6506024096386 0.232977133968569
10.6987951807229 0.23181975038536
10.7469879518072 0.227175157738101
10.7951807228916 0.227122854835821
};
\end{axis}

\end{tikzpicture}

==> figures/doomSparsereward.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[width = \columnwidth,
height = 0.5\columnwidth,
xlabel={\small{Steps in Millions}},
ylabel={\small{Extrinsic Reward}},
xmin=-0.597590361445783, xmax=12.5493975903614,
ymin=-0.0499949991703033, ymax=1.04989498257637,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{VPC},{PRED},{ICM},{A3C}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none, font=\small, fill=none},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [fill=color0, fill opacity=0.3] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0481927710843374,0.00351508091568644)
--(axis cs:0.0963855421686747,0.000472366113723654)
--(axis cs:0.144578313253012,0.00369131888571888)
--(axis cs:0.192771084337349,0)
--(axis cs:0.240963855421687,0)
--(axis cs:0.289156626506024,0.000878536153388569)
--(axis cs:0.337349397590361,0.00233230956958677)
--(axis cs:0.385542168674699,0)
--(axis cs:0.433734939759036,0)
--(axis cs:0.481927710843373,0)
--(axis cs:0.530120481927711,0)
--(axis cs:0.578313253012048,0)
--(axis cs:0.626506024096386,0)
--(axis cs:0.674698795180723,0)
--(axis cs:0.72289156626506,0)
--(axis cs:0.771084337349398,0)
--(axis cs:0.819277108433735,0.00233170693570204)
--(axis cs:0.867469879518072,0.0035959920380919)
--(axis cs:0.91566265060241,0.00852985324928969)
--(axis cs:0.963855421686747,0)
--(axis cs:1.01204819277108,7.56423827300367e-05)
--(axis cs:1.06024096385542,0)
--(axis cs:1.10843373493976,0)
--(axis cs:1.1566265060241,0.000191868145422147)
--(axis cs:1.20481927710843,0)
--(axis cs:1.25301204819277,0.0110890258778497)
--(axis cs:1.30120481927711,0)
--(axis cs:1.34939759036145,0)
--(axis cs:1.39759036144578,0)
--(axis cs:1.44578313253012,0.00120320399510764)
--(axis cs:1.49397590361446,0)
--(axis cs:1.5421686746988,0)
--(axis cs:1.59036144578313,0)
--(axis cs:1.63855421686747,0)
--(axis cs:1.68674698795181,0)
--(axis cs:1.73493975903614,0)
--(axis cs:1.78313253012048,0)
--(axis cs:1.83132530120482,0.00324455571842039)
--(axis cs:1.87951807228916,0.000143882383140548)
--(axis cs:1.92771084337349,0)
--(axis cs:1.97590361445783,0.0156402203890557)
--(axis cs:2.02409638554217,0.00225184895298808)
--(axis cs:2.07228915662651,0.00197334712414312)
--(axis cs:2.12048192771084,0.0112941280634469)
--(axis cs:2.16867469879518,0.013321634940679)
--(axis cs:2.21686746987952,0.0221062232150561)
--(axis cs:2.26506024096386,0.00297392660779919)
--(axis cs:2.31325301204819,0.00218403850330548)
--(axis cs:2.36144578313253,0)
--(axis cs:2.40963855421687,0.00424777871010896)
--(axis cs:2.4578313253012,0.00671341742549291)
--(axis cs:2.50602409638554,0.00339077518913095)
--(axis cs:2.55421686746988,0.00489042558068288)
--(axis cs:2.60240963855422,0.0242680292723941)
--(axis cs:2.65060240963855,0.00187249242103129)
--(axis cs:2.69879518072289,0.000531526991944177)
--(axis cs:2.74698795180723,0.0246863734299644)
--(axis cs:2.79518072289157,0.0263663390835962)
--(axis cs:2.8433734939759,0)
--(axis cs:2.89156626506024,0.0227382986465561)
--(axis cs:2.93975903614458,0.00136806167105541)
--(axis cs:2.98795180722892,0)
--(axis cs:3.03614457831325,0)
--(axis cs:3.08433734939759,0.00143614664635136)
--(axis cs:3.13253012048193,0.00109850625651726)
--(axis cs:3.18072289156627,0.000650674551293427)
--(axis cs:3.2289156626506,0)
--(axis cs:3.27710843373494,0.0199505227841154)
--(axis cs:3.32530120481928,0.00293420415567045)
--(axis cs:3.37349397590361,0)
--(axis cs:3.42168674698795,0.00307615977664197)
--(axis cs:3.46987951807229,0.00112427663931791)
--(axis cs:3.51807228915663,0.00327230711523385)
--(axis cs:3.56626506024096,0.0182270229476022)
--(axis cs:3.6144578313253,0.0141404070002685)
--(axis cs:3.66265060240964,0.0116756945496446)
--(axis cs:3.71084337349398,0.0345220452978036)
--(axis cs:3.75903614457831,0.0100115496926872)
--(axis cs:3.80722891566265,0.0114248685153417)
--(axis cs:3.85542168674699,0.0158828732519974)
--(axis cs:3.90361445783133,0.00291600822833106)
--(axis cs:3.95180722891566,0.0117555849998929)
--(axis cs:4,0.0393007093099765)
--(axis cs:4.04819277108434,0.0111145965738122)
--(axis cs:4.09638554216867,0.00296150562401348)
--(axis cs:4.14457831325301,0.0108552625892279)
--(axis cs:4.19277108433735,0.00432795722262178)
--(axis cs:4.24096385542169,0.0161135661279102)
--(axis cs:4.28915662650602,0.0228208095317908)
--(axis cs:4.33734939759036,0.00292708508426289)
--(axis cs:4.3855421686747,0.0009441830110689)
--(axis cs:4.43373493975904,0.00340304217326289)
--(axis cs:4.48192771084337,0.0084666981620625)
--(axis cs:4.53012048192771,0.0113379591529073)
--(axis cs:4.57831325301205,0.00303963558796685)
--(axis cs:4.62650602409639,0.0100776022867216)
--(axis cs:4.67469879518072,0.012159389139303)
--(axis cs:4.72289156626506,0.01985801035624)
--(axis cs:4.7710843373494,0.063335791755237)
--(axis cs:4.81927710843373,0.00155929039483498)
--(axis cs:4.86746987951807,0.0272963599388318)
--(axis cs:4.91566265060241,0.00245739454542963)
--(axis cs:4.96385542168675,0.0452718896228737)
--(axis cs:5.01204819277108,0.00265780895338439)
--(axis cs:5.06024096385542,0.00413953299672365)
--(axis cs:5.10843373493976,0)
--(axis cs:5.1566265060241,0.00945099646325789)
--(axis cs:5.20481927710843,0)
--(axis cs:5.25301204819277,0.0175104902538122)
--(axis cs:5.30120481927711,0.0225659364443209)
--(axis cs:5.34939759036145,0.0462631216725815)
--(axis cs:5.39759036144578,0)
--(axis cs:5.44578313253012,0.00193168307043712)
--(axis cs:5.49397590361446,0)
--(axis cs:5.54216867469879,0.0250203455657526)
--(axis cs:5.59036144578313,0.0177382343205963)
--(axis cs:5.63855421686747,0.0339661970921137)
--(axis cs:5.68674698795181,0.0345644323583557)
--(axis cs:5.73493975903614,0.0272414216312586)
--(axis cs:5.78313253012048,0.00356717621517801)
--(axis cs:5.83132530120482,0)
--(axis cs:5.87951807228916,0.00654654427699574)
--(axis cs:5.92771084337349,0.00219846137127781)
--(axis cs:5.97590361445783,0.0190521571098852)
--(axis cs:6.02409638554217,0.00519817242571028)
--(axis cs:6.07228915662651,0.014642275863602)
--(axis cs:6.12048192771084,0.00302287808670683)
--(axis cs:6.16867469879518,0.00938267241995421)
--(axis cs:6.21686746987952,0.00616187431559084)
--(axis cs:6.26506024096386,0.00231818972127767)
--(axis cs:6.31325301204819,0)
--(axis cs:6.36144578313253,0.01064448437581)
--(axis cs:6.40963855421687,0.0311136593773221)
--(axis cs:6.45783132530121,0.0372190619607708)
--(axis cs:6.50602409638554,0.00970017851171558)
--(axis cs:6.55421686746988,0.000723351323099064)
--(axis cs:6.60240963855422,0.0174781275696653)
--(axis cs:6.65060240963855,0.00067392060202391)
--(axis cs:6.69879518072289,0.00337641871763863)
--(axis cs:6.74698795180723,0.00589053492569769)
--(axis cs:6.79518072289157,0.00178334826040231)
--(axis cs:6.8433734939759,0.00219969302025154)
--(axis cs:6.89156626506024,0.00178524179641104)
--(axis cs:6.93975903614458,8.83020508328284e-05)
--(axis cs:6.98795180722892,0.000495015739220523)
--(axis cs:7.03614457831325,0.0698939221999249)
--(axis cs:7.08433734939759,0.00499046324944276)
--(axis cs:7.13253012048193,0.0594083275850364)
--(axis cs:7.18072289156627,0.00457514554118522)
--(axis cs:7.2289156626506,0.000106149976416141)
--(axis cs:7.27710843373494,0.0233937269441744)
--(axis cs:7.32530120481928,0.00461267577351028)
--(axis cs:7.37349397590361,0.00767032439299957)
--(axis cs:7.42168674698795,0.00887377333500683)
--(axis cs:7.46987951807229,0)
--(axis cs:7.51807228915663,0)
--(axis cs:7.56626506024096,0.00236484730362485)
--(axis cs:7.6144578313253,0.0202004261086405)
--(axis cs:7.66265060240964,0.0467875723866381)
--(axis cs:7.71084337349398,0.0137307131536246)
--(axis cs:7.75903614457831,0.018591013265565)
--(axis cs:7.80722891566265,0.00705296630805536)
--(axis cs:7.85542168674699,0.000890050305356517)
--(axis cs:7.90361445783132,0.00248074740674131)
--(axis cs:7.95180722891566,0.00309272880463828)
--(axis cs:8,0.0213476365069015)
--(axis cs:8.04819277108434,0.00466491256810098)
--(axis cs:8.09638554216867,0.0280540360252778)
--(axis cs:8.14457831325301,0.0255629294905431)
--(axis cs:8.19277108433735,0.060933492160949)
--(axis cs:8.24096385542169,0.0433098888659392)
--(axis cs:8.28915662650602,0.0302634068814853)
--(axis cs:8.33734939759036,0.00468704191532427)
--(axis cs:8.3855421686747,0.0307788487722201)
--(axis cs:8.43373493975904,0.00319463144674437)
--(axis cs:8.48192771084337,0.00351570722299089)
--(axis cs:8.53012048192771,0.00163999843371685)
--(axis cs:8.57831325301205,0.0210486308450956)
--(axis cs:8.62650602409639,0.0202043115588967)
--(axis cs:8.67469879518072,0.00749696282186665)
--(axis cs:8.72289156626506,0.00634023814289664)
--(axis cs:8.7710843373494,0.000520785444089223)
--(axis cs:8.81927710843373,0.0370522337824539)
--(axis cs:8.86746987951807,0.0012209000002773)
--(axis cs:8.91566265060241,0.0315459740763184)
--(axis cs:8.96385542168675,0.00233046553849979)
--(axis cs:9.01204819277108,0)
--(axis cs:9.06024096385542,0.0310042378753604)
--(axis cs:9.10843373493976,0.00275630912689598)
--(axis cs:9.1566265060241,0.010805842765529)
--(axis cs:9.20481927710843,0.0176595707948628)
--(axis cs:9.25301204819277,0.042765811795123)
--(axis cs:9.30120481927711,0.0125257143368559)
--(axis cs:9.34939759036145,0.0360197313220587)
--(axis cs:9.39759036144578,0.0556722576309255)
--(axis cs:9.44578313253012,0.0106661724578505)
--(axis cs:9.49397590361446,0.0034023738611734)
--(axis cs:9.5421686746988,0.0012429423923543)
--(axis cs:9.59036144578313,0.00985667914262231)
--(axis cs:9.63855421686747,0.00540876492401183)
--(axis cs:9.68674698795181,0.019563313159472)
--(axis cs:9.73493975903614,0.017222304695938)
--(axis cs:9.78313253012048,0.0590171362631853)
--(axis cs:9.83132530120482,0.0272290456660089)
--(axis cs:9.87951807228916,0.0410710432118907)
--(axis cs:9.92771084337349,0.0503167493869894)
--(axis cs:9.97590361445783,0.012961284640526)
--(axis cs:10.0240963855422,0.0099668232427273)
--(axis cs:10.0722891566265,0.00183789078802127)
--(axis cs:10.1204819277108,0.0165552263083865)
--(axis cs:10.1686746987952,0.038259212511892)
--(axis cs:10.2168674698795,0.0220153970895034)
--(axis cs:10.2650602409639,0.0148337458747164)
--(axis cs:10.3132530120482,0.0630693735681677)
--(axis cs:10.3614457831325,0.0549096934474306)
--(axis cs:10.4096385542169,0.0392912656119325)
--(axis cs:10.4578313253012,0.0255905000419409)
--(axis cs:10.5060240963855,0.0829751470467691)
--(axis cs:10.5542168674699,0.0224672447607808)
--(axis cs:10.6024096385542,0.0634440237575704)
--(axis cs:10.6506024096386,0.0860643649792926)
--(axis cs:10.6987951807229,0.0126007321371095)
--(axis cs:10.7469879518072,0.0514856355388833)
--(axis cs:10.7951807228916,0.029257961558736)
--(axis cs:10.8433734939759,0.0191400008026804)
--(axis cs:10.8915662650602,0.0426889089770231)
--(axis cs:10.9397590361446,0.0488633252113263)
--(axis cs:10.9879518072289,0.0500731910688599)
--(axis cs:11.0361445783133,0.0679113410699601)
--(axis cs:11.0843373493976,0.0676476948554795)
--(axis cs:11.1325301204819,0.0376518116228172)
--(axis cs:11.1807228915663,0.0338932305028447)
--(axis cs:11.2289156626506,0.0751131530428859)
--(axis cs:11.2771084337349,0.0550252079576518)
--(axis cs:11.3253012048193,0.0326430090568302)
--(axis cs:11.3734939759036,0.0434135116185136)
--(axis cs:11.421686746988,0.0509150571620053)
--(axis cs:11.4698795180723,0.0403479970370117)
--(axis cs:11.5180722891566,0.0905272711721958)
--(axis cs:11.566265060241,0.0892923546572248)
--(axis cs:11.6144578313253,0.0657406373483333)
--(axis cs:11.6626506024096,0.0811503707739658)
--(axis cs:11.710843373494,0.0598504576239868)
--(axis cs:11.7590361445783,0.0529010462784166)
--(axis cs:11.8072289156626,0.0784575047163037)
--(axis cs:11.855421686747,0.0999983143059631)
--(axis cs:11.9036144578313,0.0625303306435757)
--(axis cs:11.9518072289157,0.0858879187276467)
--(axis cs:11.9518072289157,0.615492060456785)
--(axis cs:11.9518072289157,0.615492060456785)
--(axis cs:11.9036144578313,0.562663012634965)
--(axis cs:11.855421686747,0.499267991254196)
--(axis cs:11.8072289156626,0.489147689971112)
--(axis cs:11.7590361445783,0.523666371875042)
--(axis cs:11.710843373494,0.461412656717668)
--(axis cs:11.6626506024096,0.558237699167494)
--(axis cs:11.6144578313253,0.415916862884458)
--(axis cs:11.566265060241,0.470199883791441)
--(axis cs:11.5180722891566,0.5073874798097)
--(axis cs:11.4698795180723,0.399403994953071)
--(axis cs:11.421686746988,0.36110242722747)
--(axis cs:11.3734939759036,0.419613745420001)
--(axis cs:11.3253012048193,0.323132477000719)
--(axis cs:11.2771084337349,0.280720207442527)
--(axis cs:11.2289156626506,0.355915910354881)
--(axis cs:11.1807228915663,0.330626411793958)
--(axis cs:11.1325301204819,0.350537774181826)
--(axis cs:11.0843373493976,0.211110232304292)
--(axis cs:11.0361445783133,0.204461203073004)
--(axis cs:10.9879518072289,0.245784831023101)
--(axis cs:10.9397590361446,0.300453628751343)
--(axis cs:10.8915662650602,0.182657391067843)
--(axis cs:10.8433734939759,0.139663538460508)
--(axis cs:10.7951807228916,0.194030186060946)
--(axis cs:10.7469879518072,0.101978546691023)
--(axis cs:10.6987951807229,0.0971737980992352)
--(axis cs:10.6506024096386,0.228566213717173)
--(axis cs:10.6024096385542,0.144659292790277)
--(axis cs:10.5542168674699,0.089822460886284)
--(axis cs:10.5060240963855,0.19311943138763)
--(axis cs:10.4578313253012,0.109691749065893)
--(axis cs:10.4096385542169,0.10669975528857)
--(axis cs:10.3614457831325,0.189171197969175)
--(axis cs:10.3132530120482,0.0884369274097943)
--(axis cs:10.2650602409639,0.0425106923381034)
--(axis cs:10.2168674698795,0.107294307358906)
--(axis cs:10.1686746987952,0.096586639369479)
--(axis cs:10.1204819277108,0.040906523975356)
--(axis cs:10.0722891566265,0.018193243207334)
--(axis cs:10.0240963855422,0.0986613788160235)
--(axis cs:9.97590361445783,0.0370127124527928)
--(axis cs:9.92771084337349,0.0807511828579315)
--(axis cs:9.87951807228916,0.0978490329129333)
--(axis cs:9.83132530120482,0.0670718951232522)
--(axis cs:9.78313253012048,0.167624551058749)
--(axis cs:9.73493975903614,0.163630882806254)
--(axis cs:9.68674698795181,0.0970718761976359)
--(axis cs:9.63855421686747,0.053541253025044)
--(axis cs:9.59036144578313,0.0315406740355659)
--(axis cs:9.5421686746988,0.012303861243656)
--(axis cs:9.49397590361446,0.0336800290539827)
--(axis cs:9.44578313253012,0.105584222349775)
--(axis cs:9.39759036144578,0.175832540503042)
--(axis cs:9.34939759036145,0.163518491847099)
--(axis cs:9.30120481927711,0.0599329506751757)
--(axis cs:9.25301204819277,0.0913298477664895)
--(axis cs:9.20481927710843,0.0623239008090058)
--(axis cs:9.1566265060241,0.106966815860227)
--(axis cs:9.10843373493976,0.0272846475030227)
--(axis cs:9.06024096385542,0.0575715923648171)
--(axis cs:9.01204819277108,0)
--(axis cs:8.96385542168675,0.0230692305574288)
--(axis cs:8.91566265060241,0.0847664517198441)
--(axis cs:8.86746987951807,0.0120856640566729)
--(axis cs:8.81927710843373,0.0704835733190779)
--(axis cs:8.7710843373494,0.00515524442742079)
--(axis cs:8.72289156626506,0.0449833622484123)
--(axis cs:8.67469879518072,0.022623711094775)
--(axis cs:8.62650602409639,0.061889177498865)
--(axis cs:8.57831325301205,0.0662746609074559)
--(axis cs:8.53012048192771,0.016234310851724)
--(axis cs:8.48192771084337,0.0348019136776443)
--(axis cs:8.43373493975904,0.0316235911552677)
--(axis cs:8.3855421686747,0.0862984634976253)
--(axis cs:8.33734939759036,0.0463969317677846)
--(axis cs:8.28915662650602,0.0877331789508491)
--(axis cs:8.24096385542169,0.103325618435215)
--(axis cs:8.19277108433735,0.0719911269274754)
--(axis cs:8.14457831325301,0.0653400228739992)
--(axis cs:8.09638554216867,0.0741404201411905)
--(axis cs:8.04819277108434,0.0461778738135923)
--(axis cs:8,0.0516693499358881)
--(axis cs:7.95180722891566,0.0306148589915345)
--(axis cs:7.90361445783132,0.0245568676882042)
--(axis cs:7.85542168674699,0.0021907897928697)
--(axis cs:7.80722891566265,0.0698171687958307)
--(axis cs:7.75903614457831,0.0482654234651279)
--(axis cs:7.71084337349398,0.0922449331942258)
--(axis cs:7.66265060240964,0.166428402704708)
--(axis cs:7.6144578313253,0.0514549750352949)
--(axis cs:7.56626506024096,0.0234095749450793)
--(axis cs:7.51807228915663,0)
--(axis cs:7.46987951807229,0)
--(axis cs:7.42168674698795,0.0878413002027984)
--(axis cs:7.37349397590361,0.075928383813942)
--(axis cs:7.32530120481928,0.0456607828555472)
--(axis cs:7.27710843373494,0.0899860206153301)
--(axis cs:7.2289156626506,0.00105077643893673)
--(axis cs:7.18072289156627,0.0452892718556729)
--(axis cs:7.13253012048193,0.0802323332101086)
--(axis cs:7.08433734939759,0.0494004933297067)
--(axis cs:7.03614457831325,0.138828392823583)
--(axis cs:6.98795180722892,0.00490015064757643)
--(axis cs:6.93975903614458,0.000874100189727606)
--(axis cs:6.89156626506024,0.0176720719194486)
--(axis cs:6.8433734939759,0.0217747160820136)
--(axis cs:6.79518072289157,0.017653327845343)
--(axis cs:6.74698795180723,0.0583102843884935)
--(axis cs:6.69879518072289,0.033423099620587)
--(axis cs:6.65060240963855,0.00667112621433522)
--(axis cs:6.60240963855422,0.046981666567626)
--(axis cs:6.55421686746988,0.00716043990821492)
--(axis cs:6.50602409638554,0.0960218680938041)
--(axis cs:6.45783132530121,0.0664576157217439)
--(axis cs:6.40963855421687,0.0544043736313773)
--(axis cs:6.36144578313253,0.0253794038704235)
--(axis cs:6.31325301204819,0)
--(axis cs:6.26506024096386,0.0229477124945785)
--(axis cs:6.21686746987952,0.0294745822476075)
--(axis cs:6.16867469879518,0.0368305119860643)
--(axis cs:6.12048192771084,0.029923408167679)
--(axis cs:6.07228915662651,0.0432485302009253)
--(axis cs:6.02409638554217,0.0285135450895474)
--(axis cs:5.97590361445783,0.0652086981305387)
--(axis cs:5.92771084337349,0.0217625240140892)
--(axis cs:5.87951807228916,0.036268531915024)
--(axis cs:5.83132530120482,0)
--(axis cs:5.78313253012048,0.0353114041754473)
--(axis cs:5.73493975903614,0.0715327915807423)
--(axis cs:5.68674698795181,0.141682908393506)
--(axis cs:5.63855421686747,0.0775282255864107)
--(axis cs:5.59036144578313,0.0422323903691177)
--(axis cs:5.54216867469879,0.0448511120293737)
--(axis cs:5.49397590361446,0)
--(axis cs:5.44578313253012,0.0191216910868729)
--(axis cs:5.39759036144578,0)
--(axis cs:5.34939759036145,0.0636404019430523)
--(axis cs:5.30120481927711,0.0557501515032065)
--(axis cs:5.25301204819277,0.042174283333561)
--(axis cs:5.20481927710843,0)
--(axis cs:5.1566265060241,0.0689265161863099)
--(axis cs:5.10843373493976,0)
--(axis cs:5.06024096385542,0.0409771522143925)
--(axis cs:5.01204819277108,0.0263095963061066)
--(axis cs:4.96385542168675,0.0529133853375767)
--(axis cs:4.91566265060241,0.0243256981931506)
--(axis cs:4.86746987951807,0.054314314488031)
--(axis cs:4.81927710843373,0.0154353836305122)
--(axis cs:4.7710843373494,0.0761167062334531)
--(axis cs:4.72289156626506,0.0540604033510709)
--(axis cs:4.67469879518072,0.0356884799790669)
--(axis cs:4.62650602409639,0.0384979548719964)
--(axis cs:4.57831325301205,0.0300892903288812)
--(axis cs:4.53012048192771,0.039990607031839)
--(axis cs:4.48192771084337,0.0838116714167391)
--(axis cs:4.43373493975904,0.0336866446616465)
--(axis cs:4.3855421686747,0.00934644825719131)
--(axis cs:4.33734939759036,0.0289751552016257)
--(axis cs:4.28915662650602,0.0449840679771808)
--(axis cs:4.24096385542169,0.0415058769438994)
--(axis cs:4.19277108433735,0.0428423597611417)
--(axis cs:4.14457831325301,0.0355966838630699)
--(axis cs:4.09638554216867,0.0293158834184989)
--(axis cs:4.04819277108434,0.0267803985007583)
--(axis cs:4,0.0941192338990682)
--(axis cs:3.95180722891566,0.116368294754771)
--(axis cs:3.90361445783133,0.0288655056319919)
--(axis cs:3.85542168674699,0.0381219423710008)
--(axis cs:3.80722891566265,0.069228764369332)
--(axis cs:3.75903614457831,0.0238292930710602)
--(axis cs:3.71084337349398,0.0824716305496425)
--(axis cs:3.66265060240964,0.044403215417632)
--(axis cs:3.6144578313253,0.0337917613280636)
--(axis cs:3.56626506024096,0.0505401090899888)
--(axis cs:3.51807228915663,0.0323925010041727)
--(axis cs:3.46987951807229,0.0111291913887095)
--(axis cs:3.42168674698795,0.0304508425233033)
--(axis cs:3.37349397590361,0)
--(axis cs:3.32530120481928,0.0290456267434453)
--(axis cs:3.27710843373494,0.0564445621263028)
--(axis cs:3.2289156626506,0)
--(axis cs:3.18072289156627,0.00644101403503372)
--(axis cs:3.13253012048193,0.0108740908980307)
--(axis cs:3.08433734939759,0.0142163861904971)
--(axis cs:3.03614457831325,0)
--(axis cs:2.98795180722892,0)
--(axis cs:2.93975903614458,0.0135424144167672)
--(axis cs:2.89156626506024,0.0542536899997496)
--(axis cs:2.8433734939759,0)
--(axis cs:2.79518072289157,0.0782476912258005)
--(axis cs:2.74698795180723,0.0598479993957664)
--(axis cs:2.69879518072289,0.00526157478928021)
--(axis cs:2.65060240963855,0.0185357640626672)
--(axis cs:2.60240963855422,0.0409967917077839)
--(axis cs:2.55421686746988,0.0292799284124618)
--(axis cs:2.50602409638554,0.0335652140373747)
--(axis cs:2.4578313253012,0.066455981372998)
--(axis cs:2.40963855421687,0.031652065438017)
--(axis cs:2.36144578313253,0)
--(axis cs:2.31325301204819,0.021619752339908)
--(axis cs:2.26506024096386,0.0294388384821841)
--(axis cs:2.21686746987952,0.0526838523723082)
--(axis cs:2.16867469879518,0.0324150108641641)
--(axis cs:2.12048192771084,0.0341413791237088)
--(axis cs:2.07228915662651,0.0195341226997941)
--(axis cs:2.02409638554217,0.0222910065902231)
--(axis cs:1.97590361445783,0.0291635268476222)
--(axis cs:1.92771084337349,0)
--(axis cs:1.87951807228916,0.00142428875904268)
--(axis cs:1.83132530120482,0.0321177904964204)
--(axis cs:1.78313253012048,0)
--(axis cs:1.73493975903614,0)
--(axis cs:1.68674698795181,0)
--(axis cs:1.63855421686747,0)
--(axis cs:1.59036144578313,0)
--(axis cs:1.5421686746988,0)
--(axis cs:1.49397590361446,0)
--(axis cs:1.44578313253012,0.011910491664522)
--(axis cs:1.39759036144578,0)
--(axis cs:1.34939759036145,0)
--(axis cs:1.30120481927711,0)
--(axis cs:1.25301204819277,0.0339889830812539)
--(axis cs:1.20481927710843,0)
--(axis cs:1.1566265060241,0.0018992988354675)
--(axis cs:1.10843373493976,0)
--(axis cs:1.06024096385542,0)
--(axis cs:1.01204819277108,0.000748782394883992)
--(axis cs:0.963855421686747,0)
--(axis cs:0.91566265060241,0.0208260494907585)
--(axis cs:0.867469879518072,0.0288510608162154)
--(axis cs:0.819277108433735,0.0230815191228673)
--(axis cs:0.771084337349398,0)
--(axis cs:0.72289156626506,0)
--(axis cs:0.674698795180723,0)
--(axis cs:0.626506024096386,0)
--(axis cs:0.578313253012048,0)
--(axis cs:0.530120481927711,0)
--(axis cs:0.481927710843373,0)
--(axis cs:0.433734939759036,0)
--(axis cs:0.385542168674699,0)
--(axis cs:0.337349397590361,0.0230874845833295)
--(axis cs:0.289156626506024,0.00869661135972184)
--(axis cs:0.240963855421687,0)
--(axis cs:0.192771084337349,0)
--(axis cs:0.144578313253012,0.0365402899244149)
--(axis cs:0.0963855421686747,0.00467594246942716)
--(axis cs:0.0481927710843374,0.0347957138744859)
--(axis cs:0,0)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0481927710843374,0)
--(axis cs:0.0963855421686747,0.000418421703449349)
--(axis cs:0.144578313253012,0.00372044564535043)
--(axis cs:0.192771084337349,0.00600918282051303)
--(axis cs:0.240963855421687,0.00047769252481762)
--(axis cs:0.289156626506024,0.000558219986009895)
--(axis cs:0.337349397590361,0.00252714128054868)
--(axis cs:0.385542168674699,0)
--(axis cs:0.433734939759036,0)
--(axis cs:0.481927710843373,0.00267336492289219)
--(axis cs:0.530120481927711,0)
--(axis cs:0.578313253012048,0)
--(axis cs:0.626506024096386,0.0034706564404937)
--(axis cs:0.674698795180723,0.00256146351884499)
--(axis cs:0.72289156626506,0.00267266679745411)
--(axis cs:0.771084337349398,0.00262814604674757)
--(axis cs:0.819277108433735,0)
--(axis cs:0.867469879518072,0.00276385300746515)
--(axis cs:0.91566265060241,0.00134809032503126)
--(axis cs:0.963855421686747,0.00241929629253226)
--(axis cs:1.01204819277108,0.000522316053181407)
--(axis cs:1.06024096385542,0.0042596287257301)
--(axis cs:1.10843373493976,0)
--(axis cs:1.1566265060241,0.0382043052157967)
--(axis cs:1.20481927710843,0.00179106694484877)
--(axis cs:1.25301204819277,0)
--(axis cs:1.30120481927711,0)
--(axis cs:1.34939759036145,0.00106977247572624)
--(axis cs:1.39759036144578,0)
--(axis cs:1.44578313253012,0.00139409739585129)
--(axis cs:1.49397590361446,0.00260420337454939)
--(axis cs:1.5421686746988,0.00344671547688032)
--(axis cs:1.59036144578313,0.0173606511520527)
--(axis cs:1.63855421686747,0)
--(axis cs:1.68674698795181,0.0102877758526081)
--(axis cs:1.73493975903614,0)
--(axis cs:1.78313253012048,0)
--(axis cs:1.83132530120482,0.013708901591454)
--(axis cs:1.87951807228916,0.0158971402124635)
--(axis cs:1.92771084337349,0.00285710090167578)
--(axis cs:1.97590361445783,0.00257303491687549)
--(axis cs:2.02409638554217,0.0138685899244483)
--(axis cs:2.07228915662651,0)
--(axis cs:2.12048192771084,0.00975775484728755)
--(axis cs:2.16867469879518,0.00283389205822452)
--(axis cs:2.21686746987952,0.00649852959981206)
--(axis cs:2.26506024096386,0.018362638002219)
--(axis cs:2.31325301204819,0.00805013154776474)
--(axis cs:2.36144578313253,0.01319888505962)
--(axis cs:2.40963855421687,0.00786513270877626)
--(axis cs:2.4578313253012,0)
--(axis cs:2.50602409638554,0.0617557775648375)
--(axis cs:2.55421686746988,0.00461771716629206)
--(axis cs:2.60240963855422,0.00240269645020804)
--(axis cs:2.65060240963855,0.0296381411797343)
--(axis cs:2.69879518072289,0.00167744444675519)
--(axis cs:2.74698795180723,0.00300781936020798)
--(axis cs:2.79518072289157,0.00244345462718247)
--(axis cs:2.8433734939759,0.000202469109396347)
--(axis cs:2.89156626506024,0.0139286716136254)
--(axis cs:2.93975903614458,0.0378685662723695)
--(axis cs:2.98795180722892,0.0196119872388281)
--(axis cs:3.03614457831325,0.0521323832769521)
--(axis cs:3.08433734939759,0.0222637588273565)
--(axis cs:3.13253012048193,0.0166411079870497)
--(axis cs:3.18072289156627,0.0372662873083413)
--(axis cs:3.2289156626506,0.00578584983500299)
--(axis cs:3.27710843373494,0.00757335642815895)
--(axis cs:3.32530120481928,0.0151073250214802)
--(axis cs:3.37349397590361,0.0458421639938126)
--(axis cs:3.42168674698795,0.0239982099656882)
--(axis cs:3.46987951807229,0.00802586470640292)
--(axis cs:3.51807228915663,0.00230808653952176)
--(axis cs:3.56626506024096,0.0123389995291658)
--(axis cs:3.6144578313253,0.00327550472435335)
--(axis cs:3.66265060240964,0.000581275374071777)
--(axis cs:3.71084337349398,0.000806423631672274)
--(axis cs:3.75903614457831,0.014153660294776)
--(axis cs:3.80722891566265,0.0518732282162437)
--(axis cs:3.85542168674699,0.0397922281953496)
--(axis cs:3.90361445783133,0.0124828681652523)
--(axis cs:3.95180722891566,0.0256212407971143)
--(axis cs:4,0.0390169841984896)
--(axis cs:4.04819277108434,0.0335805182781119)
--(axis cs:4.09638554216867,0.010999928239221)
--(axis cs:4.14457831325301,0.037167375411044)
--(axis cs:4.19277108433735,0.0337537722700156)
--(axis cs:4.24096385542169,0.0331156317650533)
--(axis cs:4.28915662650602,0.0476032595224867)
--(axis cs:4.33734939759036,0.0448062812963595)
--(axis cs:4.3855421686747,0)
--(axis cs:4.43373493975904,0.015606990375903)
--(axis cs:4.48192771084337,0.0277466883766756)
--(axis cs:4.53012048192771,0.0442157198992468)
--(axis cs:4.57831325301205,0.0149038744142073)
--(axis cs:4.62650602409639,0.0624439250448093)
--(axis cs:4.67469879518072,0.0515551585679618)
--(axis cs:4.72289156626506,0.00413419383667634)
--(axis cs:4.7710843373494,0.00407058427576397)
--(axis cs:4.81927710843373,0.00996858783614467)
--(axis cs:4.86746987951807,0)
--(axis cs:4.91566265060241,0.00511396082305995)
--(axis cs:4.96385542168675,0.0375641989866866)
--(axis cs:5.01204819277108,0.0290320514021987)
--(axis cs:5.06024096385542,0.0591196692022834)
--(axis cs:5.10843373493976,0.0199994974720204)
--(axis cs:5.1566265060241,0.0529184540172845)
--(axis cs:5.20481927710843,0.0373333005499208)
--(axis cs:5.25301204819277,0.0288042671063673)
--(axis cs:5.30120481927711,0.030384517521932)
--(axis cs:5.34939759036145,0.0905683250729658)
--(axis cs:5.39759036144578,0.0288869204120465)
--(axis cs:5.44578313253012,0.0161565726586335)
--(axis cs:5.49397590361446,0.012257595090376)
--(axis cs:5.54216867469879,0.00295760500575221)
--(axis cs:5.59036144578313,0.0290995401261174)
--(axis cs:5.63855421686747,0.0119588467640985)
--(axis cs:5.68674698795181,0.0549342660077525)
--(axis cs:5.73493975903614,0.0372099459406179)
--(axis cs:5.78313253012048,0.0182254413600546)
--(axis cs:5.83132530120482,0.00372396099972538)
--(axis cs:5.87951807228916,0)
--(axis cs:5.92771084337349,0.00381677446716554)
--(axis cs:5.97590361445783,0)
--(axis cs:6.02409638554217,0.00373121159512132)
--(axis cs:6.07228915662651,0.0128872594376125)
--(axis cs:6.12048192771084,0.00155113196549305)
--(axis cs:6.16867469879518,0)
--(axis cs:6.21686746987952,0.00167012030610043)
--(axis cs:6.26506024096386,0.00872060048552216)
--(axis cs:6.31325301204819,0.00730457922341828)
--(axis cs:6.36144578313253,0.00553049542705774)
--(axis cs:6.40963855421687,0.0120052869576374)
--(axis cs:6.45783132530121,0.0204007958020971)
--(axis cs:6.50602409638554,0.0081135564599027)
--(axis cs:6.55421686746988,0.00195536998231112)
--(axis cs:6.60240963855422,0.00380992097881534)
--(axis cs:6.65060240963855,0.0714544919285419)
--(axis cs:6.69879518072289,0.0308658312990071)
--(axis cs:6.74698795180723,0.00351331803845226)
--(axis cs:6.79518072289157,0.00658305058586507)
--(axis cs:6.8433734939759,0.0523539343516364)
--(axis cs:6.89156626506024,0.00117133968862013)
--(axis cs:6.93975903614458,0.0627421390393991)
--(axis cs:6.98795180722892,0.00815833293266157)
--(axis cs:7.03614457831325,0.0191034897128666)
--(axis cs:7.08433734939759,0.0699678555351153)
--(axis cs:7.13253012048193,0.0123592197592417)
--(axis cs:7.18072289156627,0.0295013023456143)
--(axis cs:7.2289156626506,0.0538157639223913)
--(axis cs:7.27710843373494,0.0228734825428994)
--(axis cs:7.32530120481928,0.0325516852152279)
--(axis cs:7.37349397590361,0.034300274006439)
--(axis cs:7.42168674698795,0.0633695258856846)
--(axis cs:7.46987951807229,0.0202816763558848)
--(axis cs:7.51807228915663,0.00718421789041344)
--(axis cs:7.56626506024096,0.0527798603807282)
--(axis cs:7.6144578313253,0.0588632379466505)
--(axis cs:7.66265060240964,0.0544618565692074)
--(axis cs:7.71084337349398,0.00817670241604036)
--(axis cs:7.75903614457831,0.0769620192573224)
--(axis cs:7.80722891566265,0.00718198365016367)
--(axis cs:7.85542168674699,0.00281792499803776)
--(axis cs:7.90361445783132,0.0801203119230927)
--(axis cs:7.95180722891566,0.0108878299609174)
--(axis cs:8,0.0152509297885818)
--(axis cs:8.04819277108434,0.0811348788423545)
--(axis cs:8.09638554216867,0.0116499664406909)
--(axis cs:8.14457831325301,0.0190854019345056)
--(axis cs:8.19277108433735,0.0362889211325085)
--(axis cs:8.24096385542169,0.0120149245096017)
--(axis cs:8.28915662650602,0.0631543632443547)
--(axis cs:8.33734939759036,0.0250662006663794)
--(axis cs:8.3855421686747,0.0216922033166967)
--(axis cs:8.43373493975904,0.0534068831164295)
--(axis cs:8.48192771084337,0.0633029266206008)
--(axis cs:8.53012048192771,0.0535297776225043)
--(axis cs:8.57831325301205,0.0977350175528477)
--(axis cs:8.62650602409639,0.0795527751342961)
--(axis cs:8.67469879518072,0.0402948892523474)
--(axis cs:8.72289156626506,0.0881082743182801)
--(axis cs:8.7710843373494,0.0541334675910916)
--(axis cs:8.81927710843373,0.000219157754027469)
--(axis cs:8.86746987951807,0.0192381123038904)
--(axis cs:8.91566265060241,0.0636506336135266)
--(axis cs:8.96385542168675,0.075242900263405)
--(axis cs:9.01204819277108,0.0428242109642498)
--(axis cs:9.06024096385542,0.0242857427635961)
--(axis cs:9.10843373493976,0.164617949353898)
--(axis cs:9.1566265060241,0.071457133151626)
--(axis cs:9.20481927710843,0.0815787386255197)
--(axis cs:9.25301204819277,0.0436653408600557)
--(axis cs:9.30120481927711,0.0542607498446376)
--(axis cs:9.34939759036145,0.0722251648267147)
--(axis cs:9.39759036144578,0.0265881947620645)
--(axis cs:9.44578313253012,0.0516628155466402)
--(axis cs:9.49397590361446,0.0981204007665689)
--(axis cs:9.5421686746988,0.0362710296389852)
--(axis cs:9.59036144578313,0.0254493048913913)
--(axis cs:9.63855421686747,0.113965546424931)
--(axis cs:9.68674698795181,0.046323292821667)
--(axis cs:9.73493975903614,0.0732361644098871)
--(axis cs:9.78313253012048,0.113955438844627)
--(axis cs:9.83132530120482,0.190608787861499)
--(axis cs:9.87951807228916,0.176497730997479)
--(axis cs:9.92771084337349,0.151642407891063)
--(axis cs:9.97590361445783,0.162842101118512)
--(axis cs:10.0240963855422,0.103965777167488)
--(axis cs:10.0722891566265,0.227380114188966)
--(axis cs:10.1204819277108,0.14086446364503)
--(axis cs:10.1686746987952,0.0484730785286011)
--(axis cs:10.2168674698795,0.0473832520638446)
--(axis cs:10.2650602409639,0.180123694797997)
--(axis cs:10.3132530120482,0.238089360246366)
--(axis cs:10.3614457831325,0.234034589570583)
--(axis cs:10.4096385542169,0.19096955364604)
--(axis cs:10.4578313253012,0.254031433271476)
--(axis cs:10.5060240963855,0.214049991748851)
--(axis cs:10.5542168674699,0.272139990771384)
--(axis cs:10.6024096385542,0.292027984915706)
--(axis cs:10.6506024096386,0.298621454332549)
--(axis cs:10.6987951807229,0.342056576366849)
--(axis cs:10.7469879518072,0.458093467199071)
--(axis cs:10.7951807228916,0.337816469001322)
--(axis cs:10.8433734939759,0.358766466490072)
--(axis cs:10.8915662650602,0.315307731463798)
--(axis cs:10.9397590361446,0.379751882035142)
--(axis cs:10.9879518072289,0.365585917881179)
--(axis cs:11.0361445783133,0.400512455190081)
--(axis cs:11.0843373493976,0.385834161671725)
--(axis cs:11.1325301204819,0.330027733933759)
--(axis cs:11.1807228915663,0.397098590712444)
--(axis cs:11.2289156626506,0.451526475417203)
--(axis cs:11.2771084337349,0.36979727102452)
--(axis cs:11.3253012048193,0.381617519095373)
--(axis cs:11.3734939759036,0.352775082433357)
--(axis cs:11.421686746988,0.396028360952377)
--(axis cs:11.4698795180723,0.36507304487358)
--(axis cs:11.5180722891566,0.379059377490496)
--(axis cs:11.566265060241,0.38862578154065)
--(axis cs:11.6144578313253,0.417465576274254)
--(axis cs:11.6626506024096,0.383569073307251)
--(axis cs:11.710843373494,0.439982669779935)
--(axis cs:11.7590361445783,0.391088597530406)
--(axis cs:11.8072289156626,0.445045494272236)
--(axis cs:11.855421686747,0.446573317207096)
--(axis cs:11.9036144578313,0.380422470533721)
--(axis cs:11.9518072289157,0.405324916603164)
--(axis cs:11.9518072289157,0.929445824213338)
--(axis cs:11.9518072289157,0.929445824213338)
--(axis cs:11.9036144578313,0.905334793762383)
--(axis cs:11.855421686747,0.906793560358431)
--(axis cs:11.8072289156626,0.913799352051427)
--(axis cs:11.7590361445783,0.858262974108354)
--(axis cs:11.710843373494,0.918367850715394)
--(axis cs:11.6626506024096,0.913837423128842)
--(axis cs:11.6144578313253,0.916736084156241)
--(axis cs:11.566265060241,0.925147270479464)
--(axis cs:11.5180722891566,0.902185225430314)
--(axis cs:11.4698795180723,0.870345235792968)
--(axis cs:11.421686746988,0.930241146716142)
--(axis cs:11.3734939759036,0.835442925449837)
--(axis cs:11.3253012048193,0.860144320457121)
--(axis cs:11.2771084337349,0.859807867047671)
--(axis cs:11.2289156626506,0.913044264087482)
--(axis cs:11.1807228915663,0.889119785014315)
--(axis cs:11.1325301204819,0.816314297080981)
--(axis cs:11.0843373493976,0.856478575745691)
--(axis cs:11.0361445783133,0.89552188587407)
--(axis cs:10.9879518072289,0.783904142075076)
--(axis cs:10.9397590361446,0.833999651503246)
--(axis cs:10.8915662650602,0.74718456874009)
--(axis cs:10.8433734939759,0.794044331677272)
--(axis cs:10.7951807228916,0.715518418614008)
--(axis cs:10.7469879518072,0.849020340740828)
--(axis cs:10.6987951807229,0.793340455486081)
--(axis cs:10.6506024096386,0.755785026222449)
--(axis cs:10.6024096385542,0.749726982022097)
--(axis cs:10.5542168674699,0.70277466728428)
--(axis cs:10.5060240963855,0.644191962581192)
--(axis cs:10.4578313253012,0.630137538743895)
--(axis cs:10.4096385542169,0.667114365114764)
--(axis cs:10.3614457831325,0.682909509295194)
--(axis cs:10.3132530120482,0.601392757578957)
--(axis cs:10.2650602409639,0.52601591013737)
--(axis cs:10.2168674698795,0.469045840139417)
--(axis cs:10.1686746987952,0.47983400995687)
--(axis cs:10.1204819277108,0.546485767466994)
--(axis cs:10.0722891566265,0.654345778457806)
--(axis cs:10.0240963855422,0.516220242190439)
--(axis cs:9.97590361445783,0.581722108470182)
--(axis cs:9.92771084337349,0.472284500829569)
--(axis cs:9.87951807228916,0.590758586740493)
--(axis cs:9.83132530120482,0.563526419627556)
--(axis cs:9.78313253012048,0.434085638988115)
--(axis cs:9.73493975903614,0.26752924084078)
--(axis cs:9.68674698795181,0.335165524858679)
--(axis cs:9.63855421686747,0.416624345082193)
--(axis cs:9.59036144578313,0.0949713397549312)
--(axis cs:9.5421686746988,0.297885793168319)
--(axis cs:9.49397590361446,0.224903658911173)
--(axis cs:9.44578313253012,0.2563828594943)
--(axis cs:9.39759036144578,0.116591375343019)
--(axis cs:9.34939759036145,0.191442062800619)
--(axis cs:9.30120481927711,0.103553364080736)
--(axis cs:9.25301204819277,0.178317798434659)
--(axis cs:9.20481927710843,0.191236540909429)
--(axis cs:9.1566265060241,0.15623590847382)
--(axis cs:9.10843373493976,0.230791903149256)
--(axis cs:9.06024096385542,0.147997055075998)
--(axis cs:9.01204819277108,0.106381044271633)
--(axis cs:8.96385542168675,0.143079207890782)
--(axis cs:8.91566265060241,0.266237370082769)
--(axis cs:8.86746987951807,0.047095200149185)
--(axis cs:8.81927710843373,0.00216943811122072)
--(axis cs:8.7710843373494,0.109746768898168)
--(axis cs:8.72289156626506,0.184066950307208)
--(axis cs:8.67469879518072,0.102934008874047)
--(axis cs:8.62650602409639,0.089097247829668)
--(axis cs:8.57831325301205,0.180637732401324)
--(axis cs:8.53012048192771,0.148499044048544)
--(axis cs:8.48192771084337,0.170773016610216)
--(axis cs:8.43373493975904,0.0725216595950038)
--(axis cs:8.3855421686747,0.0759338720960022)
--(axis cs:8.33734939759036,0.0648072663642691)
--(axis cs:8.28915662650602,0.105515457939629)
--(axis cs:8.24096385542169,0.112228506727498)
--(axis cs:8.19277108433735,0.167023115811899)
--(axis cs:8.14457831325301,0.0490434368982092)
--(axis cs:8.09638554216867,0.0613632972937428)
--(axis cs:8.04819277108434,0.188826878537826)
--(axis cs:8,0.0698742978543496)
--(axis cs:7.95180722891566,0.08100236372767)
--(axis cs:7.90361445783132,0.142480779770086)
--(axis cs:7.85542168674699,0.0278945817474405)
--(axis cs:7.80722891566265,0.0179119543808397)
--(axis cs:7.75903614457831,0.208327097562948)
--(axis cs:7.71084337349398,0.0809410094759644)
--(axis cs:7.66265060240964,0.0840498629097853)
--(axis cs:7.6144578313253,0.159539951477345)
--(axis cs:7.56626506024096,0.0622634263222843)
--(axis cs:7.51807228915663,0.0711164255170416)
--(axis cs:7.46987951807229,0.0485036428611443)
--(axis cs:7.42168674698795,0.128594243319945)
--(axis cs:7.37349397590361,0.0946459197162891)
--(axis cs:7.32530120481928,0.0888220420608694)
--(axis cs:7.27710843373494,0.0361380393601796)
--(axis cs:7.2289156626506,0.143751876867934)
--(axis cs:7.18072289156627,0.10390987097568)
--(axis cs:7.13253012048193,0.060723386751926)
--(axis cs:7.08433734939759,0.10736633473586)
--(axis cs:7.03614457831325,0.0491950976039308)
--(axis cs:6.98795180722892,0.0536930774183376)
--(axis cs:6.93975903614458,0.129470910628142)
--(axis cs:6.89156626506024,0.0115950675482804)
--(axis cs:6.8433734939759,0.133930880700863)
--(axis cs:6.79518072289157,0.0651654827019238)
--(axis cs:6.74698795180723,0.0347782631889091)
--(axis cs:6.69879518072289,0.146579471043159)
--(axis cs:6.65060240963855,0.131124543385192)
--(axis cs:6.60240963855422,0.0377143296109219)
--(axis cs:6.55421686746988,0.01935616734159)
--(axis cs:6.50602409638554,0.035334530676843)
--(axis cs:6.45783132530121,0.0552300051929968)
--(axis cs:6.40963855421687,0.0289571779165574)
--(axis cs:6.36144578313253,0.0377788897607113)
--(axis cs:6.31325301204819,0.0322735714545628)
--(axis cs:6.26506024096386,0.0318919952461527)
--(axis cs:6.21686746987952,0.0165324866485159)
--(axis cs:6.16867469879518,0)
--(axis cs:6.12048192771084,0.0153546235058219)
--(axis cs:6.07228915662651,0.0645559640254017)
--(axis cs:6.02409638554217,0.0369351870364133)
--(axis cs:5.97590361445783,0)
--(axis cs:5.92771084337349,0.0377821721515051)
--(axis cs:5.87951807228916,0)
--(axis cs:5.83132530120482,0.0368634135413307)
--(axis cs:5.78313253012048,0.0493953984219949)
--(axis cs:5.73493975903614,0.0944948154234087)
--(axis cs:5.68674698795181,0.0756082272412813)
--(axis cs:5.63855421686747,0.107303946311474)
--(axis cs:5.59036144578313,0.0938329463967235)
--(axis cs:5.54216867469879,0.0292772712783495)
--(axis cs:5.49397590361446,0.0392782225434205)
--(axis cs:5.44578313253012,0.041613532107135)
--(axis cs:5.39759036144578,0.0758195544090906)
--(axis cs:5.34939759036145,0.124791992935078)
--(axis cs:5.30120481927711,0.0512552923014322)
--(axis cs:5.25301204819277,0.0742294050993492)
--(axis cs:5.20481927710843,0.0782793086191241)
--(axis cs:5.1566265060241,0.195587229240378)
--(axis cs:5.10843373493976,0.0514926300981287)
--(axis cs:5.06024096385542,0.174611510048394)
--(axis cs:5.01204819277108,0.10032179766713)
--(axis cs:4.96385542168675,0.0894558984825766)
--(axis cs:4.91566265060241,0.0506229932774605)
--(axis cs:4.86746987951807,0)
--(axis cs:4.81927710843373,0.0240608990335472)
--(axis cs:4.7710843373494,0.0402946302400565)
--(axis cs:4.72289156626506,0.040924299978614)
--(axis cs:4.67469879518072,0.0924014220194394)
--(axis cs:4.62650602409639,0.081119693496109)
--(axis cs:4.57831325301205,0.0431167336843041)
--(axis cs:4.53012048192771,0.0647478484870474)
--(axis cs:4.48192771084337,0.108702546827744)
--(axis cs:4.43373493975904,0.0731608566401702)
--(axis cs:4.3855421686747,0)
--(axis cs:4.33734939759036,0.0717104211945205)
--(axis cs:4.28915662650602,0.0886128745215863)
--(axis cs:4.24096385542169,0.105775117038368)
--(axis cs:4.19277108433735,0.0548216156453011)
--(axis cs:4.14457831325301,0.0540546841477136)
--(axis cs:4.09638554216867,0.0139709876810256)
--(axis cs:4.04819277108434,0.100274932063598)
--(axis cs:4,0.139108256804303)
--(axis cs:3.95180722891566,0.0624365060501176)
--(axis cs:3.90361445783133,0.0384438987966418)
--(axis cs:3.85542168674699,0.0947025078754679)
--(axis cs:3.80722891566265,0.213179383392283)
--(axis cs:3.75903614457831,0.0486588126800374)
--(axis cs:3.71084337349398,0.00779338211594981)
--(axis cs:3.66265060240964,0.00575403300340144)
--(axis cs:3.6144578313253,0.0324241540712495)
--(axis cs:3.56626506024096,0.0413609365626617)
--(axis cs:3.51807228915663,0.0228477013056377)
--(axis cs:3.46987951807229,0.0272356025684862)
--(axis cs:3.42168674698795,0.0600049034720295)
--(axis cs:3.37349397590361,0.0627925724367891)
--(axis cs:3.32530120481928,0.0432451345516436)
--(axis cs:3.27710843373494,0.020874375626444)
--(axis cs:3.2289156626506,0.0572740088232621)
--(axis cs:3.18072289156627,0.0901077530470815)
--(axis cs:3.13253012048193,0.039643935165309)
--(axis cs:3.08433734939759,0.0782207470038338)
--(axis cs:3.03614457831325,0.106745959144602)
--(axis cs:2.98795180722892,0.0484062778837371)
--(axis cs:2.93975903614458,0.128170961608287)
--(axis cs:2.89156626506024,0.0421678772481911)
--(axis cs:2.8433734939759,0.00200423756037534)
--(axis cs:2.79518072289157,0.0241877072283915)
--(axis cs:2.74698795180723,0.0297743421429881)
--(axis cs:2.69879518072289,0.0166049881666068)
--(axis cs:2.65060240963855,0.0397502611590763)
--(axis cs:2.60240963855422,0.0237842428706525)
--(axis cs:2.55421686746988,0.0457106874992728)
--(axis cs:2.50602409638554,0.104511692741839)
--(axis cs:2.4578313253012,0)
--(axis cs:2.40963855421687,0.0213309349306006)
--(axis cs:2.36144578313253,0.033155691137751)
--(axis cs:2.31325301204819,0.0333641394884971)
--(axis cs:2.26506024096386,0.045010882354851)
--(axis cs:2.21686746987952,0.0254941152155121)
--(axis cs:2.16867469879518,0.00512140579573954)
--(axis cs:2.12048192771084,0.0325259949762263)
--(axis cs:2.07228915662651,0)
--(axis cs:2.02409638554217,0.0376871618389945)
--(axis cs:1.97590361445783,0.0254704198577965)
--(axis cs:1.92771084337349,0.0282823832138816)
--(axis cs:1.87951807228916,0.0474558146356855)
--(axis cs:1.83132530120482,0.0335716322744827)
--(axis cs:1.78313253012048,0)
--(axis cs:1.73493975903614,0)
--(axis cs:1.68674698795181,0.0250609084952969)
--(axis cs:1.63855421686747,0)
--(axis cs:1.59036144578313,0.0414326085781358)
--(axis cs:1.5421686746988,0.0341189657982224)
--(axis cs:1.49397590361446,0.0257789557809071)
--(axis cs:1.44578313253012,0.0138001415224134)
--(axis cs:1.39759036144578,0)
--(axis cs:1.34939759036145,0.0105896557914376)
--(axis cs:1.30120481927711,0)
--(axis cs:1.25301204819277,0)
--(axis cs:1.20481927710843,0.017729734944334)
--(axis cs:1.1566265060241,0.0428626698383167)
--(axis cs:1.10843373493976,0)
--(axis cs:1.06024096385542,0.0421659773721314)
--(axis cs:1.01204819277108,0.00517039589542474)
--(axis cs:0.963855421686747,0.0239485643692836)
--(axis cs:0.91566265060241,0.013344718472175)
--(axis cs:0.867469879518072,0.0273593242220184)
--(axis cs:0.819277108433735,0)
--(axis cs:0.771084337349398,0.0260159638018265)
--(axis cs:0.72289156626506,0.0264566737997525)
--(axis cs:0.674698795180723,0.0253558748260731)
--(axis cs:0.626506024096386,0.0343559569058958)
--(axis cs:0.578313253012048,0)
--(axis cs:0.530120481927711,0)
--(axis cs:0.481927710843373,0.0264635845291425)
--(axis cs:0.433734939759036,0)
--(axis cs:0.385542168674699,0)
--(axis cs:0.337349397590361,0.0250161196932793)
--(axis cs:0.289156626506024,0.00552580818994509)
--(axis cs:0.240963855421687,0.00472866850357802)
--(axis cs:0.192771084337349,0.0269473668239986)
--(axis cs:0.144578313253012,0.0368286151204885)
--(axis cs:0.0963855421686747,0.00414194785876084)
--(axis cs:0.0481927710843374,0)
--(axis cs:0,0)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.0481927710843374,0)
--(axis cs:0.0963855421686747,0)
--(axis cs:0.144578313253012,0)
--(axis cs:0.192771084337349,0)
--(axis cs:0.240963855421687,0)
--(axis cs:0.289156626506024,0)
--(axis cs:0.337349397590361,0)
--(axis cs:0.385542168674699,0)
--(axis cs:0.433734939759036,0)
--(axis cs:0.481927710843373,0.0028270404944429)
--(axis cs:0.530120481927711,0.00108363730873073)
--(axis cs:0.578313253012048,0.00338778882287306)
--(axis cs:0.626506024096386,0.00178954170970496)
--(axis cs:0.674698795180723,0.00019129459653687)
--(axis cs:0.72289156626506,0)
--(axis cs:0.771084337349398,0)
--(axis cs:0.819277108433735,0)
--(axis cs:0.867469879518072,0)
--(axis cs:0.91566265060241,0)
--(axis cs:0.963855421686747,0.00290421653956378)
--(axis cs:1.01204819277108,0)
--(axis cs:1.06024096385542,0)
--(axis cs:1.10843373493976,0)
--(axis cs:1.1566265060241,0)
--(axis cs:1.20481927710843,0.00132847149304492)
--(axis cs:1.25301204819277,0.00116830657180607)
--(axis cs:1.30120481927711,0.00264885719947284)
--(axis cs:1.34939759036145,0.00573175998932865)
--(axis cs:1.39759036144578,0.00689751058604669)
--(axis cs:1.44578313253012,0.0126284131407888)
--(axis cs:1.49397590361446,0.00746985936027513)
--(axis cs:1.5421686746988,0.0520083097814944)
--(axis cs:1.59036144578313,0.0216106356943373)
--(axis cs:1.63855421686747,0.028267485577095)
--(axis cs:1.68674698795181,0)
--(axis cs:1.73493975903614,0.00847676982590515)
--(axis cs:1.78313253012048,0.00332850065911605)
--(axis cs:1.83132530120482,0)
--(axis cs:1.87951807228916,0.00619842039255823)
--(axis cs:1.92771084337349,0.00264463940477622)
--(axis cs:1.97590361445783,0.0002891470739389)
--(axis cs:2.02409638554217,0.00567048293079553)
--(axis cs:2.07228915662651,0.00534623995974819)
--(axis cs:2.12048192771084,0)
--(axis cs:2.16867469879518,0.0199794534493192)
--(axis cs:2.21686746987952,0.0125212491460422)
--(axis cs:2.26506024096386,0.00227391899155514)
--(axis cs:2.31325301204819,0.015186146795173)
--(axis cs:2.36144578313253,0.00294699402416541)
--(axis cs:2.40963855421687,0)
--(axis cs:2.4578313253012,0)
--(axis cs:2.50602409638554,0.0255638519832362)
--(axis cs:2.55421686746988,0.00429903178538965)
--(axis cs:2.60240963855422,0.00600754362018453)
--(axis cs:2.65060240963855,0.0034787591555296)
--(axis cs:2.69879518072289,0.00348501572079352)
--(axis cs:2.74698795180723,0.00642518826917326)
--(axis cs:2.79518072289157,0.0235143447381683)
--(axis cs:2.8433734939759,0.0133695712645644)
--(axis cs:2.89156626506024,0.000702127504569289)
--(axis cs:2.93975903614458,0.0143790630867242)
--(axis cs:2.98795180722892,0.00178067109171665)
--(axis cs:3.03614457831325,0.0184191166096093)
--(axis cs:3.08433734939759,0.0017717094972009)
--(axis cs:3.13253012048193,0.00464528247588777)
--(axis cs:3.18072289156627,0.00376195351333796)
--(axis cs:3.2289156626506,0.0199249477210216)
--(axis cs:3.27710843373494,0.00395041530775144)
--(axis cs:3.32530120481928,0.0359056295189639)
--(axis cs:3.37349397590361,0.0310573129634276)
--(axis cs:3.42168674698795,0.0271938726697717)
--(axis cs:3.46987951807229,0.00235093172930952)
--(axis cs:3.51807228915663,0.00234586904532843)
--(axis cs:3.56626506024096,0.0297072306309272)
--(axis cs:3.6144578313253,0.0024676888519126)
--(axis cs:3.66265060240964,0.0220889553303817)
--(axis cs:3.71084337349398,0.029845854791248)
--(axis cs:3.75903614457831,0.000785742723747981)
--(axis cs:3.80722891566265,0.00360890660333093)
--(axis cs:3.85542168674699,0)
--(axis cs:3.90361445783133,0.0213880662737264)
--(axis cs:3.95180722891566,0.00887305811444351)
--(axis cs:4,0.0257623775779037)
--(axis cs:4.04819277108434,0.0104647251298358)
--(axis cs:4.09638554216867,0.00932905583676567)
--(axis cs:4.14457831325301,0.00705064369049021)
--(axis cs:4.19277108433735,0.0122111205799092)
--(axis cs:4.24096385542169,0.0276690167906329)
--(axis cs:4.28915662650602,0.0426423064604501)
--(axis cs:4.33734939759036,0.031319475187186)
--(axis cs:4.3855421686747,0.0623548326361567)
--(axis cs:4.43373493975904,0.0198308893824444)
--(axis cs:4.48192771084337,0.0585080564245054)
--(axis cs:4.53012048192771,0.0982703191111585)
--(axis cs:4.57831325301205,0.120467691820331)
--(axis cs:4.62650602409639,0.0529545964275316)
--(axis cs:4.67469879518072,0.102278692725484)
--(axis cs:4.72289156626506,0.0622451921089933)
--(axis cs:4.7710843373494,0.062558491298716)
--(axis cs:4.81927710843373,0.0771410880647341)
--(axis cs:4.86746987951807,0.0611616885617744)
--(axis cs:4.91566265060241,0.0913697754576321)
--(axis cs:4.96385542168675,0.159037629516165)
--(axis cs:5.01204819277108,0.0836733401202304)
--(axis cs:5.06024096385542,0.117660061501317)
--(axis cs:5.10843373493976,0.12773691643252)
--(axis cs:5.1566265060241,0.120936823201051)
--(axis cs:5.20481927710843,0.0729792142485108)
--(axis cs:5.25301204819277,0.10472630270502)
--(axis cs:5.30120481927711,0.117143067745352)
--(axis cs:5.34939759036145,0.167407032337028)
--(axis cs:5.39759036144578,0.0815325980205092)
--(axis cs:5.44578313253012,0.0875484618856873)
--(axis cs:5.49397590361446,0.122258603965301)
--(axis cs:5.54216867469879,0.160333871433252)
--(axis cs:5.59036144578313,0.157230760645758)
--(axis cs:5.63855421686747,0.130014973790438)
--(axis cs:5.68674698795181,0.215240541249527)
--(axis cs:5.73493975903614,0.307567371006866)
--(axis cs:5.78313253012048,0.272221286381871)
--(axis cs:5.83132530120482,0.27609843111624)
--(axis cs:5.87951807228916,0.253735738337548)
--(axis cs:5.92771084337349,0.369469801845367)
--(axis cs:5.97590361445783,0.375169025725837)
--(axis cs:6.02409638554217,0.224471292114292)
--(axis cs:6.07228915662651,0.318542036354937)
--(axis cs:6.12048192771084,0.478792283469084)
--(axis cs:6.16867469879518,0.366141509636142)
--(axis cs:6.21686746987952,0.649084192538808)
--(axis cs:6.26506024096386,0.772346263649059)
--(axis cs:6.31325301204819,0.740647273122598)
--(axis cs:6.36144578313253,0.720642528715582)
--(axis cs:6.40963855421687,0.815298317865029)
--(axis cs:6.45783132530121,0.841643244764)
--(axis cs:6.50602409638554,0.957243090400867)
--(axis cs:6.55421686746988,0.922180925481021)
--(axis cs:6.60240963855422,0.965484610736905)
--(axis cs:6.65060240963855,0.921916052829078)
--(axis cs:6.69879518072289,0.970302630822322)
--(axis cs:6.74698795180723,0.983951286706538)
--(axis cs:6.79518072289157,0.898205765525379)
--(axis cs:6.8433734939759,0.999899983406067)
--(axis cs:6.89156626506024,0.911872560728838)
--(axis cs:6.93975903614458,0.975828530165742)
--(axis cs:6.98795180722892,0.988062139913716)
--(axis cs:7.03614457831325,0.969619898986767)
--(axis cs:7.08433734939759,0.999899983406067)
--(axis cs:7.13253012048193,0.999899983406067)
--(axis cs:7.18072289156627,0.944175132508165)
--(axis cs:7.2289156626506,0.999899983406067)
--(axis cs:7.27710843373494,0.999899983406067)
--(axis cs:7.32530120481928,0.991417838447696)
--(axis cs:7.37349397590361,0.970216467084528)
--(axis cs:7.42168674698795,0.999899983406067)
--(axis cs:7.46987951807229,0.999899983406067)
--(axis cs:7.51807228915663,0.999899983406067)
--(axis cs:7.56626506024096,0.964953305438278)
--(axis cs:7.6144578313253,0.999899983406067)
--(axis cs:7.66265060240964,0.999899983406067)
--(axis cs:7.71084337349398,0.975907429832931)
--(axis cs:7.75903614457831,0.984166444074649)
--(axis cs:7.80722891566265,0.969916224459723)
--(axis cs:7.85542168674699,0.990317650467599)
--(axis cs:7.90361445783132,0.979466679653338)
--(axis cs:7.95180722891566,0.923212361069114)
--(axis cs:8,0.999899983406067)
--(axis cs:8.04819277108434,0.999899983406067)
--(axis cs:8.09638554216867,0.999899983406067)
--(axis cs:8.14457831325301,0.978782874204777)
--(axis cs:8.19277108433735,0.999899983406067)
--(axis cs:8.24096385542169,0.970635783743957)
--(axis cs:8.28915662650602,0.999899983406067)
--(axis cs:8.33734939759036,0.973563996495772)
--(axis cs:8.3855421686747,0.997727239498618)
--(axis cs:8.43373493975904,0.999899983406067)
--(axis cs:8.48192771084337,0.999899983406067)
--(axis cs:8.53012048192771,0.971227461298312)
--(axis cs:8.57831325301205,0.999899983406067)
--(axis cs:8.62650602409639,0.999899983406067)
--(axis cs:8.67469879518072,0.999899983406067)
--(axis cs:8.72289156626506,0.999899983406067)
--(axis cs:8.7710843373494,0.999899983406067)
--(axis cs:8.81927710843373,0.999899983406067)
--(axis cs:8.86746987951807,0.999899983406067)
--(axis cs:8.91566265060241,0.999899983406067)
--(axis cs:8.96385542168675,0.999899983406067)
--(axis cs:9.01204819277108,0.999899983406067)
--(axis cs:9.06024096385542,0.999899983406067)
--(axis cs:9.10843373493976,0.964907105256926)
--(axis cs:9.1566265060241,0.999899983406067)
--(axis cs:9.20481927710843,0.995004446692607)
--(axis cs:9.25301204819277,0.999899983406067)
--(axis cs:9.30120481927711,0.999899983406067)
--(axis cs:9.34939759036145,0.999899983406067)
--(axis cs:9.39759036144578,0.999899983406067)
--(axis cs:9.44578313253012,0.999899983406067)
--(axis cs:9.49397590361446,0.985663227770323)
--(axis cs:9.5421686746988,0.977210536278879)
--(axis cs:9.59036144578313,0.999899983406067)
--(axis cs:9.63855421686747,0.984668260038173)
--(axis cs:9.68674698795181,0.993282816978947)
--(axis cs:9.73493975903614,0.999899983406067)
--(axis cs:9.78313253012048,0.999899983406067)
--(axis cs:9.83132530120482,0.970639309363295)
--(axis cs:9.87951807228916,0.999899983406067)
--(axis cs:9.92771084337349,0.964203926473229)
--(axis cs:9.97590361445783,0.999899983406067)
--(axis cs:10.0240963855422,0.999899983406067)
--(axis cs:10.0722891566265,0.991289365828433)
--(axis cs:10.1204819277108,0.999899983406067)
--(axis cs:10.1686746987952,0.999899983406067)
--(axis cs:10.2168674698795,0.999899983406067)
--(axis cs:10.2650602409639,0.999899983406067)
--(axis cs:10.3132530120482,0.999899983406067)
--(axis cs:10.3614457831325,0.987680001247636)
--(axis cs:10.4096385542169,0.999899983406067)
--(axis cs:10.4578313253012,0.999899983406067)
--(axis cs:10.5060240963855,0.999899983406067)
--(axis cs:10.5542168674699,0.999899983406067)
--(axis cs:10.6024096385542,0.999899983406067)
--(axis cs:10.6506024096386,0.999899983406067)
--(axis cs:10.6987951807229,0.999899983406067)
--(axis cs:10.7469879518072,0.999899983406067)
--(axis cs:10.7951807228916,0.999899983406067)
--(axis cs:10.8433734939759,0.999899983406067)
--(axis cs:10.8915662650602,0.999899983406067)
--(axis cs:10.9397590361446,0.999899983406067)
--(axis cs:10.9879518072289,0.999899983406067)
--(axis cs:11.0361445783133,0.999899983406067)
--(axis cs:11.0843373493976,0.999899983406067)
--(axis cs:11.1325301204819,0.999899983406067)
--(axis cs:11.1807228915663,0.999899983406067)
--(axis cs:11.2289156626506,0.999899983406067)
--(axis cs:11.2771084337349,0.999899983406067)
--(axis cs:11.3253012048193,0.999899983406067)
--(axis cs:11.3734939759036,0.999899983406067)
--(axis cs:11.421686746988,0.998618709609143)
--(axis cs:11.4698795180723,0.999899983406067)
--(axis cs:11.5180722891566,0.999899983406067)
--(axis cs:11.566265060241,0.999899983406067)
--(axis cs:11.6144578313253,0.999899983406067)
--(axis cs:11.6626506024096,0.999899983406067)
--(axis cs:11.710843373494,0.969036112224552)
--(axis cs:11.7590361445783,0.999899983406067)
--(axis cs:11.8072289156626,0.999899983406067)
--(axis cs:11.855421686747,0.999899983406067)
--(axis cs:11.9036144578313,0.999899983406067)
--(axis cs:11.9518072289157,0.999899983406067)
--(axis cs:11.9518072289157,0.999899983406067)
--(axis cs:11.9518072289157,0.999899983406067)
--(axis cs:11.9036144578313,0.999899983406067)
--(axis cs:11.855421686747,0.999899983406067)
--(axis cs:11.8072289156626,0.999899983406067)
--(axis cs:11.7590361445783,0.999899983406067)
--(axis cs:11.710843373494,0.991703162759198)
--(axis cs:11.6626506024096,0.999899983406067)
--(axis cs:11.6144578313253,0.999899983406067)
--(axis cs:11.566265060241,0.999899983406067)
--(axis cs:11.5180722891566,0.999899983406067)
--(axis cs:11.4698795180723,0.999899983406067)
--(axis cs:11.421686746988,0.999770548467971)
--(axis cs:11.3734939759036,0.999899983406067)
--(axis cs:11.3253012048193,0.999899983406067)
--(axis cs:11.2771084337349,0.999899983406067)
--(axis cs:11.2289156626506,0.999899983406067)
--(axis cs:11.1807228915663,0.999899983406067)
--(axis cs:11.1325301204819,0.999899983406067)
--(axis cs:11.0843373493976,0.999899983406067)
--(axis cs:11.0361445783133,0.999899983406067)
--(axis cs:10.9879518072289,0.999899983406067)
--(axis cs:10.9397590361446,0.999899983406067)
--(axis cs:10.8915662650602,0.999899983406067)
--(axis cs:10.8433734939759,0.999899983406067)
--(axis cs:10.7951807228916,0.999899983406067)
--(axis cs:10.7469879518072,0.999899983406067)
--(axis cs:10.6987951807229,0.999899983406067)
--(axis cs:10.6506024096386,0.999899983406067)
--(axis cs:10.6024096385542,0.999899983406067)
--(axis cs:10.5542168674699,0.999899983406067)
--(axis cs:10.5060240963855,0.999899983406067)
--(axis cs:10.4578313253012,0.999899983406067)
--(axis cs:10.4096385542169,0.999899983406067)
--(axis cs:10.3614457831325,0.998665514522052)
--(axis cs:10.3132530120482,0.999899983406067)
--(axis cs:10.2650602409639,0.999899983406067)
--(axis cs:10.2168674698795,0.999899983406067)
--(axis cs:10.1686746987952,0.999899983406067)
--(axis cs:10.1204819277108,0.999899983406067)
--(axis cs:10.0722891566265,0.999030134388783)
--(axis cs:10.0240963855422,0.999899983406067)
--(axis cs:9.97590361445783,0.999899983406067)
--(axis cs:9.92771084337349,0.996293949371459)
--(axis cs:9.87951807228916,0.999899983406067)
--(axis cs:9.83132530120482,0.996944055061591)
--(axis cs:9.78313253012048,0.999899983406067)
--(axis cs:9.73493975903614,0.999899983406067)
--(axis cs:9.68674698795181,0.999231513849506)
--(axis cs:9.63855421686747,0.998361266875731)
--(axis cs:9.59036144578313,0.999899983406067)
--(axis cs:9.5421686746988,0.99580202137573)
--(axis cs:9.49397590361446,0.998461779027878)
--(axis cs:9.44578313253012,0.999899983406067)
--(axis cs:9.39759036144578,0.999899983406067)
--(axis cs:9.34939759036145,0.999899983406067)
--(axis cs:9.30120481927711,0.999899983406067)
--(axis cs:9.25301204819277,0.999899983406067)
--(axis cs:9.20481927710843,0.999405433768844)
--(axis cs:9.1566265060241,0.999899983406067)
--(axis cs:9.10843373493976,0.996364984853927)
--(axis cs:9.06024096385542,0.999899983406067)
--(axis cs:9.01204819277108,0.999899983406067)
--(axis cs:8.96385542168675,0.999899983406067)
--(axis cs:8.91566265060241,0.999899983406067)
--(axis cs:8.86746987951807,0.999899983406067)
--(axis cs:8.81927710843373,0.999899983406067)
--(axis cs:8.7710843373494,0.999899983406067)
--(axis cs:8.72289156626506,0.999899983406067)
--(axis cs:8.67469879518072,0.999899983406067)
--(axis cs:8.62650602409639,0.999899983406067)
--(axis cs:8.57831325301205,0.999899983406067)
--(axis cs:8.53012048192771,0.997003470472631)
--(axis cs:8.48192771084337,0.999899983406067)
--(axis cs:8.43373493975904,0.999899983406067)
--(axis cs:8.3855421686747,0.999680491698804)
--(axis cs:8.33734939759036,0.997239508460271)
--(axis cs:8.28915662650602,0.999899983406067)
--(axis cs:8.24096385542169,0.989287064514825)
--(axis cs:8.19277108433735,0.999899983406067)
--(axis cs:8.14457831325301,0.997766722171201)
--(axis cs:8.09638554216867,0.999899983406067)
--(axis cs:8.04819277108434,0.999899983406067)
--(axis cs:8,0.999899983406067)
--(axis cs:7.95180722891566,0.973014420452386)
--(axis cs:7.90361445783132,0.997835800549387)
--(axis cs:7.85542168674699,0.998931971203148)
--(axis cs:7.80722891566265,0.996871008652653)
--(axis cs:7.75903614457831,0.998310573168945)
--(axis cs:7.71084337349398,0.991584902605103)
--(axis cs:7.66265060240964,0.999899983406067)
--(axis cs:7.6144578313253,0.999899983406067)
--(axis cs:7.56626506024096,0.996369652020014)
--(axis cs:7.51807228915663,0.999899983406067)
--(axis cs:7.46987951807229,0.999899983406067)
--(axis cs:7.42168674698795,0.999899983406067)
--(axis cs:7.37349397590361,0.98960262352532)
--(axis cs:7.32530120481928,0.999043112758871)
--(axis cs:7.27710843373494,0.999899983406067)
--(axis cs:7.2289156626506,0.999899983406067)
--(axis cs:7.18072289156627,0.977494739784103)
--(axis cs:7.13253012048193,0.999899983406067)
--(axis cs:7.08433734939759,0.999899983406067)
--(axis cs:7.03614457831325,0.996841073700935)
--(axis cs:6.98795180722892,0.998704118366685)
--(axis cs:6.93975903614458,0.989806440899371)
--(axis cs:6.89156626506024,0.991007407882945)
--(axis cs:6.8433734939759,0.999899983406067)
--(axis cs:6.79518072289157,0.974048168159007)
--(axis cs:6.74698795180723,0.998288837860934)
--(axis cs:6.69879518072289,0.992421157144234)
--(axis cs:6.65060240963855,0.979222567402923)
--(axis cs:6.60240963855422,0.996423324754603)
--(axis cs:6.55421686746988,0.987683897962893)
--(axis cs:6.50602409638554,0.983274624754294)
--(axis cs:6.45783132530121,0.983912806255855)
--(axis cs:6.40963855421687,0.981135704931828)
--(axis cs:6.36144578313253,0.951792519942652)
--(axis cs:6.31325301204819,0.942015840730205)
--(axis cs:6.26506024096386,0.921577840816404)
--(axis cs:6.21686746987952,0.894640583088215)
--(axis cs:6.16867469879518,0.871039395355921)
--(axis cs:6.12048192771084,0.884189861865643)
--(axis cs:6.07228915662651,0.782923485738826)
--(axis cs:6.02409638554217,0.69005969569912)
--(axis cs:5.97590361445783,0.764168272041658)
--(axis cs:5.92771084337349,0.801094431046868)
--(axis cs:5.87951807228916,0.692920334868712)
--(axis cs:5.83132530120482,0.701113294646257)
--(axis cs:5.78313253012048,0.700718149199659)
--(axis cs:5.73493975903614,0.74949606554619)
--(axis cs:5.68674698795181,0.677498916009087)
--(axis cs:5.63855421686747,0.637025210095606)
--(axis cs:5.59036144578313,0.646872786004565)
--(axis cs:5.54216867469879,0.650260287509326)
--(axis cs:5.49397590361446,0.608713388053421)
--(axis cs:5.44578313253012,0.617009537765059)
--(axis cs:5.39759036144578,0.614255673716706)
--(axis cs:5.34939759036145,0.65292047616765)
--(axis cs:5.30120481927711,0.631281036678651)
--(axis cs:5.25301204819277,0.625111076466619)
--(axis cs:5.20481927710843,0.610498160428374)
--(axis cs:5.1566265060241,0.630950115738526)
--(axis cs:5.10843373493976,0.584907393013406)
--(axis cs:5.06024096385542,0.60605175342681)
--(axis cs:5.01204819277108,0.615246804611517)
--(axis cs:4.96385542168675,0.624926872924538)
--(axis cs:4.91566265060241,0.536075218735253)
--(axis cs:4.86746987951807,0.605438300375604)
--(axis cs:4.81927710843373,0.588133044282534)
--(axis cs:4.7710843373494,0.576215586420878)
--(axis cs:4.72289156626506,0.45718970579352)
--(axis cs:4.67469879518072,0.588048368726741)
--(axis cs:4.62650602409639,0.511875112588174)
--(axis cs:4.57831325301205,0.603913122659742)
--(axis cs:4.53012048192771,0.484243549457247)
--(axis cs:4.48192771084337,0.384199381838475)
--(axis cs:4.43373493975904,0.196305567177353)
--(axis cs:4.3855421686747,0.171602459200123)
--(axis cs:4.33734939759036,0.132388945327337)
--(axis cs:4.28915662650602,0.165973147021135)
--(axis cs:4.24096385542169,0.0969910781577911)
--(axis cs:4.19277108433735,0.0322500410147337)
--(axis cs:4.14457831325301,0.0474502429386542)
--(axis cs:4.09638554216867,0.0923481323478465)
--(axis cs:4.04819277108434,0.103590099382335)
--(axis cs:4,0.0651010833073974)
--(axis cs:3.95180722891566,0.0878342202491145)
--(axis cs:3.90361445783133,0.0518060219538278)
--(axis cs:3.85542168674699,0)
--(axis cs:3.80722891566265,0.0219111195846871)
--(axis cs:3.75903614457831,0.0077780511033143)
--(axis cs:3.71084337349398,0.0879915778819982)
--(axis cs:3.66265060240964,0.106767040283233)
--(axis cs:3.6144578313253,0.0244276013218436)
--(axis cs:3.56626506024096,0.109097046205062)
--(axis cs:3.51807228915663,0.0232217095555312)
--(axis cs:3.46987951807229,0.023271824960402)
--(axis cs:3.42168674698795,0.0693506010759314)
--(axis cs:3.37349397590361,0.080894296429297)
--(axis cs:3.32530120481928,0.0792240622304994)
--(axis cs:3.27710843373494,0.0306630889641686)
--(axis cs:3.2289156626506,0.0489409933048039)
--(axis cs:3.18072289156627,0.0154633616386456)
--(axis cs:3.13253012048193,0.0459835559334739)
--(axis cs:3.08433734939759,0.0175381159671748)
--(axis cs:3.03614457831325,0.0439114160010837)
--(axis cs:2.98795180722892,0.00624348778721448)
--(axis cs:2.93975903614458,0.0353335055489855)
--(axis cs:2.89156626506024,0.00695034576398328)
--(axis cs:2.8433734939759,0.0761551219197487)
--(axis cs:2.79518072289157,0.077367997182748)
--(axis cs:2.74698795180723,0.0636028068674478)
--(axis cs:2.69879518072289,0.0344980991270113)
--(axis cs:2.65060240963855,0.0344361655158137)
--(axis cs:2.60240963855422,0.0165174314081778)
--(axis cs:2.55421686746988,0.0425560274513699)
--(axis cs:2.50602409638554,0.0820003346957376)
--(axis cs:2.4578313253012,0)
--(axis cs:2.40963855421687,0)
--(axis cs:2.36144578313253,0.0291722333893001)
--(axis cs:2.31325301204819,0.0486933214080371)
--(axis cs:2.26506024096386,0.0225094774492441)
--(axis cs:2.21686746987952,0.0298883906777084)
--(axis cs:2.16867469879518,0.0314385633198177)
--(axis cs:2.12048192771084,0)
--(axis cs:2.07228915662651,0.0529223196864625)
--(axis cs:2.02409638554217,0.0561319942051991)
--(axis cs:1.97590361445783,0.00286226095323271)
--(axis cs:1.92771084337349,0.0261792312146002)
--(axis cs:1.87951807228916,0.0191677345525131)
--(axis cs:1.83132530120482,0)
--(axis cs:1.78313253012048,0.0329487597422839)
--(axis cs:1.73493975903614,0.0240754225230545)
--(axis cs:1.68674698795181,0)
--(axis cs:1.63855421686747,0.0489165386624831)
--(axis cs:1.59036144578313,0.0456705196219905)
--(axis cs:1.5421686746988,0.0813214535183179)
--(axis cs:1.49397590361446,0.0670593095589908)
--(axis cs:1.44578313253012,0.0415083875293667)
--(axis cs:1.39759036144578,0.0682783157927529)
--(axis cs:1.34939759036145,0.0567385745505544)
--(axis cs:1.30120481927711,0.0262209830777764)
--(axis cs:1.25301204819277,0.0115650427871607)
--(axis cs:1.20481927710843,0.0131505120568114)
--(axis cs:1.1566265060241,0)
--(axis cs:1.10843373493976,0)
--(axis cs:1.06024096385542,0)
--(axis cs:1.01204819277108,0)
--(axis cs:0.963855421686747,0.0287487799467843)
--(axis cs:0.91566265060241,0)
--(axis cs:0.867469879518072,0)
--(axis cs:0.819277108433735,0)
--(axis cs:0.771084337349398,0)
--(axis cs:0.72289156626506,0)
--(axis cs:0.674698795180723,0.00189362128681816)
--(axis cs:0.626506024096386,0.0177146366729348)
--(axis cs:0.578313253012048,0.0335356520590514)
--(axis cs:0.530120481927711,0.0107269034889199)
--(axis cs:0.481927710843373,0.0279848158593557)
--(axis cs:0.433734939759036,0)
--(axis cs:0.385542168674699,0)
--(axis cs:0.337349397590361,0)
--(axis cs:0.289156626506024,0)
--(axis cs:0.240963855421687,0)
--(axis cs:0.192771084337349,0)
--(axis cs:0.144578313253012,0)
--(axis cs:0.0963855421686747,0)
--(axis cs:0.0481927710843374,0)
--(axis cs:0,0)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0,0.0378398937734752)
--(axis cs:0,0.0038226055351109)
--(axis cs:0.0481927710843374,0.00276607806780968)
--(axis cs:0.0963855421686747,0)
--(axis cs:0.144578313253012,0.00105525519545226)
--(axis cs:0.192771084337349,0.00301253909824744)
--(axis cs:0.240963855421687,0.000154498041856255)
--(axis cs:0.289156626506024,0)
--(axis cs:0.337349397590361,0.0013780626925219)
--(axis cs:0.385542168674699,0)
--(axis cs:0.433734939759036,0.00165244789298024)
--(axis cs:0.481927710843373,0)
--(axis cs:0.530120481927711,0)
--(axis cs:0.578313253012048,0)
--(axis cs:0.626506024096386,0)
--(axis cs:0.674698795180723,0)
--(axis cs:0.72289156626506,0)
--(axis cs:0.771084337349398,0)
--(axis cs:0.819277108433735,0.00335425039159737)
--(axis cs:0.867469879518072,0.00107924865605689)
--(axis cs:0.91566265060241,0)
--(axis cs:0.963855421686747,5.65150948811128e-05)
--(axis cs:1.01204819277108,0.00247062677334811)
--(axis cs:1.06024096385542,0)
--(axis cs:1.10843373493976,0.00202605933994804)
--(axis cs:1.1566265060241,0.00288827477742305)
--(axis cs:1.20481927710843,0.00141600466664508)
--(axis cs:1.25301204819277,0)
--(axis cs:1.30120481927711,0)
--(axis cs:1.34939759036145,0.0142481539884074)
--(axis cs:1.39759036144578,0)
--(axis cs:1.44578313253012,0)
--(axis cs:1.49397590361446,0)
--(axis cs:1.5421686746988,0)
--(axis cs:1.59036144578313,0.00161264193263852)
--(axis cs:1.63855421686747,0.00995604636319126)
--(axis cs:1.68674698795181,0)
--(axis cs:1.73493975903614,0)
--(axis cs:1.78313253012048,0.00160024023944016)
--(axis cs:1.83132530120482,0)
--(axis cs:1.87951807228916,0.00227168640341018)
--(axis cs:1.92771084337349,0)
--(axis cs:1.97590361445783,0.00184282729226268)
--(axis cs:2.02409638554217,0.00224788484837024)
--(axis cs:2.07228915662651,0)
--(axis cs:2.12048192771084,0)
--(axis cs:2.16867469879518,0.000328464552380417)
--(axis cs:2.21686746987952,0)
--(axis cs:2.26506024096386,0.00250263989220645)
--(axis cs:2.31325301204819,0.0021381831777012)
--(axis cs:2.36144578313253,0)
--(axis cs:2.40963855421687,0.00315452396563491)
--(axis cs:2.4578313253012,0.00727160534768916)
--(axis cs:2.50602409638554,0)
--(axis cs:2.55421686746988,0)
--(axis cs:2.60240963855422,0)
--(axis cs:2.65060240963855,0)
--(axis cs:2.69879518072289,0.00212548104751081)
--(axis cs:2.74698795180723,0)
--(axis cs:2.79518072289157,0)
--(axis cs:2.8433734939759,0.000199929487004266)
--(axis cs:2.89156626506024,0.0154448003767247)
--(axis cs:2.93975903614458,0.00148353392872714)
--(axis cs:2.98795180722892,0.00215266579688532)
--(axis cs:3.03614457831325,0)
--(axis cs:3.08433734939759,0.000374056858633989)
--(axis cs:3.13253012048193,0)
--(axis cs:3.18072289156627,0)
--(axis cs:3.2289156626506,0.00693028144058187)
--(axis cs:3.27710843373494,0)
--(axis cs:3.32530120481928,0)
--(axis cs:3.37349397590361,0.000526248699417744)
--(axis cs:3.42168674698795,0)
--(axis cs:3.46987951807229,0)
--(axis cs:3.51807228915663,0)
--(axis cs:3.56626506024096,0.0011664211190319)
--(axis cs:3.6144578313253,0)
--(axis cs:3.66265060240964,0.00102429274230949)
--(axis cs:3.71084337349398,0)
--(axis cs:3.75903614457831,0)
--(axis cs:3.80722891566265,0)
--(axis cs:3.85542168674699,0)
--(axis cs:3.90361445783133,0.00137565319802561)
--(axis cs:3.95180722891566,0.00786244611690812)
--(axis cs:4,0)
--(axis cs:4.04819277108434,0)
--(axis cs:4.09638554216867,0.000850735073871278)
--(axis cs:4.14457831325301,0.00668194171670215)
--(axis cs:4.19277108433735,0.00308142675407555)
--(axis cs:4.24096385542169,0.00374538590443947)
--(axis cs:4.28915662650602,0)
--(axis cs:4.33734939759036,0)
--(axis cs:4.3855421686747,0)
--(axis cs:4.43373493975904,0)
--(axis cs:4.48192771084337,0)
--(axis cs:4.53012048192771,0)
--(axis cs:4.57831325301205,0)
--(axis cs:4.62650602409639,0.000292794820513826)
--(axis cs:4.67469879518072,0)
--(axis cs:4.72289156626506,0)
--(axis cs:4.7710843373494,0.00262682884171382)
--(axis cs:4.81927710843373,0)
--(axis cs:4.86746987951807,0)
--(axis cs:4.91566265060241,0.00242722380734549)
--(axis cs:4.96385542168675,0)
--(axis cs:5.01204819277108,0.00334038933946656)
--(axis cs:5.06024096385542,0)
--(axis cs:5.10843373493976,0)
--(axis cs:5.1566265060241,0)
--(axis cs:5.20481927710843,0.0204943807980767)
--(axis cs:5.25301204819277,0.00252896761919748)
--(axis cs:5.30120481927711,0.00254529059836125)
--(axis cs:5.34939759036145,0)
--(axis cs:5.39759036144578,7.74293995293615e-05)
--(axis cs:5.44578313253012,0)
--(axis cs:5.49397590361446,0)
--(axis cs:5.54216867469879,0)
--(axis cs:5.59036144578313,0)
--(axis cs:5.63855421686747,0)
--(axis cs:5.68674698795181,0)
--(axis cs:5.73493975903614,0.00347880343843802)
--(axis cs:5.78313253012048,0)
--(axis cs:5.83132530120482,0.0020760183586714)
--(axis cs:5.87951807228916,0.00239596658416417)
--(axis cs:5.92771084337349,0)
--(axis cs:5.97590361445783,0)
--(axis cs:6.02409638554217,0.00317773765794431)
--(axis cs:6.07228915662651,0)
--(axis cs:6.12048192771084,0.000952155646635088)
--(axis cs:6.16867469879518,0)
--(axis cs:6.21686746987952,0.00329315192876935)
--(axis cs:6.26506024096386,0)
--(axis cs:6.31325301204819,0.002533548702717)
--(axis cs:6.36144578313253,0.00187805868134425)
--(axis cs:6.40963855421687,0.00294803569483453)
--(axis cs:6.45783132530121,0)
--(axis cs:6.50602409638554,0.00312830682506621)
--(axis cs:6.55421686746988,0)
--(axis cs:6.60240963855422,0.0106029411164977)
--(axis cs:6.65060240963855,0)
--(axis cs:6.69879518072289,0)
--(axis cs:6.74698795180723,0.00181637877219393)
--(axis cs:6.79518072289157,0.00282881612745166)
--(axis cs:6.8433734939759,0.00220055270713159)
--(axis cs:6.89156626506024,0)
--(axis cs:6.93975903614458,0.00281002491359559)
--(axis cs:6.98795180722892,0.00183144874797547)
--(axis cs:7.03614457831325,0)
--(axis cs:7.08433734939759,0.0232209729422001)
--(axis cs:7.13253012048193,0)
--(axis cs:7.18072289156627,0.00281774254434089)
--(axis cs:7.2289156626506,0)
--(axis cs:7.27710843373494,0)
--(axis cs:7.32530120481928,0.00241124065494468)
--(axis cs:7.37349397590361,0)
--(axis cs:7.42168674698795,0.00373034317298775)
--(axis cs:7.46987951807229,0.000917582093262437)
--(axis cs:7.51807228915663,0)
--(axis cs:7.56626506024096,0)
--(axis cs:7.6144578313253,0)
--(axis cs:7.66265060240964,0.00376996384618538)
--(axis cs:7.71084337349398,0.00318876746319596)
--(axis cs:7.75903614457831,0)
--(axis cs:7.80722891566265,0)
--(axis cs:7.85542168674699,0.000125489516611404)
--(axis cs:7.90361445783132,0)
--(axis cs:7.95180722891566,0)
--(axis cs:8,0)
--(axis cs:8.04819277108434,0)
--(axis cs:8.09638554216867,0)
--(axis cs:8.14457831325301,0.00319856292501663)
--(axis cs:8.19277108433735,0)
--(axis cs:8.24096385542169,0.00149118581164086)
--(axis cs:8.28915662650602,0)
--(axis cs:8.33734939759036,0.000487845872467757)
--(axis cs:8.3855421686747,0)
--(axis cs:8.43373493975904,0)
--(axis cs:8.48192771084337,0.00379216715306919)
--(axis cs:8.53012048192771,0)
--(axis cs:8.57831325301205,0)
--(axis cs:8.62650602409639,0)
--(axis cs:8.67469879518072,0.0140486475961233)
--(axis cs:8.72289156626506,0)
--(axis cs:8.7710843373494,0)
--(axis cs:8.81927710843373,0)
--(axis cs:8.86746987951807,0.00294520546585932)
--(axis cs:8.91566265060241,0.00178422373481748)
--(axis cs:8.96385542168675,0)
--(axis cs:9.01204819277108,0)
--(axis cs:9.06024096385542,0)
--(axis cs:9.10843373493976,0.00349278755346811)
--(axis cs:9.1566265060241,0.000906433210071196)
--(axis cs:9.20481927710843,0)
--(axis cs:9.25301204819277,0.0032313513902949)
--(axis cs:9.30120481927711,0)
--(axis cs:9.34939759036145,0.00381219962379774)
--(axis cs:9.39759036144578,0)
--(axis cs:9.44578313253012,0)
--(axis cs:9.49397590361446,0)
--(axis cs:9.5421686746988,0)
--(axis cs:9.59036144578313,0.00316400152438213)
--(axis cs:9.63855421686747,0)
--(axis cs:9.68674698795181,0.000958798025328496)
--(axis cs:9.73493975903614,0)
--(axis cs:9.78313253012048,0)
--(axis cs:9.83132530120482,0.000782139089168603)
--(axis cs:9.87951807228916,0.00161479789604025)
--(axis cs:9.92771084337349,0)
--(axis cs:9.97590361445783,0.00332789826943502)
--(axis cs:10.0240963855422,0.00146686527625916)
--(axis cs:10.0722891566265,0)
--(axis cs:10.1204819277108,0)
--(axis cs:10.1686746987952,0.00154394477206225)
--(axis cs:10.2168674698795,0)
--(axis cs:10.2650602409639,0)
--(axis cs:10.3132530120482,0.00363973165091922)
--(axis cs:10.3614457831325,0.00316358908833905)
--(axis cs:10.4096385542169,0)
--(axis cs:10.4578313253012,4.44058596412028e-05)
--(axis cs:10.5060240963855,0)
--(axis cs:10.5542168674699,0.000936562595832661)
--(axis cs:10.6024096385542,0.00241795239895058)
--(axis cs:10.6506024096386,0)
--(axis cs:10.6987951807229,0)
--(axis cs:10.7469879518072,0)
--(axis cs:10.7951807228916,0)
--(axis cs:10.8433734939759,0)
--(axis cs:10.8915662650602,0)
--(axis cs:10.9397590361446,0)
--(axis cs:10.9879518072289,0)
--(axis cs:11.0361445783133,0)
--(axis cs:11.0843373493976,0.0032460079904673)
--(axis cs:11.1325301204819,0)
--(axis cs:11.1807228915663,0)
--(axis cs:11.2289156626506,0.0105816270181857)
--(axis cs:11.2771084337349,0)
--(axis cs:11.3253012048193,0)
--(axis cs:11.3734939759036,0)
--(axis cs:11.421686746988,0.00291634578720017)
--(axis cs:11.4698795180723,0)
--(axis cs:11.5180722891566,0)
--(axis cs:11.566265060241,0)
--(axis cs:11.6144578313253,0)
--(axis cs:11.6626506024096,0)
--(axis cs:11.710843373494,0.00025227282293075)
--(axis cs:11.7590361445783,0.000312378849359279)
--(axis cs:11.8072289156626,0.00385628156344715)
--(axis cs:11.855421686747,0)
--(axis cs:11.9036144578313,0)
--(axis cs:11.9518072289157,0)
--(axis cs:11.9518072289157,0)
--(axis cs:11.9518072289157,0)
--(axis cs:11.9036144578313,0)
--(axis cs:11.855421686747,0)
--(axis cs:11.8072289156626,0.0381732520871311)
--(axis cs:11.7590361445783,0.00309223182153232)
--(axis cs:11.710843373494,0.00249724349895741)
--(axis cs:11.6626506024096,0)
--(axis cs:11.6144578313253,0)
--(axis cs:11.566265060241,0)
--(axis cs:11.5180722891566,0)
--(axis cs:11.4698795180723,0)
--(axis cs:11.421686746988,0.0288688471203123)
--(axis cs:11.3734939759036,0)
--(axis cs:11.3253012048193,0)
--(axis cs:11.2771084337349,0)
--(axis cs:11.2289156626506,0.0336472224650198)
--(axis cs:11.1807228915663,0)
--(axis cs:11.1325301204819,0)
--(axis cs:11.0843373493976,0.0321321665076203)
--(axis cs:11.0361445783133,0)
--(axis cs:10.9879518072289,0)
--(axis cs:10.9397590361446,0)
--(axis cs:10.8915662650602,0)
--(axis cs:10.8433734939759,0)
--(axis cs:10.7951807228916,0)
--(axis cs:10.7469879518072,0)
--(axis cs:10.6987951807229,0)
--(axis cs:10.6506024096386,0)
--(axis cs:10.6024096385542,0.0239352611942877)
--(axis cs:10.5542168674699,0.00927101392309628)
--(axis cs:10.5060240963855,0)
--(axis cs:10.4578313253012,0.000439572693627206)
--(axis cs:10.4096385542169,0)
--(axis cs:10.3614457831325,0.0313163034862298)
--(axis cs:10.3132530120482,0.0360296289454159)
--(axis cs:10.2650602409639,0)
--(axis cs:10.2168674698795,0)
--(axis cs:10.1686746987952,0.0152834776254916)
--(axis cs:10.1204819277108,0)
--(axis cs:10.0722891566265,0)
--(axis cs:10.0240963855422,0.014520469277779)
--(axis cs:9.97590361445783,0.0329427966991891)
--(axis cs:9.92771084337349,0)
--(axis cs:9.87951807228916,0.0159848512462381)
--(axis cs:9.83132530120482,0.00774237879853957)
--(axis cs:9.78313253012048,0)
--(axis cs:9.73493975903614,0)
--(axis cs:9.68674698795181,0.00949112198352832)
--(axis cs:9.63855421686747,0)
--(axis cs:9.59036144578313,0.0313203861821594)
--(axis cs:9.5421686746988,0)
--(axis cs:9.49397590361446,0)
--(axis cs:9.44578313253012,0)
--(axis cs:9.39759036144578,0)
--(axis cs:9.34939759036145,0.0377368858708576)
--(axis cs:9.30120481927711,0)
--(axis cs:9.25301204819277,0.0319870811231856)
--(axis cs:9.20481927710843,0)
--(axis cs:9.1566265060241,0.00897276375153084)
--(axis cs:9.10843373493976,0.0345750323392224)
--(axis cs:9.06024096385542,0)
--(axis cs:9.01204819277108,0)
--(axis cs:8.96385542168675,0)
--(axis cs:8.91566265060241,0.0176619941486188)
--(axis cs:8.86746987951807,0.0291545284873193)
--(axis cs:8.81927710843373,0)
--(axis cs:8.7710843373494,0)
--(axis cs:8.72289156626506,0)
--(axis cs:8.67469879518072,0.038352336131646)
--(axis cs:8.62650602409639,0)
--(axis cs:8.57831325301205,0)
--(axis cs:8.53012048192771,0)
--(axis cs:8.48192771084337,0.0375385848540705)
--(axis cs:8.43373493975904,0)
--(axis cs:8.3855421686747,0)
--(axis cs:8.33734939759036,0.00482917628367655)
--(axis cs:8.28915662650602,0)
--(axis cs:8.24096385542169,0.0147612177586005)
--(axis cs:8.19277108433735,0)
--(axis cs:8.14457831325301,0.0316625087780328)
--(axis cs:8.09638554216867,0)
--(axis cs:8.04819277108434,0)
--(axis cs:8,0)
--(axis cs:7.95180722891566,0)
--(axis cs:7.90361445783132,0)
--(axis cs:7.85542168674699,0.00124221815058993)
--(axis cs:7.80722891566265,0)
--(axis cs:7.75903614457831,0)
--(axis cs:7.71084337349398,0.0315655437024183)
--(axis cs:7.66265060240964,0.037318794774716)
--(axis cs:7.6144578313253,0)
--(axis cs:7.56626506024096,0)
--(axis cs:7.51807228915663,0)
--(axis cs:7.46987951807229,0.0090831263175279)
--(axis cs:7.42168674698795,0.0369265905435282)
--(axis cs:7.37349397590361,0)
--(axis cs:7.32530120481928,0.023868821778061)
--(axis cs:7.27710843373494,0)
--(axis cs:7.2289156626506,0)
--(axis cs:7.18072289156627,0.0278927756420381)
--(axis cs:7.13253012048193,0)
--(axis cs:7.08433734939759,0.0564107868563487)
--(axis cs:7.03614457831325,0)
--(axis cs:6.98795180722892,0.0181294735850754)
--(axis cs:6.93975903614458,0.0278163789736131)
--(axis cs:6.89156626506024,0)
--(axis cs:6.8433734939759,0.0217832261048031)
--(axis cs:6.79518072289157,0.0280023928140832)
--(axis cs:6.74698795180723,0.0179802962039659)
--(axis cs:6.69879518072289,0)
--(axis cs:6.65060240963855,0)
--(axis cs:6.60240963855422,0.0300836488864209)
--(axis cs:6.55421686746988,0)
--(axis cs:6.50602409638554,0.0309670450858876)
--(axis cs:6.45783132530121,0)
--(axis cs:6.40963855421687,0.0291825448658844)
--(axis cs:6.36144578313253,0.0185908643593166)
--(axis cs:6.31325301204819,0.0250795466338788)
--(axis cs:6.26506024096386,0)
--(axis cs:6.21686746987952,0.032598843385741)
--(axis cs:6.16867469879518,0)
--(axis cs:6.12048192771084,0.0094253692131069)
--(axis cs:6.07228915662651,0)
--(axis cs:6.02409638554217,0.0314563598865024)
--(axis cs:5.97590361445783,0)
--(axis cs:5.92771084337349,0)
--(axis cs:5.87951807228916,0.0237176240647436)
--(axis cs:5.83132530120482,0.0205504631441473)
--(axis cs:5.78313253012048,0)
--(axis cs:5.73493975903614,0.0344366038714157)
--(axis cs:5.68674698795181,0)
--(axis cs:5.63855421686747,0)
--(axis cs:5.59036144578313,0)
--(axis cs:5.54216867469879,0)
--(axis cs:5.49397590361446,0)
--(axis cs:5.44578313253012,0)
--(axis cs:5.39759036144578,0.000766472037520871)
--(axis cs:5.34939759036145,0)
--(axis cs:5.30120481927711,0.0251957794179829)
--(axis cs:5.25301204819277,0.0250341985820974)
--(axis cs:5.20481927710843,0.0497941448368862)
--(axis cs:5.1566265060241,0)
--(axis cs:5.10843373493976,0)
--(axis cs:5.06024096385542,0)
--(axis cs:5.01204819277108,0.0330664455451841)
--(axis cs:4.96385542168675,0)
--(axis cs:4.91566265060241,0.0240270386757913)
--(axis cs:4.86746987951807,0)
--(axis cs:4.81927710843373,0)
--(axis cs:4.7710843373494,0.0260029248162191)
--(axis cs:4.72289156626506,0)
--(axis cs:4.67469879518072,0)
--(axis cs:4.62650602409639,0.00289836992174645)
--(axis cs:4.57831325301205,0)
--(axis cs:4.53012048192771,0)
--(axis cs:4.48192771084337,0)
--(axis cs:4.43373493975904,0)
--(axis cs:4.3855421686747,0)
--(axis cs:4.33734939759036,0)
--(axis cs:4.28915662650602,0)
--(axis cs:4.24096385542169,0.0370754982335757)
--(axis cs:4.19277108433735,0.0305029802248693)
--(axis cs:4.14457831325301,0.0337529080666909)
--(axis cs:4.09638554216867,0.00842140904390357)
--(axis cs:4.04819277108434,0)
--(axis cs:4,0)
--(axis cs:3.95180722891566,0.0335436147018514)
--(axis cs:3.90361445783133,0.0136175627865092)
--(axis cs:3.85542168674699,0)
--(axis cs:3.80722891566265,0)
--(axis cs:3.75903614457831,0)
--(axis cs:3.71084337349398,0)
--(axis cs:3.66265060240964,0.0101394528433361)
--(axis cs:3.6144578313253,0)
--(axis cs:3.56626506024096,0.0115463787288281)
--(axis cs:3.51807228915663,0)
--(axis cs:3.46987951807229,0)
--(axis cs:3.42168674698795,0)
--(axis cs:3.37349397590361,0.00520932507984223)
--(axis cs:3.32530120481928,0)
--(axis cs:3.27710843373494,0)
--(axis cs:3.2289156626506,0.0686027138095212)
--(axis cs:3.18072289156627,0)
--(axis cs:3.13253012048193,0)
--(axis cs:3.08433734939759,0.00370278117005325)
--(axis cs:3.03614457831325,0)
--(axis cs:2.98795180722892,0.0213091945626481)
--(axis cs:2.93975903614458,0.0146854719266116)
--(axis cs:2.89156626506024,0.0435437989496382)
--(axis cs:2.8433734939759,0.00197909789041503)
--(axis cs:2.79518072289157,0)
--(axis cs:2.74698795180723,0)
--(axis cs:2.69879518072289,0.0210400932862696)
--(axis cs:2.65060240963855,0)
--(axis cs:2.60240963855422,0)
--(axis cs:2.55421686746988,0)
--(axis cs:2.50602409638554,0)
--(axis cs:2.4578313253012,0.0719814721639096)
--(axis cs:2.40963855421687,0.0312265680225475)
--(axis cs:2.36144578313253,0)
--(axis cs:2.31325301204819,0.0211658314124472)
--(axis cs:2.26506024096386,0.0247735809527117)
--(axis cs:2.21686746987952,0)
--(axis cs:2.16867469879518,0.0010646570530146)
--(axis cs:2.12048192771084,0)
--(axis cs:2.07228915662651,0)
--(axis cs:2.02409638554217,0.0222517659999325)
--(axis cs:1.97590361445783,0.0182421095615501)
--(axis cs:1.92771084337349,0)
--(axis cs:1.87951807228916,0.0224873771049974)
--(axis cs:1.83132530120482,0)
--(axis cs:1.78313253012048,0.0158407453021959)
--(axis cs:1.73493975903614,0)
--(axis cs:1.68674698795181,0)
--(axis cs:1.63855421686747,0.0250854669206647)
--(axis cs:1.59036144578313,0.0159635094087528)
--(axis cs:1.5421686746988,0)
--(axis cs:1.49397590361446,0)
--(axis cs:1.44578313253012,0)
--(axis cs:1.39759036144578,0)
--(axis cs:1.34939759036145,0.036227445491287)
--(axis cs:1.30120481927711,0)
--(axis cs:1.25301204819277,0)
--(axis cs:1.20481927710843,0.0140170011465859)
--(axis cs:1.1566265060241,0.0285909727703895)
--(axis cs:1.10843373493976,0.0200559198426857)
--(axis cs:1.06024096385542,0)
--(axis cs:1.01204819277108,0.024456683745864)
--(axis cs:0.963855421686747,0.000559441764852973)
--(axis cs:0.91566265060241,0)
--(axis cs:0.867469879518072,0.0106834603061323)
--(axis cs:0.819277108433735,0.0332036558158752)
--(axis cs:0.771084337349398,0)
--(axis cs:0.72289156626506,0)
--(axis cs:0.674698795180723,0)
--(axis cs:0.626506024096386,0)
--(axis cs:0.578313253012048,0)
--(axis cs:0.530120481927711,0)
--(axis cs:0.481927710843373,0)
--(axis cs:0.433734939759036,0.0163575477935788)
--(axis cs:0.385542168674699,0)
--(axis cs:0.337349397590361,0.0136414143230987)
--(axis cs:0.289156626506024,0)
--(axis cs:0.240963855421687,0.00152937294689524)
--(axis cs:0.192771084337349,0.029821062733018)
--(axis cs:0.144578313253012,0.0104459495318193)
--(axis cs:0.0963855421686747,0)
--(axis cs:0.0481927710843374,0.0273813500487231)
--(axis cs:0,0.0378398937734752)
--cycle;

\addplot [semithick, color0]
table {%
0 0
0.0481927710843374 0.0191553973950862
0.0963855421686747 0.0025741542915754
0.144578313253012 0.0201158044050669
0.192771084337349 0
0.240963855421687 0
0.289156626506024 0.0047875737565552
0.337349397590361 0.0127098970764581
0.385542168674699 0
0.433734939759036 0
0.481927710843373 0
0.530120481927711 0
0.578313253012048 0
0.626506024096386 0
0.674698795180723 0
0.72289156626506 0
0.771084337349398 0
0.819277108433735 0.0127066130292847
0.867469879518072 0.0162235264271536
0.91566265060241 0.0146779513700241
0.963855421686747 0
1.01204819277108 0.000412212388807014
1.06024096385542 0
1.10843373493976 0
1.1566265060241 0.00104558349044482
1.20481927710843 0
1.25301204819277 0.0225390044795518
1.30120481927711 0
1.34939759036145 0
1.39759036144578 0
1.44578313253012 0.00655684782981484
1.49397590361446 0
1.5421686746988 0
1.59036144578313 0
1.63855421686747 0
1.68674698795181 0
1.73493975903614 0
1.78313253012048 0
1.83132530120482 0.0176811731074204
1.87951807228916 0.000784085571091613
1.92771084337349 0
1.97590361445783 0.022401873618339
2.02409638554217 0.0122714277716056
2.07228915662651 0.0107537349119686
2.12048192771084 0.0227177535935779
2.16867469879518 0.0228683229024216
2.21686746987952 0.0373950377936822
2.26506024096386 0.0162063825449917
2.31325301204819 0.0119018954216067
2.36144578313253 0
2.40963855421687 0.017949922074063
2.4578313253012 0.0365846993992455
2.50602409638554 0.0184779946132528
2.55421686746988 0.0170851769965723
2.60240963855422 0.032632410490089
2.65060240963855 0.0102041282418492
2.69879518072289 0.00289655089061219
2.74698795180723 0.0422671864128654
2.79518072289157 0.0523070151546984
2.8433734939759 0
2.89156626506024 0.0384959943231528
2.93975903614458 0.00745523804391128
2.98795180722892 0
3.03614457831325 0
3.08433734939759 0.00782626641842421
3.13253012048193 0.00598629857727396
3.18072289156627 0.00354584429316358
3.2289156626506 0
3.27710843373494 0.0381975424552091
3.32530120481928 0.0159899154495579
3.37349397590361 0
3.42168674698795 0.0167635011499726
3.46987951807229 0.00612673401401371
3.51807228915663 0.0178324040597033
3.56626506024096 0.0343835660187955
3.6144578313253 0.023966084164166
3.66265060240964 0.0280394549836383
3.71084337349398 0.0584968379237231
3.75903614457831 0.0169204213818737
3.80722891566265 0.0403268164423369
3.85542168674699 0.0270024078114991
3.90361445783133 0.0158907569301615
3.95180722891566 0.064061939877332
4 0.0667099716045224
4.04819277108434 0.0189474975372852
4.09638554216867 0.0161386945212562
4.14457831325301 0.0232259732261489
4.19277108433735 0.0235851584918817
4.24096385542169 0.0288097215359048
4.28915662650602 0.0339024387544858
4.33734939759036 0.0159511201429443
4.3855421686747 0.00514531563413011
4.43373493975904 0.0185448434174547
4.48192771084337 0.0461391847894008
4.53012048192771 0.0256642830923731
4.57831325301205 0.016564462958424
4.62650602409639 0.024287778579359
4.67469879518072 0.0239239345591849
4.72289156626506 0.0369592068536555
4.7710843373494 0.0697262489943451
4.81927710843373 0.00849733701267358
4.86746987951807 0.0408053372134314
4.91566265060241 0.0133915463692901
4.96385542168675 0.0490926374802252
5.01204819277108 0.0144837026297455
5.06024096385542 0.0225583426055581
5.10843373493976 0
5.1566265060241 0.0391887563247839
5.20481927710843 0
5.25301204819277 0.0298423867936866
5.30120481927711 0.0391580439737637
5.34939759036145 0.0549517618078169
5.39759036144578 0
5.44578313253012 0.010526687078655
5.49397590361446 0
5.54216867469879 0.0349357287975631
5.59036144578313 0.029985312344857
5.63855421686747 0.0557472113392622
5.68674698795181 0.0881236703759307
5.73493975903614 0.0493871066060004
5.78313253012048 0.0194392901953127
5.83132530120482 0
5.87951807228916 0.0214075380960099
5.92771084337349 0.0119804926926835
5.97590361445783 0.042130427620212
6.02409638554217 0.0168558587576288
6.07228915662651 0.0289454030322637
6.12048192771084 0.0164731431271929
6.16867469879518 0.0231065922030092
6.21686746987952 0.0178182282815992
6.26506024096386 0.0126329511079281
6.31325301204819 0
6.36144578313253 0.0180119441231167
6.40963855421687 0.0427590165043497
6.45783132530121 0.0518383388412574
6.50602409638554 0.0528610233027599
6.55421686746988 0.00394189561565699
6.60240963855422 0.0322298970686456
6.65060240963855 0.00367252340817957
6.69879518072289 0.0183997591691128
6.74698795180723 0.0321004096570956
6.79518072289157 0.00971833805287263
6.8433734939759 0.0119872045511326
6.89156626506024 0.00972865685792981
6.93975903614458 0.000481201120280217
6.98795180722892 0.00269758319339847
7.03614457831325 0.104361157511754
7.08433734939759 0.0271954782895747
7.13253012048193 0.0698203303975725
7.18072289156627 0.0249322086984291
7.2289156626506 0.000578463207676435
7.27710843373494 0.0566898737797522
7.32530120481928 0.0251367293145287
7.37349397590361 0.0417993541034708
7.42168674698795 0.0483575367689026
7.46987951807229 0
7.51807228915663 0
7.56626506024096 0.0128872111243521
7.6144578313253 0.0358277005719677
7.66265060240964 0.106607987545673
7.71084337349398 0.0529878231739252
7.75903614457831 0.0334282183653464
7.80722891566265 0.038435067551943
7.85542168674699 0.00154042004911311
7.90361445783132 0.0135188075474728
7.95180722891566 0.0168537938980864
8 0.0365084932213948
8.04819277108434 0.0254213931908466
8.09638554216867 0.0510972280832341
8.14457831325301 0.0454514761822712
8.19277108433735 0.0664623095442122
8.24096385542169 0.0733177536505772
8.28915662650602 0.0589982929161672
8.33734939759036 0.0255419868415544
8.3855421686747 0.0585386561349227
8.43373493975904 0.0174091113010061
8.48192771084337 0.0191588104503176
8.53012048192771 0.00893715464272045
8.57831325301205 0.0436616458762758
8.62650602409639 0.0410467445288809
8.67469879518072 0.0150603369583208
8.72289156626506 0.0256618001956545
8.7710843373494 0.002838014935755
8.81927710843373 0.0537679035507659
8.86746987951807 0.0066532820284751
8.91566265060241 0.0581562128980813
8.96385542168675 0.0126998480479643
9.01204819277108 0
9.06024096385542 0.0442879151200887
9.10843373493976 0.0150204783149593
9.1566265060241 0.0588863293128782
9.20481927710843 0.0399917358019343
9.25301204819277 0.0670478297808063
9.30120481927711 0.0362293325060158
9.34939759036145 0.0997691115845789
9.39759036144578 0.115752399066984
9.44578313253012 0.058125197403813
9.49397590361446 0.018541201457578
9.5421686746988 0.00677340181800515
9.59036144578313 0.0206986765890941
9.63855421686747 0.0294750089745279
9.68674698795181 0.0583175946785539
9.73493975903614 0.0904265937510958
9.78313253012048 0.113320843660967
9.83132530120482 0.0471504703946306
9.87951807228916 0.069460038062412
9.92771084337349 0.0655339661224604
9.97590361445783 0.0249869985466594
10.0240963855422 0.0543141010293754
10.0722891566265 0.0100155669976776
10.1204819277108 0.0287308751418712
10.1686746987952 0.0674229259406855
10.2168674698795 0.0646548522242045
10.2650602409639 0.0286722191064099
10.3132530120482 0.075753150488981
10.3614457831325 0.122040445708303
10.4096385542169 0.0729955104502514
10.4578313253012 0.0676411245539168
10.5060240963855 0.1380472892172
10.5542168674699 0.0561448528235324
10.6024096385542 0.104051658273924
10.6506024096386 0.157315289348233
10.6987951807229 0.0548872651181723
10.7469879518072 0.0767320911149534
10.7951807228916 0.111644073809841
10.8433734939759 0.0794017696315944
10.8915662650602 0.112673150022433
10.9397590361446 0.174658476981335
10.9879518072289 0.147929011045981
11.0361445783133 0.136186272071482
11.0843373493976 0.139378963579886
11.1325301204819 0.194094792902321
11.1807228915663 0.182259821148402
11.2289156626506 0.215514531698883
11.2771084337349 0.16787270770009
11.3253012048193 0.177887743028775
11.3734939759036 0.231513628519257
11.421686746988 0.206008742194738
11.4698795180723 0.219875995995041
11.5180722891566 0.298957375490948
11.566265060241 0.279746119224333
11.6144578313253 0.240828750116395
11.6626506024096 0.31969403497073
11.710843373494 0.260631557170828
11.7590361445783 0.288283709076729
11.8072289156626 0.283802597343708
11.855421686747 0.299633152780079
11.9036144578313 0.31259667163927
11.9518072289157 0.350689989592216
};
\addplot [semithick, color1]
table {%
0 0
0.0481927710843374 0
0.0963855421686747 0.00228018478110509
0.144578313253012 0.0202745303829195
0.192771084337349 0.0164782748222558
0.240963855421687 0.00260318051419782
0.289156626506024 0.00304201408797749
0.337349397590361 0.013771630486914
0.385542168674699 0
0.433734939759036 0
0.481927710843373 0.0145684747260173
0.530120481927711 0
0.578313253012048 0
0.626506024096386 0.0189133066731948
0.674698795180723 0.0139586691724591
0.72289156626506 0.0145646702986033
0.771084337349398 0.014322054924287
0.819277108433735 0
0.867469879518072 0.0150615886147417
0.91566265060241 0.00734640439860311
0.963855421686747 0.0131839303309079
1.01204819277108 0.00284635597430307
1.06024096385542 0.0232128030489308
1.10843373493976 0
1.1566265060241 0.0405334875270567
1.20481927710843 0.0097604009445914
1.25301204819277 0
1.30120481927711 0
1.34939759036145 0.00582971413358192
1.39759036144578 0
1.44578313253012 0.00759711945913234
1.49397590361446 0.0141915795777282
1.5421686746988 0.0187828406375514
1.59036144578313 0.0293966298650943
1.63855421686747 0
1.68674698795181 0.0176743421739525
1.73493975903614 0
1.78313253012048 0
1.83132530120482 0.0236402669329683
1.87951807228916 0.0316764774240745
1.92771084337349 0.0155697420577787
1.97590361445783 0.014021727387336
2.02409638554217 0.0257778758817214
2.07228915662651 0
2.12048192771084 0.0211418749117569
2.16867469879518 0.00397764892698203
2.21686746987952 0.0159963224076621
2.26506024096386 0.031686760178535
2.31325301204819 0.0207071355181309
2.36144578313253 0.0231772880986855
2.40963855421687 0.0145980338196884
2.4578313253012 0
2.50602409638554 0.0831337351533382
2.55421686746988 0.0251642023327824
2.60240963855422 0.0130934696604302
2.65060240963855 0.0346942011694053
2.69879518072289 0.00914121630668101
2.74698795180723 0.016391080751598
2.79518072289157 0.013315580927787
2.8433734939759 0.00110335333488584
2.89156626506024 0.0280482744309082
2.93975903614458 0.0830197639403284
2.98795180722892 0.0340091325612826
3.03614457831325 0.0794391712107771
3.08433734939759 0.0502422529155951
3.13253012048193 0.0281425215761793
3.18072289156627 0.0636870201777114
3.2289156626506 0.0315299293291325
3.27710843373494 0.0142238660273015
3.32530120481928 0.0291762297865619
3.37349397590361 0.0543173682153008
3.42168674698795 0.0420015567188589
3.46987951807229 0.0176307336374445
3.51807228915663 0.0125778939225798
3.56626506024096 0.0268499680459137
3.6144578313253 0.0178498293978014
3.66265060240964 0.00316765418873661
3.71084337349398 0.00429990287381104
3.75903614457831 0.0314062364874067
3.80722891566265 0.132526305804264
3.85542168674699 0.0672473680354087
3.90361445783133 0.025463383480947
3.95180722891566 0.0440288734236159
4 0.0890626205013962
4.04819277108434 0.0669277251708551
4.09638554216867 0.0124854579601233
4.14457831325301 0.0456110297793788
4.19277108433735 0.0442876939576584
4.24096385542169 0.0694453744017105
4.28915662650602 0.0681080670220365
4.33734939759036 0.05825835124544
4.3855421686747 0
4.43373493975904 0.0443839235080366
4.48192771084337 0.0682246176022097
4.53012048192771 0.0544817841931471
4.57831325301205 0.0290103040492557
4.62650602409639 0.0717818092704591
4.67469879518072 0.0719782902937006
4.72289156626506 0.0225292469076452
4.7710843373494 0.0221826072579102
4.81927710843373 0.0170147434348459
4.86746987951807 0
4.91566265060241 0.0278684770502602
4.96385542168675 0.0635100487346316
5.01204819277108 0.0646769245346643
5.06024096385542 0.116865589625339
5.10843373493976 0.0357460637850745
5.1566265060241 0.124252841628831
5.20481927710843 0.0578063045845224
5.25301204819277 0.0515168361028583
5.30120481927711 0.0408199049116821
5.34939759036145 0.107680159004022
5.39759036144578 0.0523532374105685
5.44578313253012 0.0288850523828842
5.49397590361446 0.0257679088168982
5.54216867469879 0.0161174381420509
5.59036144578313 0.0614662432614205
5.63855421686747 0.0596313965377862
5.68674698795181 0.0652712466245169
5.73493975903614 0.0658523806820133
5.78313253012048 0.0338104198910247
5.83132530120482 0.0202936872705281
5.87951807228916 0
5.92771084337349 0.0207994733093353
5.97590361445783 0
6.02409638554217 0.0203331993157673
6.07228915662651 0.0387216117315071
6.12048192771084 0.00845287773565748
6.16867469879518 0
6.21686746987952 0.00910130347730818
6.26506024096386 0.0203062978658375
6.31325301204819 0.0197890753389906
6.36144578313253 0.0216546925938845
6.40963855421687 0.0204812324370974
6.45783132530121 0.037815400497547
6.50602409638554 0.0217240435683728
6.55421686746988 0.0106557686619506
6.60240963855422 0.0207621252948686
6.65060240963855 0.101289517656867
6.69879518072289 0.0887226511710828
6.74698795180723 0.0191457906136807
6.79518072289157 0.0358742666438944
6.8433734939759 0.09314240752625
6.89156626506024 0.00638320361845025
6.93975903614458 0.0961065248337706
6.98795180722892 0.0309257051754996
7.03614457831325 0.0341492936583987
7.08433734939759 0.0886670951354879
7.13253012048193 0.0365413032555838
7.18072289156627 0.0667055866606471
7.2289156626506 0.0987838203951625
7.27710843373494 0.0295057609515395
7.32530120481928 0.0606868636380487
7.37349397590361 0.064473096861364
7.42168674698795 0.0959818846028148
7.46987951807229 0.0343926596085146
7.51807228915663 0.0391503217037275
7.56626506024096 0.0575216433515062
7.6144578313253 0.109201594711998
7.66265060240964 0.0692558597394963
7.71084337349398 0.0445588559460024
7.75903614457831 0.142644558410135
7.80722891566265 0.0125469690155017
7.85542168674699 0.0153562533727391
7.90361445783132 0.111300545846589
7.95180722891566 0.0459450968442937
8 0.0425626138214657
8.04819277108434 0.13498087869009
8.09638554216867 0.0365066318672169
8.14457831325301 0.0340644194163574
8.19277108433735 0.101656018472204
8.24096385542169 0.0621217156185496
8.28915662650602 0.0843349105919918
8.33734939759036 0.0449367335153242
8.3855421686747 0.0488130377063495
8.43373493975904 0.0629642713557166
8.48192771084337 0.117037971615408
8.53012048192771 0.101014410835524
8.57831325301205 0.139186374977086
8.62650602409639 0.084325011481982
8.67469879518072 0.071614449063197
8.72289156626506 0.136087612312744
8.7710843373494 0.0819401182446298
8.81927710843373 0.00119429793262409
8.86746987951807 0.0331666562265377
8.91566265060241 0.164944001848148
8.96385542168675 0.109161054077093
9.01204819277108 0.0746026276179415
9.06024096385542 0.0861413989197972
9.10843373493976 0.197704926251577
9.1566265060241 0.113846520812723
9.20481927710843 0.136407639767474
9.25301204819277 0.110991569647357
9.30120481927711 0.078907056962687
9.34939759036145 0.131833613813667
9.39759036144578 0.0715897850525418
9.44578313253012 0.15402283752047
9.49397590361446 0.161512029838871
9.5421686746988 0.167078411403652
9.59036144578313 0.0602103223231613
9.63855421686747 0.265294945753562
9.68674698795181 0.190744408840173
9.73493975903614 0.170382702625333
9.78313253012048 0.274020538916371
9.83132530120482 0.377067603744527
9.87951807228916 0.383628158868986
9.92771084337349 0.311963454360316
9.97590361445783 0.372282104794347
10.0240963855422 0.310093009678963
10.0722891566265 0.440862946323386
10.1204819277108 0.343675115556012
10.1686746987952 0.264153544242735
10.2168674698795 0.258214546101631
10.2650602409639 0.353069802467684
10.3132530120482 0.419741058912661
10.3614457831325 0.458472049432888
10.4096385542169 0.429041959380402
10.4578313253012 0.442084486007685
10.5060240963855 0.429120977165021
10.5542168674699 0.487457329027832
10.6024096385542 0.520877483468901
10.6506024096386 0.527203240277499
10.6987951807229 0.567698515926465
10.7469879518072 0.653556903969949
10.7951807228916 0.526667443807665
10.8433734939759 0.576405399083672
10.8915662650602 0.531246150101944
10.9397590361446 0.606875766769194
10.9879518072289 0.574745029978128
11.0361445783133 0.648017170532075
11.0843373493976 0.621156368708708
11.1325301204819 0.57317101550737
11.1807228915663 0.64310918786338
11.2289156626506 0.682285369752343
11.2771084337349 0.614802569036096
11.3253012048193 0.620880919776247
11.3734939759036 0.594109003941597
11.421686746988 0.66313475383426
11.4698795180723 0.617709140333274
11.5180722891566 0.640622301460405
11.566265060241 0.656886526010057
11.6144578313253 0.667100830215248
11.6626506024096 0.648703248218047
11.710843373494 0.679175260247665
11.7590361445783 0.62467578581938
11.8072289156626 0.679422423161831
11.855421686747 0.676683438782764
11.9036144578313 0.642878632148052
11.9518072289157 0.667385370408251
};
\addplot [semithick, color2]
table {%
0 0
0.0481927710843374 0
0.0963855421686747 0
0.144578313253012 0
0.192771084337349 0
0.240963855421687 0
0.289156626506024 0
0.337349397590361 0
0.385542168674699 0
0.433734939759036 0
0.481927710843373 0.0154059281768993
0.530120481927711 0.00590527039882529
0.578313253012048 0.0184617204409622
0.626506024096386 0.00975208919131987
0.674698795180723 0.00104245794167752
0.72289156626506 0
0.771084337349398 0
0.819277108433735 0
0.867469879518072 0
0.91566265060241 0
0.963855421686747 0.0158264982431741
1.01204819277108 0
1.06024096385542 0
1.10843373493976 0
1.1566265060241 0
1.20481927710843 0.00723949177492814
1.25301204819277 0.00636667467948338
1.30120481927711 0.0144349201386246
1.34939759036145 0.0312351672699415
1.39759036144578 0.0375879131893998
1.44578313253012 0.0270684003350778
1.49397590361446 0.037264584459633
1.5421686746988 0.0666648816499062
1.59036144578313 0.0336405776581639
1.63855421686747 0.0385920121197891
1.68674698795181 0
1.73493975903614 0.0162760961744798
1.78313253012048 0.0181386302007
1.83132530120482 0
1.87951807228916 0.0126830774725357
1.92771084337349 0.0144119353096882
1.97590361445783 0.00157570401358581
2.02409638554217 0.0309012385679973
2.07228915662651 0.0291342798231053
2.12048192771084 0
2.16867469879518 0.0257090083845685
2.21686746987952 0.0212048199118753
2.26506024096386 0.0123916982203996
2.31325301204819 0.031939734101605
2.36144578313253 0.0160596137067327
2.40963855421687 0
2.4578313253012 0
2.50602409638554 0.0537820933394869
2.55421686746988 0.0234275296183798
2.60240963855422 0.0112624875141812
2.65060240963855 0.0189574623356716
2.69879518072289 0.0189915574239024
2.74698795180723 0.0350139975683105
2.79518072289157 0.0504411709604582
2.8433734939759 0.0447623465921566
2.89156626506024 0.00382623663427629
2.93975903614458 0.0248562843178549
2.98795180722892 0.00401207943946556
3.03614457831325 0.0311652663053465
3.08433734939759 0.00965491273218783
3.13253012048193 0.0253144192046808
3.18072289156627 0.00961265757599177
3.2289156626506 0.0344329705129128
3.27710843373494 0.01730675213596
3.32530120481928 0.0575648458747317
3.37349397590361 0.0559758046963623
3.42168674698795 0.0482722368728516
3.46987951807229 0.0128113783448557
3.51807228915663 0.0127837893004298
3.56626506024096 0.0694021384179946
3.6144578313253 0.0134476450868781
3.66265060240964 0.0644279978068072
3.71084337349398 0.0589187163366231
3.75903614457831 0.00428189691353114
3.80722891566265 0.012760013094009
3.85542168674699 0
3.90361445783133 0.0365970441137771
3.95180722891566 0.048353639181779
4 0.0454317304426506
4.04819277108434 0.0570274122560853
4.09638554216867 0.0508385940923061
4.14457831325301 0.0272504433145722
4.19277108433735 0.0222305807973215
4.24096385542169 0.062330047474212
4.28915662650602 0.104307726740793
4.33734939759036 0.0818542102572617
4.3855421686747 0.11697864591814
4.43373493975904 0.108068228279899
4.48192771084337 0.22135371913149
4.53012048192771 0.291256934284203
4.57831325301205 0.362190407240037
4.62650602409639 0.282414854507853
4.67469879518072 0.345163530726113
4.72289156626506 0.259717448951257
4.7710843373494 0.319387038859797
4.81927710843373 0.332637066173634
4.86746987951807 0.333299994468689
4.91566265060241 0.313722497096442
4.96385542168675 0.391982251220351
5.01204819277108 0.349460072365874
5.06024096385542 0.361855907464063
5.10843373493976 0.356322154722963
5.1566265060241 0.375943469469788
5.20481927710843 0.341738687338442
5.25301204819277 0.364918689585819
5.30120481927711 0.374212052212002
5.34939759036145 0.410163754252339
5.39759036144578 0.347894135868607
5.44578313253012 0.352278999825373
5.49397590361446 0.365485996009361
5.54216867469879 0.405297079471289
5.59036144578313 0.402051773325162
5.63855421686747 0.383520091943022
5.68674698795181 0.446369728629307
5.73493975903614 0.528531718276528
5.78313253012048 0.486469717790765
5.83132530120482 0.488605862881248
5.87951807228916 0.47332803660313
5.92771084337349 0.585282116446117
5.97590361445783 0.569668648883747
6.02409638554217 0.457265493906706
6.07228915662651 0.550732761046881
6.12048192771084 0.681491072667364
6.16867469879518 0.618590452496032
6.21686746987952 0.771862387813511
6.26506024096386 0.846962052232731
6.31325301204819 0.841331556926402
6.36144578313253 0.836217524329117
6.40963855421687 0.898217011398429
6.45783132530121 0.912778025509927
6.50602409638554 0.97025885757758
6.55421686746988 0.954932411721957
6.60240963855422 0.980953967745754
6.65060240963855 0.950569310116
6.69879518072289 0.981361893983278
6.74698795180723 0.991120062283736
6.79518072289157 0.936126966842193
6.8433734939759 0.999899983406067
6.89156626506024 0.951439984305892
6.93975903614458 0.982817485532557
6.98795180722892 0.9933831291402
7.03614457831325 0.983230486343851
7.08433734939759 0.999899983406067
7.13253012048193 0.999899983406067
7.18072289156627 0.960834936146134
7.2289156626506 0.999899983406067
7.27710843373494 0.999899983406067
7.32530120481928 0.995230475603284
7.37349397590361 0.979909545304924
7.42168674698795 0.999899983406067
7.46987951807229 0.999899983406067
7.51807228915663 0.999899983406067
7.56626506024096 0.980661478729146
7.6144578313253 0.999899983406067
7.66265060240964 0.999899983406067
7.71084337349398 0.983746166219017
7.75903614457831 0.991238508621797
7.80722891566265 0.983393616556188
7.85542168674699 0.994624810835374
7.90361445783132 0.988651240101362
7.95180722891566 0.94811339076075
8 0.999899983406067
8.04819277108434 0.999899983406067
8.09638554216867 0.999899983406067
8.14457831325301 0.988274798187989
8.19277108433735 0.999899983406067
8.24096385542169 0.979961424129391
8.28915662650602 0.999899983406067
8.33734939759036 0.985401752478022
8.3855421686747 0.998703865598711
8.43373493975904 0.999899983406067
8.48192771084337 0.999899983406067
8.53012048192771 0.984115465885472
8.57831325301205 0.999899983406067
8.62650602409639 0.999899983406067
8.67469879518072 0.999899983406067
8.72289156626506 0.999899983406067
8.7710843373494 0.999899983406067
8.81927710843373 0.999899983406067
8.86746987951807 0.999899983406067
8.91566265060241 0.999899983406067
8.96385542168675 0.999899983406067
9.01204819277108 0.999899983406067
9.06024096385542 0.999899983406067
9.10843373493976 0.980636045055427
9.1566265060241 0.999899983406067
9.20481927710843 0.997204940230726
9.25301204819277 0.999899983406067
9.30120481927711 0.999899983406067
9.34939759036145 0.999899983406067
9.39759036144578 0.999899983406067
9.44578313253012 0.999899983406067
9.49397590361446 0.9920625033991
9.5421686746988 0.986506278827304
9.59036144578313 0.999899983406067
9.63855421686747 0.991514763456952
9.68674698795181 0.996257165414227
9.73493975903614 0.999899983406067
9.78313253012048 0.999899983406067
9.83132530120482 0.983791682212443
9.87951807228916 0.999899983406067
9.92771084337349 0.980248937922344
9.97590361445783 0.999899983406067
10.0240963855422 0.999899983406067
10.0722891566265 0.995159750108608
10.1204819277108 0.999899983406067
10.1686746987952 0.999899983406067
10.2168674698795 0.999899983406067
10.2650602409639 0.999899983406067
10.3132530120482 0.999899983406067
10.3614457831325 0.993172757884844
10.4096385542169 0.999899983406067
10.4578313253012 0.999899983406067
10.5060240963855 0.999899983406067
10.5542168674699 0.999899983406067
10.6024096385542 0.999899983406067
10.6506024096386 0.999899983406067
10.6987951807229 0.999899983406067
10.7469879518072 0.999899983406067
10.7951807228916 0.999899983406067
10.8433734939759 0.999899983406067
10.8915662650602 0.999899983406067
10.9397590361446 0.999899983406067
10.9879518072289 0.999899983406067
11.0361445783133 0.999899983406067
11.0843373493976 0.999899983406067
11.1325301204819 0.999899983406067
11.1807228915663 0.999899983406067
11.2289156626506 0.999899983406067
11.2771084337349 0.999899983406067
11.3253012048193 0.999899983406067
11.3734939759036 0.999899983406067
11.421686746988 0.999194629038557
11.4698795180723 0.999899983406067
11.5180722891566 0.999899983406067
11.566265060241 0.999899983406067
11.6144578313253 0.999899983406067
11.6626506024096 0.999899983406067
11.710843373494 0.980369637491875
11.7590361445783 0.999899983406067
11.8072289156626 0.999899983406067
11.855421686747 0.999899983406067
11.9036144578313 0.999899983406067
11.9518072289157 0.999899983406067
};
\addplot [semithick, color3]
table {%
0 0.0208312496542931
0.0481927710843374 0.0150737140582664
0.0963855421686747 0
0.144578313253012 0.00575060236363576
0.192771084337349 0.0164168009156327
0.240963855421687 0.000841935494375748
0.289156626506024 0
0.337349397590361 0.00750973850781029
0.385542168674699 0
0.433734939759036 0.0090049978432795
0.481927710843373 0
0.530120481927711 0
0.578313253012048 0
0.626506024096386 0
0.674698795180723 0
0.72289156626506 0
0.771084337349398 0
0.819277108433735 0.0182789531037363
0.867469879518072 0.00588135448109458
0.91566265060241 0
0.963855421686747 0.000307978429867043
1.01204819277108 0.013463655259606
1.06024096385542 0
1.10843373493976 0.0110409895913169
1.1566265060241 0.0157396237739063
1.20481927710843 0.0077165029066155
1.25301204819277 0
1.30120481927711 0
1.34939759036145 0.0252377997398472
1.39759036144578 0
1.44578313253012 0
1.49397590361446 0
1.5421686746988 0
1.59036144578313 0.00878807567069565
1.63855421686747 0.017520756641928
1.68674698795181 0
1.73493975903614 0
1.78313253012048 0.00872049277081805
1.83132530120482 0
1.87951807228916 0.0123795317542038
1.92771084337349 0
1.97590361445783 0.0100424684269064
2.02409638554217 0.0122498254241514
2.07228915662651 0
2.12048192771084 0
2.16867469879518 0.000696560802697507
2.21686746987952 0
2.26506024096386 0.0136381104224591
2.31325301204819 0.0116520072950742
2.36144578313253 0
2.40963855421687 0.0171905459940912
2.4578313253012 0.0396265387557994
2.50602409638554 0
2.55421686746988 0
2.60240963855422 0
2.65060240963855 0
2.69879518072289 0.0115827871668902
2.74698795180723 0
2.79518072289157 0
2.8433734939759 0.00108951368870965
2.89156626506024 0.0294942996631814
2.93975903614458 0.00808450292766938
2.98795180722892 0.0117309301797667
3.03614457831325 0
3.08433734939759 0.00203841901434362
3.13253012048193 0
3.18072289156627 0
3.2289156626506 0.0377664976250515
3.27710843373494 0
3.32530120481928 0
3.37349397590361 0.00286778688962998
3.42168674698795 0
3.46987951807229 0
3.51807228915663 0
3.56626506024096 0.00635639992392999
3.6144578313253 0
3.66265060240964 0.00558187279282281
3.71084337349398 0
3.75903614457831 0
3.80722891566265 0
3.85542168674699 0
3.90361445783133 0.00749660799226743
3.95180722891566 0.0207030304093798
4 0
4.04819277108434 0
4.09638554216867 0.00463607205888743
4.14457831325301 0.0202174248916965
4.19277108433735 0.0167922034894724
4.24096385542169 0.0204104420690076
4.28915662650602 0
4.33734939759036 0
4.3855421686747 0
4.43373493975904 0
4.48192771084337 0
4.53012048192771 0
4.57831325301205 0
4.62650602409639 0.00159558237113014
4.67469879518072 0
4.72289156626506 0
4.7710843373494 0.0143148768289665
4.81927710843373 0
4.86746987951807 0
4.91566265060241 0.0132271312415684
4.96385542168675 0
5.01204819277108 0.0182034174423253
5.06024096385542 0
5.10843373493976 0
5.1566265060241 0
5.20481927710843 0.0351442628174814
5.25301204819277 0.0137815831006474
5.30120481927711 0.0138705350081721
5.34939759036145 0
5.39759036144578 0.000421950718525116
5.44578313253012 0
5.49397590361446 0
5.54216867469879 0
5.59036144578313 0
5.63855421686747 0
5.68674698795181 0
5.73493975903614 0.0189577036549268
5.78313253012048 0
5.83132530120482 0.0113132407514093
5.87951807228916 0.0130567953244539
5.92771084337349 0
5.97590361445783 0
6.02409638554217 0.0173170487722234
6.07228915662651 0
6.12048192771084 0.005188762429871
6.16867469879518 0
6.21686746987952 0.0179459976572552
6.26506024096386 0
6.31325301204819 0.0138065476682979
6.36144578313253 0.0102344615203304
6.40963855421687 0.0160652902803594
6.45783132530121 0
6.50602409638554 0.0170476759554769
6.55421686746988 0
6.60240963855422 0.0203432950014593
6.65060240963855 0
6.69879518072289 0
6.74698795180723 0.00989833748807989
6.79518072289157 0.0154156044707674
6.8433734939759 0.0119918894059674
6.89156626506024 0
6.93975903614458 0.0153132019436044
6.98795180722892 0.00998046116652544
7.03614457831325 0
7.08433734939759 0.0398158798992744
7.13253012048193 0
7.18072289156627 0.0153552590931895
7.2289156626506 0
7.27710843373494 0
7.32530120481928 0.0131400312165028
7.37349397590361 0
7.42168674698795 0.020328466858258
7.46987951807229 0.00500035420539517
7.51807228915663 0
7.56626506024096 0
7.6144578313253 0
7.66265060240964 0.0205443793104507
7.71084337349398 0.0173771555828071
7.75903614457831 0
7.80722891566265 0
7.85542168674699 0.000683853833600667
7.90361445783132 0
7.95180722891566 0
8 0
8.04819277108434 0
8.09638554216867 0
8.14457831325301 0.0174305358515247
8.19277108433735 0
8.24096385542169 0.00812620178512066
8.28915662650602 0
8.33734939759036 0.00265851107807215
8.3855421686747 0
8.43373493975904 0
8.48192771084337 0.0206653760035698
8.53012048192771 0
8.57831325301205 0
8.62650602409639 0
8.67469879518072 0.0262004918638846
8.72289156626506 0
8.7710843373494 0
8.81927710843373 0
8.86746987951807 0.0160498669765893
8.91566265060241 0.00972310894171816
8.96385542168675 0
9.01204819277108 0
9.06024096385542 0
9.10843373493976 0.0190339099463453
9.1566265060241 0.00493959848080102
9.20481927710843 0
9.25301204819277 0.0176092162567403
9.30120481927711 0
9.34939759036145 0.0207745427473277
9.39759036144578 0
9.44578313253012 0
9.49397590361446 0
9.5421686746988 0
9.59036144578313 0.0172421938532707
9.63855421686747 0
9.68674698795181 0.00522496000442841
9.73493975903614 0
9.78313253012048 0
9.83132530120482 0.00426225894385409
9.87951807228916 0.00879982457113919
9.92771084337349 0
9.97590361445783 0.018135347484312
10.0240963855422 0.00799366727701908
10.0722891566265 0
10.1204819277108 0
10.1686746987952 0.00841371119877695
10.2168674698795 0
10.2650602409639 0
10.3132530120482 0.0198346802981676
10.3614457831325 0.0172399462872844
10.4096385542169 0
10.4578313253012 0.000241989276634204
10.5060240963855 0
10.5542168674699 0.00510378825946447
10.6024096385542 0.0131766067966192
10.6506024096386 0
10.6987951807229 0
10.7469879518072 0
10.7951807228916 0
10.8433734939759 0
10.8915662650602 0
10.9397590361446 0
10.9879518072289 0
11.0361445783133 0
11.0843373493976 0.0176890872490438
11.1325301204819 0
11.1807228915663 0
11.2289156626506 0.0221144247416028
11.2771084337349 0
11.3253012048193 0
11.3734939759036 0
11.421686746988 0.0158925964537562
11.4698795180723 0
11.5180722891566 0
11.566265060241 0
11.6144578313253 0
11.6626506024096 0
11.710843373494 0.00137475816094408
11.7590361445783 0.0017023053354458
11.8072289156626 0.0210147668252891
11.855421686747 0
11.9036144578313 0
11.9518072289157 0
};
\end{axis}

\end{tikzpicture}

==> figures/maze150reward.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[width = \columnwidth,
height = 0.5\columnwidth,
xlabel={\small{Steps in Millions}},
ylabel={\small{Extrinsic Reward}},
xmin=-0.052289156626506, xmax=1.09807228915663,
ymin=-0.205247631130319, ymax=1.01020012260649,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{VPC},{PRED},{ICM},{A3C}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none, font=\small, fill=none},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [fill=color0, fill opacity=0.3] (axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.150000005960464)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.150000005960464)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0379518072289157,-0.150000005960464)
--(axis cs:0.0421686746987952,-0.14809897844183)
--(axis cs:0.0463855421686747,-0.150000005960464)
--(axis cs:0.0506024096385542,-0.150000005960464)
--(axis cs:0.0548192771084337,-0.150000005960464)
--(axis cs:0.0590361445783133,-0.150000005960464)
--(axis cs:0.0632530120481928,-0.148138395876995)
--(axis cs:0.0674698795180723,-0.147170264810823)
--(axis cs:0.0716867469879518,-0.149583278496882)
--(axis cs:0.0759036144578313,-0.150000005960464)
--(axis cs:0.0801204819277108,-0.150000005960464)
--(axis cs:0.0843373493975904,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.150000005960464)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0969879518072289,-0.150000005960464)
--(axis cs:0.101204819277108,-0.150000005960464)
--(axis cs:0.105421686746988,-0.150000005960464)
--(axis cs:0.109638554216867,-0.150000005960464)
--(axis cs:0.113855421686747,-0.150000005960464)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.122289156626506,-0.150000005960464)
--(axis cs:0.126506024096386,-0.150000005960464)
--(axis cs:0.130722891566265,-0.148146519436189)
--(axis cs:0.134939759036145,-0.150000005960464)
--(axis cs:0.139156626506024,-0.148901906444738)
--(axis cs:0.143373493975904,-0.146407845247436)
--(axis cs:0.147590361445783,-0.150000005960464)
--(axis cs:0.151807228915663,-0.147881034045122)
--(axis cs:0.156024096385542,-0.141234055126328)
--(axis cs:0.160240963855422,-0.150000005960464)
--(axis cs:0.164457831325301,-0.128847325339861)
--(axis cs:0.168674698795181,-0.119998375038002)
--(axis cs:0.17289156626506,-0.117525087009637)
--(axis cs:0.17710843373494,-0.141946583312421)
--(axis cs:0.181325301204819,-0.14210329952017)
--(axis cs:0.185542168674699,-0.12583955415693)
--(axis cs:0.189759036144578,-0.146882223729443)
--(axis cs:0.193975903614458,-0.150000005960464)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.202409638554217,-0.143508433761171)
--(axis cs:0.206626506024096,-0.140743645034599)
--(axis cs:0.210843373493976,-0.136902291687051)
--(axis cs:0.215060240963855,-0.11340628308801)
--(axis cs:0.219277108433735,-0.131591142061501)
--(axis cs:0.223493975903614,-0.122388788849192)
--(axis cs:0.227710843373494,-0.128380305128762)
--(axis cs:0.231927710843374,-0.0422960748154424)
--(axis cs:0.236144578313253,-0.0382875765135554)
--(axis cs:0.240361445783133,-0.0404578322768327)
--(axis cs:0.244578313253012,-0.0789847015621917)
--(axis cs:0.248795180722892,0.163104279134099)
--(axis cs:0.253012048192771,0.257505210131836)
--(axis cs:0.257228915662651,0.271001089582988)
--(axis cs:0.26144578313253,0.273596550230606)
--(axis cs:0.26566265060241,0.273174366455254)
--(axis cs:0.269879518072289,0.262208392206885)
--(axis cs:0.274096385542169,0.276405335975088)
--(axis cs:0.278313253012048,0.275409309099371)
--(axis cs:0.282530120481928,0.276867342893312)
--(axis cs:0.286746987951807,0.278155893728953)
--(axis cs:0.290963855421687,0.276930715371894)
--(axis cs:0.295180722891566,0.287156631564683)
--(axis cs:0.299397590361446,0.305169202699198)
--(axis cs:0.303614457831325,0.292549806816608)
--(axis cs:0.307831325301205,0.302380834504822)
--(axis cs:0.312048192771084,0.320764632665721)
--(axis cs:0.316265060240964,0.298359745201173)
--(axis cs:0.320481927710843,0.28856961398094)
--(axis cs:0.324698795180723,0.370470936211301)
--(axis cs:0.328915662650602,0.563132473460919)
--(axis cs:0.333132530120482,0.821582028153503)
--(axis cs:0.337349397590361,0.914133253788678)
--(axis cs:0.341566265060241,0.935208265496772)
--(axis cs:0.34578313253012,0.937593670603652)
--(axis cs:0.35,0.937699717542245)
--(axis cs:0.35421686746988,0.937338916805917)
--(axis cs:0.358433734939759,0.941505333223837)
--(axis cs:0.362650602409639,0.94509081205635)
--(axis cs:0.366867469879518,0.943088832398342)
--(axis cs:0.371084337349398,0.944833661851087)
--(axis cs:0.375301204819277,0.94619485504632)
--(axis cs:0.379518072289157,0.942505799195388)
--(axis cs:0.383734939759036,0.938289866014106)
--(axis cs:0.387951807228916,0.943337119577946)
--(axis cs:0.392168674698795,0.942925481630965)
--(axis cs:0.396385542168675,0.944960583293621)
--(axis cs:0.400602409638554,0.947124009358437)
--(axis cs:0.404819277108434,0.942754444393936)
--(axis cs:0.409036144578313,0.94455136384971)
--(axis cs:0.413253012048193,0.94851943365086)
--(axis cs:0.417469879518072,0.945162480503986)
--(axis cs:0.421686746987952,0.945159584938861)
--(axis cs:0.425903614457831,0.946434076983545)
--(axis cs:0.430120481927711,0.946715229350832)
--(axis cs:0.43433734939759,0.946546794153408)
--(axis cs:0.43855421686747,0.944686780356144)
--(axis cs:0.442771084337349,0.947670182585879)
--(axis cs:0.446987951807229,0.946310274364812)
--(axis cs:0.451204819277108,0.946249944576841)
--(axis cs:0.455421686746988,0.945378770422506)
--(axis cs:0.459638554216868,0.948691551391167)
--(axis cs:0.463855421686747,0.948106969838756)
--(axis cs:0.468072289156627,0.949003477172069)
--(axis cs:0.472289156626506,0.943952932625383)
--(axis cs:0.476506024096386,0.944967017687229)
--(axis cs:0.480722891566265,0.94668542602262)
--(axis cs:0.484939759036145,0.948999291672018)
--(axis cs:0.489156626506024,0.946804347185949)
--(axis cs:0.493373493975904,0.948196180752374)
--(axis cs:0.497590361445783,0.946696231639651)
--(axis cs:0.501807228915663,0.948209284686141)
--(axis cs:0.506024096385542,0.947478044156522)
--(axis cs:0.510240963855422,0.947835254699629)
--(axis cs:0.514457831325301,0.947428126642756)
--(axis cs:0.518674698795181,0.949097694662424)
--(axis cs:0.52289156626506,0.948490518484823)
--(axis cs:0.52710843373494,0.945591578441576)
--(axis cs:0.531325301204819,0.946124081376675)
--(axis cs:0.535542168674699,0.950612059343555)
--(axis cs:0.539759036144578,0.948525584324267)
--(axis cs:0.543975903614458,0.949401685538246)
--(axis cs:0.548192771084337,0.947493833789077)
--(axis cs:0.552409638554217,0.947882114101935)
--(axis cs:0.556626506024096,0.947041017174133)
--(axis cs:0.560843373493976,0.94717254892082)
--(axis cs:0.565060240963856,0.946493445245158)
--(axis cs:0.569277108433735,0.948392823865154)
--(axis cs:0.573493975903615,0.945625198422393)
--(axis cs:0.577710843373494,0.945400628133362)
--(axis cs:0.581927710843374,0.949128138882666)
--(axis cs:0.586144578313253,0.948939472653749)
--(axis cs:0.590361445783133,0.950159730050331)
--(axis cs:0.594578313253012,0.948076824802246)
--(axis cs:0.598795180722892,0.949897112765576)
--(axis cs:0.603012048192771,0.950495804908609)
--(axis cs:0.607228915662651,0.949768038925818)
--(axis cs:0.61144578313253,0.947769851856761)
--(axis cs:0.61566265060241,0.946123767983529)
--(axis cs:0.619879518072289,0.950766775156256)
--(axis cs:0.624096385542169,0.950392465826271)
--(axis cs:0.628313253012048,0.94800278686111)
--(axis cs:0.632530120481928,0.949297576974847)
--(axis cs:0.636746987951807,0.949441708849109)
--(axis cs:0.640963855421687,0.950085114656115)
--(axis cs:0.645180722891566,0.947927326515777)
--(axis cs:0.649397590361446,0.94731349272544)
--(axis cs:0.653614457831325,0.948999092118968)
--(axis cs:0.657831325301205,0.951339137876519)
--(axis cs:0.662048192771084,0.95100787934955)
--(axis cs:0.666265060240964,0.950437594070782)
--(axis cs:0.670481927710843,0.945408003359797)
--(axis cs:0.674698795180723,0.945643574140741)
--(axis cs:0.678915662650603,0.949285957615153)
--(axis cs:0.683132530120482,0.953072439481375)
--(axis cs:0.687349397590362,0.950783127752414)
--(axis cs:0.691566265060241,0.950629258969919)
--(axis cs:0.695783132530121,0.949297819421064)
--(axis cs:0.7,0.95037126310707)
--(axis cs:0.70421686746988,0.951439103584803)
--(axis cs:0.708433734939759,0.950535999012799)
--(axis cs:0.712650602409639,0.947652610638607)
--(axis cs:0.716867469879518,0.948681698138701)
--(axis cs:0.721084337349398,0.951508167730544)
--(axis cs:0.725301204819277,0.949166324691465)
--(axis cs:0.729518072289157,0.951752819169251)
--(axis cs:0.733734939759036,0.949415088472164)
--(axis cs:0.737951807228916,0.949656590744398)
--(axis cs:0.742168674698795,0.949202768248085)
--(axis cs:0.746385542168675,0.949830574569715)
--(axis cs:0.750602409638554,0.950189408615474)
--(axis cs:0.754819277108434,0.949016542759715)
--(axis cs:0.759036144578313,0.951616494199813)
--(axis cs:0.763253012048193,0.948279198557843)
--(axis cs:0.767469879518072,0.948851606591196)
--(axis cs:0.771686746987952,0.948488827092751)
--(axis cs:0.775903614457831,0.949473049956268)
--(axis cs:0.780120481927711,0.950704385359751)
--(axis cs:0.78433734939759,0.950383237554649)
--(axis cs:0.78855421686747,0.950539675468458)
--(axis cs:0.79277108433735,0.949877179160672)
--(axis cs:0.796987951807229,0.947415316528636)
--(axis cs:0.801204819277109,0.952829680467634)
--(axis cs:0.805421686746988,0.95008754127463)
--(axis cs:0.809638554216868,0.949701955976037)
--(axis cs:0.813855421686747,0.950943366468137)
--(axis cs:0.818072289156627,0.949645141448396)
--(axis cs:0.822289156626506,0.948495373711185)
--(axis cs:0.826506024096386,0.950262597686999)
--(axis cs:0.830722891566265,0.948328426507776)
--(axis cs:0.834939759036145,0.949241879847239)
--(axis cs:0.839156626506024,0.949959556255523)
--(axis cs:0.843373493975904,0.950277210702091)
--(axis cs:0.847590361445783,0.949726720324604)
--(axis cs:0.851807228915663,0.950256459768483)
--(axis cs:0.856024096385542,0.950874177931276)
--(axis cs:0.860240963855422,0.950127745678814)
--(axis cs:0.864457831325301,0.950901906543186)
--(axis cs:0.868674698795181,0.950609620796698)
--(axis cs:0.87289156626506,0.950744309557653)
--(axis cs:0.87710843373494,0.951830073749672)
--(axis cs:0.881325301204819,0.951298498648756)
--(axis cs:0.885542168674699,0.950866235625164)
--(axis cs:0.889759036144578,0.950911850262598)
--(axis cs:0.893975903614458,0.948917068671124)
--(axis cs:0.898192771084337,0.952247608856673)
--(axis cs:0.902409638554217,0.951382852123159)
--(axis cs:0.906626506024097,0.951673775476965)
--(axis cs:0.910843373493976,0.950387445987392)
--(axis cs:0.915060240963856,0.952086300252485)
--(axis cs:0.919277108433735,0.950117339905846)
--(axis cs:0.923493975903615,0.949087020727232)
--(axis cs:0.927710843373494,0.949798882082053)
--(axis cs:0.931927710843374,0.950456679782049)
--(axis cs:0.936144578313253,0.952683421297183)
--(axis cs:0.940361445783133,0.952936219842471)
--(axis cs:0.944578313253012,0.948276424189228)
--(axis cs:0.948795180722892,0.9526723084845)
--(axis cs:0.953012048192771,0.951402714970978)
--(axis cs:0.957228915662651,0.950976089154383)
--(axis cs:0.96144578313253,0.950831554961355)
--(axis cs:0.96566265060241,0.951508845860638)
--(axis cs:0.969879518072289,0.951027516189421)
--(axis cs:0.974096385542169,0.949232030231709)
--(axis cs:0.978313253012048,0.951069437580981)
--(axis cs:0.982530120481928,0.953520856468728)
--(axis cs:0.986746987951807,0.950493350086925)
--(axis cs:0.990963855421687,0.948888448211401)
--(axis cs:0.995180722891566,0.951846583110186)
--(axis cs:0.999397590361446,0.94970857870206)
--(axis cs:1.00361445783133,0.950220145457776)
--(axis cs:1.00783132530121,0.949129073752084)
--(axis cs:1.01204819277108,0.949542547449414)
--(axis cs:1.01626506024096,0.952394324541476)
--(axis cs:1.02048192771084,0.951815244129889)
--(axis cs:1.02469879518072,0.951997991888538)
--(axis cs:1.0289156626506,0.951572733382358)
--(axis cs:1.03313253012048,0.951800736134992)
--(axis cs:1.03734939759036,0.95171541913193)
--(axis cs:1.04156626506024,0.95330889025411)
--(axis cs:1.04578313253012,0.951259338896562)
--(axis cs:1.04578313253012,0.952142034951684)
--(axis cs:1.04578313253012,0.952142034951684)
--(axis cs:1.04156626506024,0.953515917230042)
--(axis cs:1.03734939759036,0.953929258559986)
--(axis cs:1.03313253012048,0.953572547115944)
--(axis cs:1.0289156626506,0.954100370170036)
--(axis cs:1.02469879518072,0.952577358611977)
--(axis cs:1.02048192771084,0.952811507622162)
--(axis cs:1.01626506024096,0.954016026491093)
--(axis cs:1.01204819277108,0.951045952984059)
--(axis cs:1.00783132530121,0.952715830859366)
--(axis cs:1.00361445783133,0.952474092134419)
--(axis cs:0.999397590361446,0.952274089513651)
--(axis cs:0.995180722891566,0.953151229034326)
--(axis cs:0.990963855421687,0.950846162959981)
--(axis cs:0.986746987951807,0.953054934770685)
--(axis cs:0.982530120481928,0.954952497436633)
--(axis cs:0.978313253012048,0.953452838932147)
--(axis cs:0.974096385542169,0.95241302423906)
--(axis cs:0.969879518072289,0.953597086184765)
--(axis cs:0.96566265060241,0.952301724102941)
--(axis cs:0.96144578313253,0.951762086395332)
--(axis cs:0.957228915662651,0.951630350479932)
--(axis cs:0.953012048192771,0.953695837812492)
--(axis cs:0.948795180722892,0.953321807698227)
--(axis cs:0.944578313253012,0.95299739366826)
--(axis cs:0.940361445783133,0.953938069499954)
--(axis cs:0.936144578313253,0.953314989651173)
--(axis cs:0.931927710843374,0.952590505056986)
--(axis cs:0.927710843373494,0.952175921597565)
--(axis cs:0.923493975903615,0.95050805871762)
--(axis cs:0.919277108433735,0.951223939989161)
--(axis cs:0.915060240963856,0.953183194245994)
--(axis cs:0.910843373493976,0.950847893258475)
--(axis cs:0.906626506024097,0.954111283651226)
--(axis cs:0.902409638554217,0.951965878936938)
--(axis cs:0.898192771084337,0.952920810358446)
--(axis cs:0.893975903614458,0.95215315422655)
--(axis cs:0.889759036144578,0.953792854253431)
--(axis cs:0.885542168674699,0.952226685160963)
--(axis cs:0.881325301204819,0.952312005295388)
--(axis cs:0.87710843373494,0.952557608849836)
--(axis cs:0.87289156626506,0.951345742568121)
--(axis cs:0.868674698795181,0.953148157041067)
--(axis cs:0.864457831325301,0.952483506780665)
--(axis cs:0.860240963855422,0.951279668132794)
--(axis cs:0.856024096385542,0.952726249591868)
--(axis cs:0.851807228915663,0.950571302052837)
--(axis cs:0.847590361445783,0.951539075114001)
--(axis cs:0.843373493975904,0.95235383992679)
--(axis cs:0.839156626506024,0.952514908134663)
--(axis cs:0.834939759036145,0.951412753431492)
--(axis cs:0.830722891566265,0.950462895246546)
--(axis cs:0.826506024096386,0.95191968557976)
--(axis cs:0.822289156626506,0.95178261938599)
--(axis cs:0.818072289156627,0.952230347579111)
--(axis cs:0.813855421686747,0.951414580465238)
--(axis cs:0.809638554216868,0.951506559723969)
--(axis cs:0.805421686746988,0.952202081919872)
--(axis cs:0.801204819277109,0.954433023072254)
--(axis cs:0.796987951807229,0.951488801783742)
--(axis cs:0.79277108433735,0.951710379335278)
--(axis cs:0.78855421686747,0.952211206822937)
--(axis cs:0.78433734939759,0.951326447463423)
--(axis cs:0.780120481927711,0.953118674864212)
--(axis cs:0.775903614457831,0.950268999099145)
--(axis cs:0.771686746987952,0.95202390826218)
--(axis cs:0.767469879518072,0.952960623704659)
--(axis cs:0.763253012048193,0.951787256223782)
--(axis cs:0.759036144578313,0.95395277687177)
--(axis cs:0.754819277108434,0.950427996466945)
--(axis cs:0.750602409638554,0.952783892244314)
--(axis cs:0.746385542168675,0.952445086171584)
--(axis cs:0.742168674698795,0.952544652437101)
--(axis cs:0.737951807228916,0.951756408398745)
--(axis cs:0.733734939759036,0.950279144000364)
--(axis cs:0.729518072289157,0.952350547501127)
--(axis cs:0.725301204819277,0.952391092718833)
--(axis cs:0.721084337349398,0.954396932881761)
--(axis cs:0.716867469879518,0.950302317934252)
--(axis cs:0.712650602409639,0.94891797251379)
--(axis cs:0.708433734939759,0.952595459087903)
--(axis cs:0.70421686746988,0.95215403938868)
--(axis cs:0.7,0.952002292540487)
--(axis cs:0.695783132530121,0.952719994802865)
--(axis cs:0.691566265060241,0.952761042127644)
--(axis cs:0.687349397590362,0.952079082048015)
--(axis cs:0.683132530120482,0.953298188817185)
--(axis cs:0.678915662650603,0.95317241977171)
--(axis cs:0.674698795180723,0.949685998904853)
--(axis cs:0.670481927710843,0.949770872522833)
--(axis cs:0.666265060240964,0.951182249866743)
--(axis cs:0.662048192771084,0.952230647312291)
--(axis cs:0.657831325301205,0.952366971497415)
--(axis cs:0.653614457831325,0.951156123806748)
--(axis cs:0.649397590361446,0.948033376872723)
--(axis cs:0.645180722891566,0.949721726891612)
--(axis cs:0.640963855421687,0.951313365486889)
--(axis cs:0.636746987951807,0.950728751627777)
--(axis cs:0.632530120481928,0.950695897160418)
--(axis cs:0.628313253012048,0.949962703657581)
--(axis cs:0.624096385542169,0.952781985302223)
--(axis cs:0.619879518072289,0.951539192330233)
--(axis cs:0.61566265060241,0.948276849904829)
--(axis cs:0.61144578313253,0.949554337203293)
--(axis cs:0.607228915662651,0.951810076152539)
--(axis cs:0.603012048192771,0.952202657021416)
--(axis cs:0.598795180722892,0.950620796056459)
--(axis cs:0.594578313253012,0.950379271590386)
--(axis cs:0.590361445783133,0.952734013123742)
--(axis cs:0.586144578313253,0.949906700223457)
--(axis cs:0.581927710843374,0.950910034875212)
--(axis cs:0.577710843373494,0.94849001553931)
--(axis cs:0.573493975903615,0.948089096377995)
--(axis cs:0.569277108433735,0.949478577254958)
--(axis cs:0.565060240963856,0.948664405635742)
--(axis cs:0.560843373493976,0.947639275737653)
--(axis cs:0.556626506024096,0.948733907097504)
--(axis cs:0.552409638554217,0.952016241697074)
--(axis cs:0.548192771084337,0.948796467552871)
--(axis cs:0.543975903614458,0.950550181620198)
--(axis cs:0.539759036144578,0.951200225114291)
--(axis cs:0.535542168674699,0.951342162614099)
--(axis cs:0.531325301204819,0.947898064258229)
--(axis cs:0.52710843373494,0.948231245546025)
--(axis cs:0.52289156626506,0.952435009331719)
--(axis cs:0.518674698795181,0.952155113833925)
--(axis cs:0.514457831325301,0.947921215053968)
--(axis cs:0.510240963855422,0.95019333511)
--(axis cs:0.506024096385542,0.948334134292057)
--(axis cs:0.501807228915663,0.949451679838482)
--(axis cs:0.497590361445783,0.947705419695429)
--(axis cs:0.493373493975904,0.948751411309659)
--(axis cs:0.489156626506024,0.947854695079114)
--(axis cs:0.484939759036145,0.950384807140034)
--(axis cs:0.480722891566265,0.948256698064172)
--(axis cs:0.476506024096386,0.945986567864684)
--(axis cs:0.472289156626506,0.94676986878756)
--(axis cs:0.468072289156627,0.950287963184049)
--(axis cs:0.463855421686747,0.949103985018573)
--(axis cs:0.459638554216868,0.950650010283801)
--(axis cs:0.455421686746988,0.947643731491978)
--(axis cs:0.451204819277108,0.948962160926846)
--(axis cs:0.446987951807229,0.946405489156537)
--(axis cs:0.442771084337349,0.949163303154524)
--(axis cs:0.43855421686747,0.947102180547013)
--(axis cs:0.43433734939759,0.949871798162296)
--(axis cs:0.430120481927711,0.94899477399509)
--(axis cs:0.425903614457831,0.94783664402832)
--(axis cs:0.421686746987952,0.946477561863792)
--(axis cs:0.417469879518072,0.947225828481902)
--(axis cs:0.413253012048193,0.949707496705107)
--(axis cs:0.409036144578313,0.947902526312165)
--(axis cs:0.404819277108434,0.944760688424035)
--(axis cs:0.400602409638554,0.949634654103074)
--(axis cs:0.396385542168675,0.945612237062447)
--(axis cs:0.392168674698795,0.945377628423222)
--(axis cs:0.387951807228916,0.944147212146769)
--(axis cs:0.383734939759036,0.943052786677417)
--(axis cs:0.379518072289157,0.945877081649828)
--(axis cs:0.375301204819277,0.948138768122734)
--(axis cs:0.371084337349398,0.945557066768699)
--(axis cs:0.366867469879518,0.946043403395054)
--(axis cs:0.362650602409639,0.946538929380765)
--(axis cs:0.358433734939759,0.943786830748842)
--(axis cs:0.35421686746988,0.94275105982939)
--(axis cs:0.35,0.941474210039086)
--(axis cs:0.34578313253012,0.945843292194842)
--(axis cs:0.341566265060241,0.943255156090913)
--(axis cs:0.337349397590361,0.942286134278303)
--(axis cs:0.333132530120482,0.931246904597263)
--(axis cs:0.328915662650602,0.902144778041116)
--(axis cs:0.324698795180723,0.884928666456231)
--(axis cs:0.320481927710843,0.879545275085097)
--(axis cs:0.316265060240964,0.875556634607121)
--(axis cs:0.312048192771084,0.881453696390979)
--(axis cs:0.307831325301205,0.873675074644936)
--(axis cs:0.303614457831325,0.873901897864849)
--(axis cs:0.299397590361446,0.870608668322452)
--(axis cs:0.295180722891566,0.865885285748951)
--(axis cs:0.290963855421687,0.866014955066261)
--(axis cs:0.286746987951807,0.868952589632741)
--(axis cs:0.282530120481928,0.86585753616362)
--(axis cs:0.278313253012048,0.86239982087296)
--(axis cs:0.274096385542169,0.864771702689691)
--(axis cs:0.269879518072289,0.832725880898095)
--(axis cs:0.26566265060241,0.85706862931837)
--(axis cs:0.26144578313253,0.858078020483889)
--(axis cs:0.257228915662651,0.851900068836768)
--(axis cs:0.253012048192771,0.821220818528682)
--(axis cs:0.248795180722892,0.604622539496806)
--(axis cs:0.244578313253012,0.0693529664648452)
--(axis cs:0.240361445783133,-0.0193773019794318)
--(axis cs:0.236144578313253,-0.0136369439199953)
--(axis cs:0.231927710843374,-0.00673321085152341)
--(axis cs:0.227710843373494,-0.0962410561291946)
--(axis cs:0.223493975903614,-0.0675324260959165)
--(axis cs:0.219277108433735,-0.0802600489029603)
--(axis cs:0.215060240963855,-0.0600710209513996)
--(axis cs:0.210843373493976,-0.0203460010601326)
--(axis cs:0.206626506024096,-0.0583714790443214)
--(axis cs:0.202409638554217,-0.0857400659305884)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.193975903614458,-0.150000005960464)
--(axis cs:0.189759036144578,-0.119137143615121)
--(axis cs:0.185542168674699,-0.0916911172032804)
--(axis cs:0.181325301204819,-0.111007234234083)
--(axis cs:0.17710843373494,-0.0702793403788886)
--(axis cs:0.17289156626506,-0.104639274514345)
--(axis cs:0.168674698795181,-0.0861818484052731)
--(axis cs:0.164457831325301,-0.0975212037661502)
--(axis cs:0.160240963855422,-0.150000005960464)
--(axis cs:0.156024096385542,-0.121499442895336)
--(axis cs:0.151807228915663,-0.129024346440002)
--(axis cs:0.147590361445783,-0.150000005960464)
--(axis cs:0.143373493975904,-0.11444128075334)
--(axis cs:0.139156626506024,-0.139129941381179)
--(axis cs:0.134939759036145,-0.150000005960464)
--(axis cs:0.130722891566265,-0.131652380879888)
--(axis cs:0.126506024096386,-0.150000005960464)
--(axis cs:0.122289156626506,-0.150000005960464)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.113855421686747,-0.150000005960464)
--(axis cs:0.109638554216867,-0.150000005960464)
--(axis cs:0.105421686746988,-0.150000005960464)
--(axis cs:0.101204819277108,-0.150000005960464)
--(axis cs:0.0969879518072289,-0.150000005960464)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.150000005960464)
--(axis cs:0.0843373493975904,-0.150000005960464)
--(axis cs:0.0801204819277108,-0.150000005960464)
--(axis cs:0.0759036144578313,-0.150000005960464)
--(axis cs:0.0716867469879518,-0.145874829347391)
--(axis cs:0.0674698795180723,-0.121988456370704)
--(axis cs:0.0632530120481928,-0.131571965934081)
--(axis cs:0.0590361445783133,-0.150000005960464)
--(axis cs:0.0548192771084337,-0.150000005960464)
--(axis cs:0.0506024096385542,-0.150000005960464)
--(axis cs:0.0463855421686747,-0.150000005960464)
--(axis cs:0.0421686746987952,-0.131181773552002)
--(axis cs:0.0379518072289157,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.150000005960464)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.150000005960464)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0,-0.111626514614673)
--(axis cs:0,-0.146123496124098)
--(axis cs:0.00421686746987952,-0.150000005960464)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.150000005960464)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0379518072289157,-0.150000005960464)
--(axis cs:0.0421686746987952,-0.147035777619558)
--(axis cs:0.0463855421686747,-0.150000005960464)
--(axis cs:0.0506024096385542,-0.150000005960464)
--(axis cs:0.0548192771084337,-0.150000005960464)
--(axis cs:0.0590361445783133,-0.150000005960464)
--(axis cs:0.0632530120481928,-0.150000005960464)
--(axis cs:0.0674698795180723,-0.150000005960464)
--(axis cs:0.0716867469879518,-0.150000005960464)
--(axis cs:0.0759036144578313,-0.150000005960464)
--(axis cs:0.0801204819277108,-0.150000005960464)
--(axis cs:0.0843373493975904,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.150000005960464)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0969879518072289,-0.150000005960464)
--(axis cs:0.101204819277108,-0.150000005960464)
--(axis cs:0.105421686746988,-0.150000005960464)
--(axis cs:0.109638554216867,-0.114700542624144)
--(axis cs:0.113855421686747,-0.150000005960464)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.122289156626506,-0.147037855260455)
--(axis cs:0.126506024096386,-0.149226348639737)
--(axis cs:0.130722891566265,-0.14675112045722)
--(axis cs:0.134939759036145,-0.146002627901372)
--(axis cs:0.139156626506024,-0.149398379449691)
--(axis cs:0.143373493975904,-0.150000005960464)
--(axis cs:0.147590361445783,-0.149786919671393)
--(axis cs:0.151807228915663,-0.148069534644722)
--(axis cs:0.156024096385542,-0.150000005960464)
--(axis cs:0.160240963855422,-0.150000005960464)
--(axis cs:0.164457831325301,-0.150000005960464)
--(axis cs:0.168674698795181,-0.150000005960464)
--(axis cs:0.17289156626506,-0.147499147908201)
--(axis cs:0.17710843373494,-0.147959479408654)
--(axis cs:0.181325301204819,-0.14691586854682)
--(axis cs:0.185542168674699,-0.150000005960464)
--(axis cs:0.189759036144578,-0.148873502078385)
--(axis cs:0.193975903614458,-0.14776109931849)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.202409638554217,-0.149620694947848)
--(axis cs:0.206626506024096,-0.1462256558895)
--(axis cs:0.210843373493976,-0.14735215304715)
--(axis cs:0.215060240963855,-0.148917727578565)
--(axis cs:0.219277108433735,-0.150000005960464)
--(axis cs:0.223493975903614,-0.14830662233165)
--(axis cs:0.227710843373494,-0.150000005960464)
--(axis cs:0.231927710843374,-0.111561606552317)
--(axis cs:0.236144578313253,-0.143030403620047)
--(axis cs:0.240361445783133,-0.146144193354299)
--(axis cs:0.244578313253012,-0.122033401028203)
--(axis cs:0.248795180722892,-0.150000005960464)
--(axis cs:0.253012048192771,-0.150000005960464)
--(axis cs:0.257228915662651,-0.148157532231524)
--(axis cs:0.26144578313253,-0.147830312765401)
--(axis cs:0.26566265060241,-0.137175296786578)
--(axis cs:0.269879518072289,-0.150000005960464)
--(axis cs:0.274096385542169,-0.150000005960464)
--(axis cs:0.278313253012048,-0.138740558367562)
--(axis cs:0.282530120481928,-0.0995421444246314)
--(axis cs:0.286746987951807,-0.0585563136890817)
--(axis cs:0.290963855421687,-0.0824491372488019)
--(axis cs:0.295180722891566,-0.055751362314852)
--(axis cs:0.299397590361446,0.00961222520212451)
--(axis cs:0.303614457831325,0.0277029682202963)
--(axis cs:0.307831325301205,-0.0359891526261776)
--(axis cs:0.312048192771084,0.156591421177531)
--(axis cs:0.316265060240964,0.164967959432965)
--(axis cs:0.320481927710843,0.115605006281066)
--(axis cs:0.324698795180723,0.22309474620459)
--(axis cs:0.328915662650602,0.261407619739243)
--(axis cs:0.333132530120482,0.273565455924548)
--(axis cs:0.337349397590361,0.278056215380406)
--(axis cs:0.341566265060241,0.310647166395957)
--(axis cs:0.34578313253012,0.293484415576333)
--(axis cs:0.35,0.279065179918349)
--(axis cs:0.35421686746988,0.278270049998624)
--(axis cs:0.358433734939759,0.354830557969419)
--(axis cs:0.362650602409639,0.302459837055923)
--(axis cs:0.366867469879518,0.289127526245764)
--(axis cs:0.371084337349398,0.278543129596071)
--(axis cs:0.375301204819277,0.28022431248724)
--(axis cs:0.379518072289157,0.281032371654799)
--(axis cs:0.383734939759036,0.347726827412086)
--(axis cs:0.387951807228916,0.301888757712339)
--(axis cs:0.392168674698795,0.327595291613924)
--(axis cs:0.396385542168675,0.281492642625137)
--(axis cs:0.400602409638554,0.28060354560851)
--(axis cs:0.404819277108434,0.281808541942128)
--(axis cs:0.409036144578313,0.28138787127628)
--(axis cs:0.413253012048193,0.279963995319166)
--(axis cs:0.417469879518072,0.281190722030911)
--(axis cs:0.421686746987952,0.282937800323458)
--(axis cs:0.425903614457831,0.281164171556634)
--(axis cs:0.430120481927711,0.280545783651528)
--(axis cs:0.43433734939759,0.280908915469773)
--(axis cs:0.43855421686747,0.281777504497692)
--(axis cs:0.442771084337349,0.317897718024949)
--(axis cs:0.446987951807229,0.357270621281084)
--(axis cs:0.451204819277108,0.416566083032158)
--(axis cs:0.455421686746988,0.35779729660955)
--(axis cs:0.459638554216868,0.432655690378385)
--(axis cs:0.463855421686747,0.389264377320884)
--(axis cs:0.468072289156627,0.504071597387045)
--(axis cs:0.472289156626506,0.718522184377019)
--(axis cs:0.476506024096386,0.898319607089999)
--(axis cs:0.480722891566265,0.932828960378269)
--(axis cs:0.484939759036145,0.930368575856286)
--(axis cs:0.489156626506024,0.936756490228633)
--(axis cs:0.493373493975904,0.936972532811047)
--(axis cs:0.497590361445783,0.941848411310569)
--(axis cs:0.501807228915663,0.939094906635238)
--(axis cs:0.506024096385542,0.940246613877422)
--(axis cs:0.510240963855422,0.939142690580674)
--(axis cs:0.514457831325301,0.939849065604564)
--(axis cs:0.518674698795181,0.943126166957026)
--(axis cs:0.52289156626506,0.940669680751497)
--(axis cs:0.52710843373494,0.942771712009039)
--(axis cs:0.531325301204819,0.939391213584763)
--(axis cs:0.535542168674699,0.945390187087537)
--(axis cs:0.539759036144578,0.946176992264581)
--(axis cs:0.543975903614458,0.943764518876763)
--(axis cs:0.548192771084337,0.945828262498411)
--(axis cs:0.552409638554217,0.945463280275391)
--(axis cs:0.556626506024096,0.94548165271465)
--(axis cs:0.560843373493976,0.946097404914294)
--(axis cs:0.565060240963856,0.945111850924061)
--(axis cs:0.569277108433735,0.946031206584778)
--(axis cs:0.573493975903615,0.944875981244824)
--(axis cs:0.577710843373494,0.944476853992172)
--(axis cs:0.581927710843374,0.949537227534349)
--(axis cs:0.586144578313253,0.945869677019146)
--(axis cs:0.590361445783133,0.946700725263252)
--(axis cs:0.594578313253012,0.935682114240881)
--(axis cs:0.598795180722892,0.944404384275316)
--(axis cs:0.603012048192771,0.940521728754152)
--(axis cs:0.607228915662651,0.947676317190847)
--(axis cs:0.61144578313253,0.947954232094142)
--(axis cs:0.61566265060241,0.946160339756059)
--(axis cs:0.619879518072289,0.948246233616084)
--(axis cs:0.624096385542169,0.947092020123797)
--(axis cs:0.628313253012048,0.94646216880357)
--(axis cs:0.632530120481928,0.950258191821669)
--(axis cs:0.636746987951807,0.948572294363549)
--(axis cs:0.640963855421687,0.94766711232551)
--(axis cs:0.645180722891566,0.949438279690676)
--(axis cs:0.649397590361446,0.949964256031287)
--(axis cs:0.653614457831325,0.949108745073986)
--(axis cs:0.657831325301205,0.949323907716306)
--(axis cs:0.662048192771084,0.895613830402629)
--(axis cs:0.666265060240964,0.94743971482258)
--(axis cs:0.670481927710843,0.944341096242016)
--(axis cs:0.674698795180723,0.947343646758941)
--(axis cs:0.678915662650603,0.950729026339885)
--(axis cs:0.683132530120482,0.950038743216053)
--(axis cs:0.687349397590362,0.947500989468183)
--(axis cs:0.691566265060241,0.949354007895689)
--(axis cs:0.695783132530121,0.948625873718881)
--(axis cs:0.7,0.947579084906119)
--(axis cs:0.70421686746988,0.949571941647475)
--(axis cs:0.708433734939759,0.944373472562097)
--(axis cs:0.712650602409639,0.948019945846174)
--(axis cs:0.716867469879518,0.951386965286395)
--(axis cs:0.721084337349398,0.950761275489984)
--(axis cs:0.725301204819277,0.948758302248985)
--(axis cs:0.729518072289157,0.949306664098785)
--(axis cs:0.733734939759036,0.951074455660093)
--(axis cs:0.737951807228916,0.948667047285671)
--(axis cs:0.742168674698795,0.949889538799443)
--(axis cs:0.746385542168675,0.949451805025352)
--(axis cs:0.750602409638554,0.948462985093638)
--(axis cs:0.754819277108434,0.949542037639274)
--(axis cs:0.759036144578313,0.950506458596182)
--(axis cs:0.763253012048193,0.951738150057722)
--(axis cs:0.767469879518072,0.949542098797135)
--(axis cs:0.771686746987952,0.952034710647796)
--(axis cs:0.775903614457831,0.948184715015852)
--(axis cs:0.780120481927711,0.949191127464198)
--(axis cs:0.78433734939759,0.949877409724486)
--(axis cs:0.78855421686747,0.950211651116825)
--(axis cs:0.79277108433735,0.949572926380318)
--(axis cs:0.796987951807229,0.949619036030113)
--(axis cs:0.801204819277109,0.948630436943324)
--(axis cs:0.805421686746988,0.951877463835496)
--(axis cs:0.809638554216868,0.949166617875224)
--(axis cs:0.813855421686747,0.949195774000123)
--(axis cs:0.818072289156627,0.948796934265964)
--(axis cs:0.822289156626506,0.945943305580084)
--(axis cs:0.826506024096386,0.946569632224626)
--(axis cs:0.830722891566265,0.947943316840712)
--(axis cs:0.834939759036145,0.952551067739316)
--(axis cs:0.839156626506024,0.950380016573208)
--(axis cs:0.843373493975904,0.949772147606987)
--(axis cs:0.847590361445783,0.949886737756543)
--(axis cs:0.851807228915663,0.948952217629624)
--(axis cs:0.856024096385542,0.951536456543132)
--(axis cs:0.860240963855422,0.951405871761632)
--(axis cs:0.864457831325301,0.94998707269577)
--(axis cs:0.868674698795181,0.949325551927692)
--(axis cs:0.87289156626506,0.94934968958526)
--(axis cs:0.87710843373494,0.951578430848152)
--(axis cs:0.881325301204819,0.951620442625725)
--(axis cs:0.885542168674699,0.953091479236301)
--(axis cs:0.889759036144578,0.95090611740345)
--(axis cs:0.893975903614458,0.949992106290051)
--(axis cs:0.898192771084337,0.950399613190724)
--(axis cs:0.902409638554217,0.948519884648939)
--(axis cs:0.906626506024097,0.952162153460213)
--(axis cs:0.910843373493976,0.950857492214303)
--(axis cs:0.915060240963856,0.950846761123168)
--(axis cs:0.919277108433735,0.951072888713462)
--(axis cs:0.923493975903615,0.950733616549004)
--(axis cs:0.927710843373494,0.949840564606167)
--(axis cs:0.931927710843374,0.946949293690785)
--(axis cs:0.936144578313253,0.953345000814348)
--(axis cs:0.940361445783133,0.950853833950901)
--(axis cs:0.944578313253012,0.950976002541113)
--(axis cs:0.948795180722892,0.951599243801138)
--(axis cs:0.953012048192771,0.950024249298051)
--(axis cs:0.957228915662651,0.94769620620892)
--(axis cs:0.96144578313253,0.950487268887665)
--(axis cs:0.96566265060241,0.949223814349615)
--(axis cs:0.969879518072289,0.95170388765024)
--(axis cs:0.974096385542169,0.950451533032513)
--(axis cs:0.978313253012048,0.949233368032709)
--(axis cs:0.982530120481928,0.951321344598371)
--(axis cs:0.986746987951807,0.950384144669844)
--(axis cs:0.990963855421687,0.95243575738679)
--(axis cs:0.995180722891566,0.95180782300728)
--(axis cs:0.999397590361446,0.948199683086522)
--(axis cs:1.00361445783133,0.950834693274308)
--(axis cs:1.00783132530121,0.950201711116383)
--(axis cs:1.01204819277108,0.950538852510863)
--(axis cs:1.01626506024096,0.951440096908056)
--(axis cs:1.02048192771084,0.950239798314929)
--(axis cs:1.02469879518072,0.952008933744429)
--(axis cs:1.0289156626506,0.951158911634039)
--(axis cs:1.03313253012048,0.951622067696004)
--(axis cs:1.03734939759036,0.952967379456273)
--(axis cs:1.04156626506024,0.953134115776894)
--(axis cs:1.04578313253012,0.949800962422865)
--(axis cs:1.04578313253012,0.952258987081033)
--(axis cs:1.04578313253012,0.952258987081033)
--(axis cs:1.04156626506024,0.954594600875969)
--(axis cs:1.03734939759036,0.954072423338321)
--(axis cs:1.03313253012048,0.952830201850601)
--(axis cs:1.0289156626506,0.952238971447854)
--(axis cs:1.02469879518072,0.953018868192346)
--(axis cs:1.02048192771084,0.952691127235566)
--(axis cs:1.01626506024096,0.953309310772022)
--(axis cs:1.01204819277108,0.952628678281426)
--(axis cs:1.00783132530121,0.951932688144974)
--(axis cs:1.00361445783133,0.9535161312132)
--(axis cs:0.999397590361446,0.950930925939342)
--(axis cs:0.995180722891566,0.95439925783897)
--(axis cs:0.990963855421687,0.953792092242917)
--(axis cs:0.986746987951807,0.952016497673786)
--(axis cs:0.982530120481928,0.953429969864185)
--(axis cs:0.978313253012048,0.951900785478282)
--(axis cs:0.974096385542169,0.952672639339292)
--(axis cs:0.969879518072289,0.952765475092973)
--(axis cs:0.96566265060241,0.951279086853125)
--(axis cs:0.96144578313253,0.952843080458545)
--(axis cs:0.957228915662651,0.950413153773367)
--(axis cs:0.953012048192771,0.951219787341148)
--(axis cs:0.948795180722892,0.952428679525831)
--(axis cs:0.944578313253012,0.952312745242383)
--(axis cs:0.940361445783133,0.953428608565824)
--(axis cs:0.936144578313253,0.953688149950255)
--(axis cs:0.931927710843374,0.948140130295729)
--(axis cs:0.927710843373494,0.950927978618609)
--(axis cs:0.923493975903615,0.951523623300407)
--(axis cs:0.919277108433735,0.95271034093473)
--(axis cs:0.915060240963856,0.951768240785185)
--(axis cs:0.910843373493976,0.952129128385833)
--(axis cs:0.906626506024097,0.952299567640544)
--(axis cs:0.902409638554217,0.95064090932738)
--(axis cs:0.898192771084337,0.951412020030712)
--(axis cs:0.893975903614458,0.953230506102993)
--(axis cs:0.889759036144578,0.954148823843651)
--(axis cs:0.885542168674699,0.953828984938028)
--(axis cs:0.881325301204819,0.952908906933083)
--(axis cs:0.87710843373494,0.952713076056809)
--(axis cs:0.87289156626506,0.950866361801216)
--(axis cs:0.868674698795181,0.94997752927526)
--(axis cs:0.864457831325301,0.952575807973368)
--(axis cs:0.860240963855422,0.952685621782091)
--(axis cs:0.856024096385542,0.952160598497451)
--(axis cs:0.851807228915663,0.950289785318925)
--(axis cs:0.847590361445783,0.951819127414318)
--(axis cs:0.843373493975904,0.951881142468401)
--(axis cs:0.839156626506024,0.952792053859069)
--(axis cs:0.834939759036145,0.952889932935477)
--(axis cs:0.830722891566265,0.950863254646704)
--(axis cs:0.826506024096386,0.948143915655719)
--(axis cs:0.822289156626506,0.949795260380179)
--(axis cs:0.818072289156627,0.950235963154485)
--(axis cs:0.813855421686747,0.949670159661664)
--(axis cs:0.809638554216868,0.951275544292081)
--(axis cs:0.805421686746988,0.952995753522502)
--(axis cs:0.801204819277109,0.949592844468859)
--(axis cs:0.796987951807229,0.950604087388593)
--(axis cs:0.79277108433735,0.952064637586048)
--(axis cs:0.78855421686747,0.952015309363289)
--(axis cs:0.78433734939759,0.950915053920125)
--(axis cs:0.780120481927711,0.951219593869042)
--(axis cs:0.775903614457831,0.950822894647016)
--(axis cs:0.771686746987952,0.952618462509874)
--(axis cs:0.767469879518072,0.951417525108688)
--(axis cs:0.763253012048193,0.952944331984461)
--(axis cs:0.759036144578313,0.952785646671878)
--(axis cs:0.754819277108434,0.949773139711898)
--(axis cs:0.750602409638554,0.950950053397766)
--(axis cs:0.746385542168675,0.950342987531391)
--(axis cs:0.742168674698795,0.952032390478018)
--(axis cs:0.737951807228916,0.950700170927224)
--(axis cs:0.733734939759036,0.951356600189231)
--(axis cs:0.729518072289157,0.950905358467454)
--(axis cs:0.725301204819277,0.950636804493989)
--(axis cs:0.721084337349398,0.951862972084877)
--(axis cs:0.716867469879518,0.952460949954223)
--(axis cs:0.712650602409639,0.950634367728957)
--(axis cs:0.708433734939759,0.94709292526884)
--(axis cs:0.70421686746988,0.951239448856565)
--(axis cs:0.7,0.950083930275324)
--(axis cs:0.695783132530121,0.949827417543554)
--(axis cs:0.691566265060241,0.951794700905239)
--(axis cs:0.687349397590362,0.95001161986997)
--(axis cs:0.683132530120482,0.951101240838202)
--(axis cs:0.678915662650603,0.953503607230624)
--(axis cs:0.674698795180723,0.950971001132732)
--(axis cs:0.670481927710843,0.949546531186274)
--(axis cs:0.666265060240964,0.949326314260608)
--(axis cs:0.662048192771084,0.945538181807188)
--(axis cs:0.657831325301205,0.952161103474725)
--(axis cs:0.653614457831325,0.951255793652035)
--(axis cs:0.649397590361446,0.950452261996276)
--(axis cs:0.645180722891566,0.951702587446214)
--(axis cs:0.640963855421687,0.950177953230317)
--(axis cs:0.636746987951807,0.950064605826229)
--(axis cs:0.632530120481928,0.951582087962575)
--(axis cs:0.628313253012048,0.950021462921343)
--(axis cs:0.624096385542169,0.950489494483781)
--(axis cs:0.619879518072289,0.948843536663177)
--(axis cs:0.61566265060241,0.949956782827022)
--(axis cs:0.61144578313253,0.950884070125992)
--(axis cs:0.607228915662651,0.951683776845314)
--(axis cs:0.603012048192771,0.946278260426026)
--(axis cs:0.598795180722892,0.948287299025501)
--(axis cs:0.594578313253012,0.947674424022464)
--(axis cs:0.590361445783133,0.95026630349635)
--(axis cs:0.586144578313253,0.950083200043393)
--(axis cs:0.581927710843374,0.951852127756506)
--(axis cs:0.577710843373494,0.948695794164644)
--(axis cs:0.573493975903615,0.948902825369188)
--(axis cs:0.569277108433735,0.947798907883943)
--(axis cs:0.565060240963856,0.948090797626577)
--(axis cs:0.560843373493976,0.951764535318217)
--(axis cs:0.556626506024096,0.949881612740966)
--(axis cs:0.552409638554217,0.950355762825307)
--(axis cs:0.548192771084337,0.948565534978104)
--(axis cs:0.543975903614458,0.947783726122789)
--(axis cs:0.539759036144578,0.94908657555771)
--(axis cs:0.535542168674699,0.949324069741188)
--(axis cs:0.531325301204819,0.949442455647008)
--(axis cs:0.52710843373494,0.947193056644866)
--(axis cs:0.52289156626506,0.947223726371841)
--(axis cs:0.518674698795181,0.948750016110419)
--(axis cs:0.514457831325301,0.94666002632804)
--(axis cs:0.510240963855422,0.944298977877245)
--(axis cs:0.506024096385542,0.948328410744075)
--(axis cs:0.501807228915663,0.944318547169756)
--(axis cs:0.497590361445783,0.94932921237733)
--(axis cs:0.493373493975904,0.944823733351623)
--(axis cs:0.489156626506024,0.945868206838447)
--(axis cs:0.484939759036145,0.944273479110459)
--(axis cs:0.480722891566265,0.946669508662383)
--(axis cs:0.476506024096386,0.943088670978728)
--(axis cs:0.472289156626506,0.924388854839123)
--(axis cs:0.468072289156627,0.903603473072499)
--(axis cs:0.463855421686747,0.892275058660833)
--(axis cs:0.459638554216868,0.895915008477774)
--(axis cs:0.455421686746988,0.888083573458034)
--(axis cs:0.451204819277108,0.888936741541507)
--(axis cs:0.446987951807229,0.885154994549168)
--(axis cs:0.442771084337349,0.877664775936923)
--(axis cs:0.43855421686747,0.877542539175468)
--(axis cs:0.43433734939759,0.875481855235149)
--(axis cs:0.430120481927711,0.874643387272442)
--(axis cs:0.425903614457831,0.876083394549126)
--(axis cs:0.421686746987952,0.88030368602779)
--(axis cs:0.417469879518072,0.876147065304939)
--(axis cs:0.413253012048193,0.873242991077208)
--(axis cs:0.409036144578313,0.876617236742515)
--(axis cs:0.404819277108434,0.877619011614946)
--(axis cs:0.400602409638554,0.874748939994645)
--(axis cs:0.396385542168675,0.876868525266805)
--(axis cs:0.392168674698795,0.879484735889103)
--(axis cs:0.387951807228916,0.881899776220094)
--(axis cs:0.383734939759036,0.882143656307031)
--(axis cs:0.379518072289157,0.875792868144078)
--(axis cs:0.375301204819277,0.873890434273358)
--(axis cs:0.371084337349398,0.869850532314915)
--(axis cs:0.366867469879518,0.868975190869593)
--(axis cs:0.362650602409639,0.869478412819664)
--(axis cs:0.358433734939759,0.879870185643477)
--(axis cs:0.35421686746988,0.869252658804555)
--(axis cs:0.35,0.871114695786954)
--(axis cs:0.34578313253012,0.865180364618908)
--(axis cs:0.341566265060241,0.868743039257836)
--(axis cs:0.337349397590361,0.86875880541171)
--(axis cs:0.333132530120482,0.858137635676044)
--(axis cs:0.328915662650602,0.83105755808058)
--(axis cs:0.324698795180723,0.755793405068072)
--(axis cs:0.320481927710843,0.613270961227504)
--(axis cs:0.316265060240964,0.677855537918571)
--(axis cs:0.312048192771084,0.668307784397852)
--(axis cs:0.307831325301205,0.525592710956393)
--(axis cs:0.303614457831325,0.549610825281495)
--(axis cs:0.299397590361446,0.535961137677251)
--(axis cs:0.295180722891566,0.458580733271148)
--(axis cs:0.290963855421687,0.488793680842639)
--(axis cs:0.286746987951807,0.475560124253928)
--(axis cs:0.282530120481928,-0.0266158965020654)
--(axis cs:0.278313253012048,-0.116288009363505)
--(axis cs:0.274096385542169,-0.150000005960464)
--(axis cs:0.269879518072289,-0.150000005960464)
--(axis cs:0.26566265060241,-0.109501723426912)
--(axis cs:0.26144578313253,-0.138056666769306)
--(axis cs:0.257228915662651,-0.131761396314989)
--(axis cs:0.253012048192771,-0.150000005960464)
--(axis cs:0.248795180722892,-0.150000005960464)
--(axis cs:0.244578313253012,-0.106108668047115)
--(axis cs:0.240361445783133,-0.111831396071849)
--(axis cs:0.236144578313253,-0.123810928337976)
--(axis cs:0.231927710843374,-0.0712196534975749)
--(axis cs:0.227710843373494,-0.150000005960464)
--(axis cs:0.223493975903614,-0.133237236157635)
--(axis cs:0.219277108433735,-0.150000005960464)
--(axis cs:0.215060240963855,-0.139286554460372)
--(axis cs:0.210843373493976,-0.123788964290766)
--(axis cs:0.206626506024096,-0.112637792036642)
--(axis cs:0.202409638554217,-0.146245214027929)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.193975903614458,-0.127837115041457)
--(axis cs:0.189759036144578,-0.138848767141351)
--(axis cs:0.185542168674699,-0.150000005960464)
--(axis cs:0.181325301204819,-0.119470192972131)
--(axis cs:0.17710843373494,-0.129800875484343)
--(axis cs:0.17289156626506,-0.125244063404799)
--(axis cs:0.168674698795181,-0.150000005960464)
--(axis cs:0.164457831325301,-0.150000005960464)
--(axis cs:0.160240963855422,-0.150000005960464)
--(axis cs:0.156024096385542,-0.150000005960464)
--(axis cs:0.151807228915663,-0.130890310008458)
--(axis cs:0.147590361445783,-0.147890669156289)
--(axis cs:0.143373493975904,-0.150000005960464)
--(axis cs:0.139156626506024,-0.144044517472346)
--(axis cs:0.134939759036145,-0.110430042557456)
--(axis cs:0.130722891566265,-0.117839355012897)
--(axis cs:0.126506024096386,-0.142341588013725)
--(axis cs:0.122289156626506,-0.120677736947916)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.113855421686747,-0.150000005960464)
--(axis cs:0.109638554216867,-0.06455782057525)
--(axis cs:0.105421686746988,-0.150000005960464)
--(axis cs:0.101204819277108,-0.150000005960464)
--(axis cs:0.0969879518072289,-0.150000005960464)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.150000005960464)
--(axis cs:0.0843373493975904,-0.150000005960464)
--(axis cs:0.0801204819277108,-0.150000005960464)
--(axis cs:0.0759036144578313,-0.150000005960464)
--(axis cs:0.0716867469879518,-0.150000005960464)
--(axis cs:0.0674698795180723,-0.150000005960464)
--(axis cs:0.0632530120481928,-0.150000005960464)
--(axis cs:0.0590361445783133,-0.150000005960464)
--(axis cs:0.0548192771084337,-0.150000005960464)
--(axis cs:0.0506024096385542,-0.150000005960464)
--(axis cs:0.0463855421686747,-0.150000005960464)
--(axis cs:0.0421686746987952,-0.120657170423298)
--(axis cs:0.0379518072289157,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.150000005960464)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.150000005960464)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.150000005960464)
--(axis cs:0,-0.111626514614673)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.147817053143835)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.150000005960464)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0379518072289157,-0.150000005960464)
--(axis cs:0.0421686746987952,-0.150000005960464)
--(axis cs:0.0463855421686747,-0.150000005960464)
--(axis cs:0.0506024096385542,-0.14671533407834)
--(axis cs:0.0548192771084337,-0.137352919552543)
--(axis cs:0.0590361445783133,-0.148038418447829)
--(axis cs:0.0632530120481928,-0.111151850237089)
--(axis cs:0.0674698795180723,-0.145462301109512)
--(axis cs:0.0716867469879518,-0.149004081351255)
--(axis cs:0.0759036144578313,-0.150000005960464)
--(axis cs:0.0801204819277108,-0.144783712567175)
--(axis cs:0.0843373493975904,-0.149437013729327)
--(axis cs:0.0885542168674699,-0.147786677759757)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0969879518072289,-0.132820719230785)
--(axis cs:0.101204819277108,-0.14458691482945)
--(axis cs:0.105421686746988,-0.130622650712913)
--(axis cs:0.109638554216867,-0.150000005960464)
--(axis cs:0.113855421686747,-0.128379684845541)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.122289156626506,-0.150000005960464)
--(axis cs:0.126506024096386,-0.150000005960464)
--(axis cs:0.130722891566265,-0.146333780087879)
--(axis cs:0.134939759036145,-0.150000005960464)
--(axis cs:0.139156626506024,-0.150000005960464)
--(axis cs:0.143373493975904,-0.150000005960464)
--(axis cs:0.147590361445783,-0.150000005960464)
--(axis cs:0.151807228915663,-0.147964044629167)
--(axis cs:0.156024096385542,-0.150000005960464)
--(axis cs:0.160240963855422,-0.150000005960464)
--(axis cs:0.164457831325301,-0.150000005960464)
--(axis cs:0.168674698795181,-0.150000005960464)
--(axis cs:0.17289156626506,-0.150000005960464)
--(axis cs:0.17710843373494,-0.146804565908552)
--(axis cs:0.181325301204819,-0.144832791582922)
--(axis cs:0.185542168674699,-0.150000005960464)
--(axis cs:0.189759036144578,-0.150000005960464)
--(axis cs:0.193975903614458,-0.150000005960464)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.202409638554217,-0.150000005960464)
--(axis cs:0.206626506024096,-0.149084650034885)
--(axis cs:0.210843373493976,-0.150000005960464)
--(axis cs:0.215060240963855,-0.150000005960464)
--(axis cs:0.219277108433735,-0.150000005960464)
--(axis cs:0.223493975903614,-0.150000005960464)
--(axis cs:0.227710843373494,-0.150000005960464)
--(axis cs:0.231927710843374,-0.150000005960464)
--(axis cs:0.236144578313253,-0.150000005960464)
--(axis cs:0.240361445783133,-0.150000005960464)
--(axis cs:0.244578313253012,-0.150000005960464)
--(axis cs:0.248795180722892,-0.150000005960464)
--(axis cs:0.253012048192771,-0.14731641810646)
--(axis cs:0.257228915662651,-0.147868619421193)
--(axis cs:0.26144578313253,-0.146032684526615)
--(axis cs:0.26566265060241,-0.147772272634558)
--(axis cs:0.269879518072289,-0.148554785824749)
--(axis cs:0.274096385542169,-0.150000005960464)
--(axis cs:0.278313253012048,-0.150000005960464)
--(axis cs:0.282530120481928,-0.150000005960464)
--(axis cs:0.286746987951807,-0.150000005960464)
--(axis cs:0.290963855421687,-0.150000005960464)
--(axis cs:0.295180722891566,-0.150000005960464)
--(axis cs:0.299397590361446,-0.150000005960464)
--(axis cs:0.303614457831325,-0.150000005960464)
--(axis cs:0.307831325301205,-0.150000005960464)
--(axis cs:0.312048192771084,-0.150000005960464)
--(axis cs:0.316265060240964,-0.150000005960464)
--(axis cs:0.320481927710843,-0.150000005960464)
--(axis cs:0.324698795180723,-0.150000005960464)
--(axis cs:0.328915662650602,-0.150000005960464)
--(axis cs:0.333132530120482,-0.147015617144936)
--(axis cs:0.337349397590361,-0.145578259212762)
--(axis cs:0.341566265060241,-0.14289304948134)
--(axis cs:0.34578313253012,-0.147476058718326)
--(axis cs:0.35,-0.124059760245599)
--(axis cs:0.35421686746988,-0.145458100628325)
--(axis cs:0.358433734939759,-0.150000005960464)
--(axis cs:0.362650602409639,-0.150000005960464)
--(axis cs:0.366867469879518,-0.147622529668465)
--(axis cs:0.371084337349398,-0.150000005960464)
--(axis cs:0.375301204819277,-0.150000005960464)
--(axis cs:0.379518072289157,-0.150000005960464)
--(axis cs:0.383734939759036,-0.150000005960464)
--(axis cs:0.387951807228916,-0.150000005960464)
--(axis cs:0.392168674698795,-0.150000005960464)
--(axis cs:0.396385542168675,-0.150000005960464)
--(axis cs:0.400602409638554,-0.150000005960464)
--(axis cs:0.404819277108434,-0.150000005960464)
--(axis cs:0.409036144578313,-0.150000005960464)
--(axis cs:0.413253012048193,-0.150000005960464)
--(axis cs:0.417469879518072,-0.149819803146112)
--(axis cs:0.421686746987952,-0.146012805697391)
--(axis cs:0.425903614457831,-0.150000005960464)
--(axis cs:0.430120481927711,-0.150000005960464)
--(axis cs:0.43433734939759,-0.150000005960464)
--(axis cs:0.43855421686747,-0.150000005960464)
--(axis cs:0.442771084337349,-0.150000005960464)
--(axis cs:0.446987951807229,-0.150000005960464)
--(axis cs:0.451204819277108,-0.150000005960464)
--(axis cs:0.455421686746988,-0.150000005960464)
--(axis cs:0.459638554216868,-0.150000005960464)
--(axis cs:0.463855421686747,-0.150000005960464)
--(axis cs:0.468072289156627,-0.150000005960464)
--(axis cs:0.472289156626506,-0.150000005960464)
--(axis cs:0.476506024096386,-0.150000005960464)
--(axis cs:0.480722891566265,-0.150000005960464)
--(axis cs:0.484939759036145,-0.150000005960464)
--(axis cs:0.489156626506024,-0.150000005960464)
--(axis cs:0.493373493975904,-0.150000005960464)
--(axis cs:0.497590361445783,-0.150000005960464)
--(axis cs:0.501807228915663,-0.150000005960464)
--(axis cs:0.506024096385542,-0.150000005960464)
--(axis cs:0.510240963855422,-0.150000005960464)
--(axis cs:0.514457831325301,-0.150000005960464)
--(axis cs:0.518674698795181,-0.150000005960464)
--(axis cs:0.52289156626506,-0.150000005960464)
--(axis cs:0.52710843373494,-0.150000005960464)
--(axis cs:0.531325301204819,-0.145067769491633)
--(axis cs:0.535542168674699,-0.150000005960464)
--(axis cs:0.539759036144578,-0.143782494151835)
--(axis cs:0.543975903614458,-0.146301791367658)
--(axis cs:0.548192771084337,-0.146174360790381)
--(axis cs:0.552409638554217,-0.150000005960464)
--(axis cs:0.556626506024096,-0.150000005960464)
--(axis cs:0.560843373493976,-0.150000005960464)
--(axis cs:0.565060240963856,-0.150000005960464)
--(axis cs:0.569277108433735,-0.150000005960464)
--(axis cs:0.573493975903615,-0.150000005960464)
--(axis cs:0.577710843373494,-0.144094677048319)
--(axis cs:0.581927710843374,-0.146278105609052)
--(axis cs:0.586144578313253,-0.146142405795092)
--(axis cs:0.590361445783133,-0.14157376656531)
--(axis cs:0.594578313253012,-0.147450486038301)
--(axis cs:0.598795180722892,-0.144913709122074)
--(axis cs:0.603012048192771,-0.146915830612034)
--(axis cs:0.607228915662651,-0.149604882559176)
--(axis cs:0.61144578313253,-0.149812650699866)
--(axis cs:0.61566265060241,-0.150000005960464)
--(axis cs:0.619879518072289,-0.144396936537037)
--(axis cs:0.624096385542169,-0.14578859956479)
--(axis cs:0.628313253012048,-0.142610454117835)
--(axis cs:0.632530120481928,-0.149091550527272)
--(axis cs:0.636746987951807,-0.150000005960464)
--(axis cs:0.640963855421687,-0.145976562463155)
--(axis cs:0.645180722891566,-0.148397177989611)
--(axis cs:0.649397590361446,-0.150000005960464)
--(axis cs:0.653614457831325,-0.150000005960464)
--(axis cs:0.657831325301205,-0.148119735053305)
--(axis cs:0.662048192771084,-0.148204930378149)
--(axis cs:0.666265060240964,-0.149172657397724)
--(axis cs:0.670481927710843,-0.145035382872344)
--(axis cs:0.674698795180723,-0.149456381813741)
--(axis cs:0.678915662650603,-0.148724253644866)
--(axis cs:0.683132530120482,-0.147721639722646)
--(axis cs:0.687349397590362,-0.144744032034205)
--(axis cs:0.691566265060241,-0.145871879740029)
--(axis cs:0.695783132530121,-0.147750916285769)
--(axis cs:0.7,-0.143585464855391)
--(axis cs:0.70421686746988,-0.106654169119965)
--(axis cs:0.708433734939759,-0.127470469157254)
--(axis cs:0.712650602409639,-0.144809075234681)
--(axis cs:0.716867469879518,-0.150000005960464)
--(axis cs:0.721084337349398,-0.150000005960464)
--(axis cs:0.725301204819277,-0.150000005960464)
--(axis cs:0.729518072289157,-0.150000005960464)
--(axis cs:0.733734939759036,-0.139957418868848)
--(axis cs:0.737951807228916,-0.135275091111996)
--(axis cs:0.742168674698795,-0.147472845657245)
--(axis cs:0.746385542168675,-0.0880817813765381)
--(axis cs:0.750602409638554,-0.136381199875898)
--(axis cs:0.754819277108434,-0.145363187784295)
--(axis cs:0.759036144578313,-0.148586112506906)
--(axis cs:0.763253012048193,-0.148781474862525)
--(axis cs:0.767469879518072,-0.150000005960464)
--(axis cs:0.771686746987952,-0.144266658975387)
--(axis cs:0.775903614457831,-0.147411842369807)
--(axis cs:0.780120481927711,-0.149244080418791)
--(axis cs:0.78433734939759,-0.147463635312948)
--(axis cs:0.78855421686747,-0.145231117717799)
--(axis cs:0.79277108433735,-0.146151825689643)
--(axis cs:0.796987951807229,-0.148049693386953)
--(axis cs:0.801204819277109,-0.13934680795182)
--(axis cs:0.805421686746988,-0.146906587677922)
--(axis cs:0.809638554216868,-0.149635697765556)
--(axis cs:0.813855421686747,-0.150000005960464)
--(axis cs:0.818072289156627,-0.148780700699639)
--(axis cs:0.822289156626506,-0.148543998092906)
--(axis cs:0.826506024096386,-0.126195146139833)
--(axis cs:0.830722891566265,-0.120001048132641)
--(axis cs:0.834939759036145,-0.108024267053515)
--(axis cs:0.839156626506024,-0.0805557168160103)
--(axis cs:0.843373493975904,-0.0474095272356397)
--(axis cs:0.847590361445783,-0.0762792420028332)
--(axis cs:0.851807228915663,-0.0437979698554914)
--(axis cs:0.856024096385542,-0.0558798433815524)
--(axis cs:0.860240963855422,-0.0539784090723676)
--(axis cs:0.864457831325301,-0.000724991880399928)
--(axis cs:0.868674698795181,0.108823726815647)
--(axis cs:0.87289156626506,0.106560134628147)
--(axis cs:0.87710843373494,0.130011642262816)
--(axis cs:0.881325301204819,0.250290299415441)
--(axis cs:0.885542168674699,0.390869613084756)
--(axis cs:0.889759036144578,0.345881718896246)
--(axis cs:0.893975903614458,0.313894177861701)
--(axis cs:0.898192771084337,0.405188960078311)
--(axis cs:0.902409638554217,0.280488241471391)
--(axis cs:0.906626506024097,0.31822243988483)
--(axis cs:0.910843373493976,0.424664729003215)
--(axis cs:0.915060240963856,0.361465113079405)
--(axis cs:0.919277108433735,0.306424352567143)
--(axis cs:0.923493975903615,0.305692121091213)
--(axis cs:0.927710843373494,0.288369188861194)
--(axis cs:0.931927710843374,0.300810206809576)
--(axis cs:0.936144578313253,0.372715400578986)
--(axis cs:0.940361445783133,0.390975912617098)
--(axis cs:0.944578313253012,0.55635720927575)
--(axis cs:0.948795180722892,0.776992510760987)
--(axis cs:0.953012048192771,0.923518809566192)
--(axis cs:0.957228915662651,0.873497032042374)
--(axis cs:0.96144578313253,0.909775166177059)
--(axis cs:0.96566265060241,0.927112507554413)
--(axis cs:0.969879518072289,0.886757048974448)
--(axis cs:0.974096385542169,0.929101838783505)
--(axis cs:0.978313253012048,0.933083675517773)
--(axis cs:0.982530120481928,0.933653312644879)
--(axis cs:0.986746987951807,0.932889431804214)
--(axis cs:0.990963855421687,0.940344897690442)
--(axis cs:0.995180722891566,0.942417329179451)
--(axis cs:0.999397590361446,0.93827918635733)
--(axis cs:1.00361445783133,0.939149998845831)
--(axis cs:1.00783132530121,0.939915734878791)
--(axis cs:1.01204819277108,0.943392041718764)
--(axis cs:1.01626506024096,0.946606292465067)
--(axis cs:1.02048192771084,0.946275378329274)
--(axis cs:1.02469879518072,0.945119277920384)
--(axis cs:1.0289156626506,0.944855537031329)
--(axis cs:1.03313253012048,0.948193440228252)
--(axis cs:1.03734939759036,0.948692446064666)
--(axis cs:1.04156626506024,0.947492268904661)
--(axis cs:1.04578313253012,0.949626152362681)
--(axis cs:1.04578313253012,0.950696797933822)
--(axis cs:1.04578313253012,0.950696797933822)
--(axis cs:1.04156626506024,0.952731982241787)
--(axis cs:1.03734939759036,0.952183048683392)
--(axis cs:1.03313253012048,0.951025309962502)
--(axis cs:1.0289156626506,0.951097093005429)
--(axis cs:1.02469879518072,0.949635645632959)
--(axis cs:1.02048192771084,0.950513225177122)
--(axis cs:1.01626506024096,0.950721906338686)
--(axis cs:1.01204819277108,0.947905677251444)
--(axis cs:1.00783132530121,0.946112057694826)
--(axis cs:1.00361445783133,0.949352455917184)
--(axis cs:0.999397590361446,0.949077964069488)
--(axis cs:0.995180722891566,0.949362938698314)
--(axis cs:0.990963855421687,0.949591919520962)
--(axis cs:0.986746987951807,0.944905311004394)
--(axis cs:0.982530120481928,0.945511946654638)
--(axis cs:0.978313253012048,0.947471950385163)
--(axis cs:0.974096385542169,0.948419292993394)
--(axis cs:0.969879518072289,0.944055173918913)
--(axis cs:0.96566265060241,0.946696114746082)
--(axis cs:0.96144578313253,0.94636998277711)
--(axis cs:0.957228915662651,0.9408177530681)
--(axis cs:0.953012048192771,0.947076618970436)
--(axis cs:0.948795180722892,0.929767994016276)
--(axis cs:0.944578313253012,0.910777131244671)
--(axis cs:0.940361445783133,0.891254864718669)
--(axis cs:0.936144578313253,0.889711602015052)
--(axis cs:0.931927710843374,0.883870543808819)
--(axis cs:0.927710843373494,0.878518604522281)
--(axis cs:0.923493975903615,0.880948292124837)
--(axis cs:0.919277108433735,0.881085485448382)
--(axis cs:0.915060240963856,0.88574370594662)
--(axis cs:0.910843373493976,0.888618070433642)
--(axis cs:0.906626506024097,0.87880893507285)
--(axis cs:0.902409638554217,0.872743753376444)
--(axis cs:0.898192771084337,0.880768068306354)
--(axis cs:0.893975903614458,0.87366987947447)
--(axis cs:0.889759036144578,0.873197193636359)
--(axis cs:0.885542168674699,0.854034106675331)
--(axis cs:0.881325301204819,0.728518932778652)
--(axis cs:0.87710843373494,0.626458625459537)
--(axis cs:0.87289156626506,0.587434379905286)
--(axis cs:0.868674698795181,0.592915905263805)
--(axis cs:0.864457831325301,0.540632433373304)
--(axis cs:0.860240963855422,0.516038883149435)
--(axis cs:0.856024096385542,0.513108572399962)
--(axis cs:0.851807228915663,0.510336064571635)
--(axis cs:0.847590361445783,0.48867756169879)
--(axis cs:0.843373493975904,0.386412146802794)
--(axis cs:0.839156626506024,0.262879985067653)
--(axis cs:0.834939759036145,0.223529029733862)
--(axis cs:0.830722891566265,-0.0291843023407127)
--(axis cs:0.826506024096386,-0.0436316031484622)
--(axis cs:0.822289156626506,-0.135587013948678)
--(axis cs:0.818072289156627,-0.137930128196915)
--(axis cs:0.813855421686747,-0.150000005960464)
--(axis cs:0.809638554216868,-0.146393726612647)
--(axis cs:0.805421686746988,-0.119378321841301)
--(axis cs:0.801204819277109,-0.124315676664892)
--(axis cs:0.796987951807229,-0.130693901804832)
--(axis cs:0.79277108433735,-0.111906948402842)
--(axis cs:0.78855421686747,-0.124972788461111)
--(axis cs:0.78433734939759,-0.124892524952903)
--(axis cs:0.780120481927711,-0.142517114530826)
--(axis cs:0.775903614457831,-0.12437982767126)
--(axis cs:0.771686746987952,-0.0932457217715488)
--(axis cs:0.767469879518072,-0.150000005960464)
--(axis cs:0.763253012048193,-0.137937791619433)
--(axis cs:0.759036144578313,-0.136003903668912)
--(axis cs:0.754819277108434,-0.104100237956262)
--(axis cs:0.750602409638554,-0.12688062649733)
--(axis cs:0.746385542168675,-0.0553387968569033)
--(axis cs:0.742168674698795,-0.124983697962154)
--(axis cs:0.737951807228916,-0.0388160732132641)
--(axis cs:0.733734939759036,-0.0553219866026125)
--(axis cs:0.729518072289157,-0.150000005960464)
--(axis cs:0.725301204819277,-0.150000005960464)
--(axis cs:0.721084337349398,-0.150000005960464)
--(axis cs:0.716867469879518,-0.150000005960464)
--(axis cs:0.712650602409639,-0.120909973498588)
--(axis cs:0.708433734939759,-0.0861851421284121)
--(axis cs:0.70421686746988,-0.04625619330308)
--(axis cs:0.7,-0.123166993220621)
--(axis cs:0.695783132530121,-0.13660937583221)
--(axis cs:0.691566265060241,-0.109135769190541)
--(axis cs:0.687349397590362,-0.0979712278877537)
--(axis cs:0.683132530120482,-0.127446505311692)
--(axis cs:0.678915662650603,-0.137371359959688)
--(axis cs:0.674698795180723,-0.144618681684192)
--(axis cs:0.670481927710843,-0.10085530385759)
--(axis cs:0.666265060240964,-0.14181009951048)
--(axis cs:0.662048192771084,-0.132230589596083)
--(axis cs:0.657831325301205,-0.131387242823188)
--(axis cs:0.653614457831325,-0.150000005960464)
--(axis cs:0.649397590361446,-0.150000005960464)
--(axis cs:0.645180722891566,-0.134133644758092)
--(axis cs:0.640963855421687,-0.110172021319263)
--(axis cs:0.636746987951807,-0.150000005960464)
--(axis cs:0.632530120481928,-0.141007224263745)
--(axis cs:0.628313253012048,-0.0768509838627415)
--(axis cs:0.624096385542169,-0.108311380444297)
--(axis cs:0.619879518072289,-0.0945353366817474)
--(axis cs:0.61566265060241,-0.150000005960464)
--(axis cs:0.61144578313253,-0.148145380079283)
--(axis cs:0.607228915662651,-0.146088687516847)
--(axis cs:0.603012048192771,-0.119469817456465)
--(axis cs:0.598795180722892,-0.0996508578997401)
--(axis cs:0.594578313253012,-0.124762360552921)
--(axis cs:0.590361445783133,-0.0665888350473559)
--(axis cs:0.586144578313253,-0.111813701059929)
--(axis cs:0.581927710843374,-0.11315699073451)
--(axis cs:0.577710843373494,-0.0915432762036156)
--(axis cs:0.573493975903615,-0.150000005960464)
--(axis cs:0.569277108433735,-0.150000005960464)
--(axis cs:0.565060240963856,-0.150000005960464)
--(axis cs:0.560843373493976,-0.150000005960464)
--(axis cs:0.556626506024096,-0.150000005960464)
--(axis cs:0.552409638554217,-0.150000005960464)
--(axis cs:0.548192771084337,-0.11213002290275)
--(axis cs:0.543975903614458,-0.113391455573052)
--(axis cs:0.539759036144578,-0.0884529841155701)
--(axis cs:0.535542168674699,-0.150000005960464)
--(axis cs:0.531325301204819,-0.101175898337537)
--(axis cs:0.52710843373494,-0.150000005960464)
--(axis cs:0.52289156626506,-0.150000005960464)
--(axis cs:0.518674698795181,-0.150000005960464)
--(axis cs:0.514457831325301,-0.150000005960464)
--(axis cs:0.510240963855422,-0.150000005960464)
--(axis cs:0.506024096385542,-0.150000005960464)
--(axis cs:0.501807228915663,-0.150000005960464)
--(axis cs:0.497590361445783,-0.150000005960464)
--(axis cs:0.493373493975904,-0.150000005960464)
--(axis cs:0.489156626506024,-0.150000005960464)
--(axis cs:0.484939759036145,-0.150000005960464)
--(axis cs:0.480722891566265,-0.150000005960464)
--(axis cs:0.476506024096386,-0.150000005960464)
--(axis cs:0.472289156626506,-0.150000005960464)
--(axis cs:0.468072289156627,-0.150000005960464)
--(axis cs:0.463855421686747,-0.150000005960464)
--(axis cs:0.459638554216868,-0.150000005960464)
--(axis cs:0.455421686746988,-0.150000005960464)
--(axis cs:0.451204819277108,-0.150000005960464)
--(axis cs:0.446987951807229,-0.150000005960464)
--(axis cs:0.442771084337349,-0.150000005960464)
--(axis cs:0.43855421686747,-0.150000005960464)
--(axis cs:0.43433734939759,-0.150000005960464)
--(axis cs:0.430120481927711,-0.150000005960464)
--(axis cs:0.425903614457831,-0.150000005960464)
--(axis cs:0.421686746987952,-0.110530792351455)
--(axis cs:0.417469879518072,-0.148216181997943)
--(axis cs:0.413253012048193,-0.150000005960464)
--(axis cs:0.409036144578313,-0.150000005960464)
--(axis cs:0.404819277108434,-0.150000005960464)
--(axis cs:0.400602409638554,-0.150000005960464)
--(axis cs:0.396385542168675,-0.150000005960464)
--(axis cs:0.392168674698795,-0.150000005960464)
--(axis cs:0.387951807228916,-0.150000005960464)
--(axis cs:0.383734939759036,-0.150000005960464)
--(axis cs:0.379518072289157,-0.150000005960464)
--(axis cs:0.375301204819277,-0.150000005960464)
--(axis cs:0.371084337349398,-0.150000005960464)
--(axis cs:0.366867469879518,-0.126465416918538)
--(axis cs:0.362650602409639,-0.150000005960464)
--(axis cs:0.358433734939759,-0.150000005960464)
--(axis cs:0.35421686746988,-0.105039778252229)
--(axis cs:0.35,-0.0864448725290311)
--(axis cs:0.34578313253012,-0.12501550398788)
--(axis cs:0.341566265060241,-0.0796483895687945)
--(axis cs:0.337349397590361,-0.106229225614592)
--(axis cs:0.333132530120482,-0.120457602298593)
--(axis cs:0.328915662650602,-0.150000005960464)
--(axis cs:0.324698795180723,-0.150000005960464)
--(axis cs:0.320481927710843,-0.150000005960464)
--(axis cs:0.316265060240964,-0.150000005960464)
--(axis cs:0.312048192771084,-0.150000005960464)
--(axis cs:0.307831325301205,-0.150000005960464)
--(axis cs:0.303614457831325,-0.150000005960464)
--(axis cs:0.299397590361446,-0.150000005960464)
--(axis cs:0.295180722891566,-0.150000005960464)
--(axis cs:0.290963855421687,-0.150000005960464)
--(axis cs:0.286746987951807,-0.150000005960464)
--(axis cs:0.282530120481928,-0.150000005960464)
--(axis cs:0.278313253012048,-0.150000005960464)
--(axis cs:0.274096385542169,-0.150000005960464)
--(axis cs:0.269879518072289,-0.13569380148489)
--(axis cs:0.26566265060241,-0.127947719468006)
--(axis cs:0.26144578313253,-0.110727572474137)
--(axis cs:0.257228915662651,-0.128901454332408)
--(axis cs:0.253012048192771,-0.12343522484596)
--(axis cs:0.248795180722892,-0.150000005960464)
--(axis cs:0.244578313253012,-0.150000005960464)
--(axis cs:0.240361445783133,-0.150000005960464)
--(axis cs:0.236144578313253,-0.150000005960464)
--(axis cs:0.231927710843374,-0.150000005960464)
--(axis cs:0.227710843373494,-0.150000005960464)
--(axis cs:0.223493975903614,-0.150000005960464)
--(axis cs:0.219277108433735,-0.150000005960464)
--(axis cs:0.215060240963855,-0.150000005960464)
--(axis cs:0.210843373493976,-0.150000005960464)
--(axis cs:0.206626506024096,-0.140938916431164)
--(axis cs:0.202409638554217,-0.150000005960464)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.193975903614458,-0.150000005960464)
--(axis cs:0.189759036144578,-0.150000005960464)
--(axis cs:0.185542168674699,-0.150000005960464)
--(axis cs:0.181325301204819,-0.0988498568396459)
--(axis cs:0.17710843373494,-0.118368410439224)
--(axis cs:0.17289156626506,-0.150000005960464)
--(axis cs:0.168674698795181,-0.150000005960464)
--(axis cs:0.164457831325301,-0.150000005960464)
--(axis cs:0.160240963855422,-0.150000005960464)
--(axis cs:0.156024096385542,-0.150000005960464)
--(axis cs:0.151807228915663,-0.129846066508541)
--(axis cs:0.147590361445783,-0.150000005960464)
--(axis cs:0.143373493975904,-0.150000005960464)
--(axis cs:0.139156626506024,-0.150000005960464)
--(axis cs:0.134939759036145,-0.150000005960464)
--(axis cs:0.130722891566265,-0.113708111258287)
--(axis cs:0.126506024096386,-0.150000005960464)
--(axis cs:0.122289156626506,-0.150000005960464)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.113855421686747,-0.0985411231583546)
--(axis cs:0.109638554216867,-0.150000005960464)
--(axis cs:0.105421686746988,-0.102840003839554)
--(axis cs:0.101204819277108,-0.0964159279010483)
--(axis cs:0.0969879518072289,-0.093846608107743)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.128090315506834)
--(axis cs:0.0843373493975904,-0.144426957413898)
--(axis cs:0.0801204819277108,-0.126013549147446)
--(axis cs:0.0759036144578313,-0.150000005960464)
--(axis cs:0.0716867469879518,-0.140141368684734)
--(axis cs:0.0674698795180723,-0.105081358729334)
--(axis cs:0.0632530120481928,-0.0573019966885501)
--(axis cs:0.0590361445783133,-0.130582291413741)
--(axis cs:0.0548192771084337,-0.117861002947457)
--(axis cs:0.0506024096385542,-0.117485106382497)
--(axis cs:0.0463855421686747,-0.150000005960464)
--(axis cs:0.0421686746987952,-0.150000005960464)
--(axis cs:0.0379518072289157,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.150000005960464)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.150000005960464)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.128391000810694)
--(axis cs:0,-0.150000005960464)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.150000005960464)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.0126506024096386,-0.146076168194355)
--(axis cs:0.0168674698795181,-0.146170599675282)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.147838897244244)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0379518072289157,-0.147970878614202)
--(axis cs:0.0421686746987952,-0.150000005960464)
--(axis cs:0.0463855421686747,-0.146415575362402)
--(axis cs:0.0506024096385542,-0.147796850271504)
--(axis cs:0.0548192771084337,-0.150000005960464)
--(axis cs:0.0590361445783133,-0.146953996204208)
--(axis cs:0.0632530120481928,-0.150000005960464)
--(axis cs:0.0674698795180723,-0.150000005960464)
--(axis cs:0.0716867469879518,-0.150000005960464)
--(axis cs:0.0759036144578313,-0.148105131960536)
--(axis cs:0.0801204819277108,-0.150000005960464)
--(axis cs:0.0843373493975904,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.149010329633045)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0969879518072289,-0.146959119461764)
--(axis cs:0.101204819277108,-0.149921298841342)
--(axis cs:0.105421686746988,-0.14640415883335)
--(axis cs:0.109638554216867,-0.142428140171017)
--(axis cs:0.113855421686747,-0.138367243615366)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.122289156626506,-0.149012827598649)
--(axis cs:0.126506024096386,-0.145672143042481)
--(axis cs:0.130722891566265,-0.147343543639731)
--(axis cs:0.134939759036145,-0.149773282689434)
--(axis cs:0.139156626506024,-0.150000005960464)
--(axis cs:0.143373493975904,-0.147536451884673)
--(axis cs:0.147590361445783,-0.147515065842899)
--(axis cs:0.151807228915663,-0.150000005960464)
--(axis cs:0.156024096385542,-0.150000005960464)
--(axis cs:0.160240963855422,-0.146021593042323)
--(axis cs:0.164457831325301,-0.147473048941854)
--(axis cs:0.168674698795181,-0.144895098969831)
--(axis cs:0.17289156626506,-0.14757589179598)
--(axis cs:0.17710843373494,-0.150000005960464)
--(axis cs:0.181325301204819,-0.145937906592037)
--(axis cs:0.185542168674699,-0.150000005960464)
--(axis cs:0.189759036144578,-0.148509190906519)
--(axis cs:0.193975903614458,-0.146407451176886)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.202409638554217,-0.150000005960464)
--(axis cs:0.206626506024096,-0.146927799332296)
--(axis cs:0.210843373493976,-0.149507078852479)
--(axis cs:0.215060240963855,-0.150000005960464)
--(axis cs:0.219277108433735,-0.150000005960464)
--(axis cs:0.223493975903614,-0.150000005960464)
--(axis cs:0.227710843373494,-0.146272141780315)
--(axis cs:0.231927710843374,-0.150000005960464)
--(axis cs:0.236144578313253,-0.150000005960464)
--(axis cs:0.240361445783133,-0.150000005960464)
--(axis cs:0.244578313253012,-0.150000005960464)
--(axis cs:0.248795180722892,-0.150000005960464)
--(axis cs:0.253012048192771,-0.150000005960464)
--(axis cs:0.257228915662651,-0.150000005960464)
--(axis cs:0.26144578313253,-0.149075001205243)
--(axis cs:0.26566265060241,-0.150000005960464)
--(axis cs:0.269879518072289,-0.150000005960464)
--(axis cs:0.274096385542169,-0.150000005960464)
--(axis cs:0.278313253012048,-0.150000005960464)
--(axis cs:0.282530120481928,-0.150000005960464)
--(axis cs:0.286746987951807,-0.150000005960464)
--(axis cs:0.290963855421687,-0.150000005960464)
--(axis cs:0.295180722891566,-0.150000005960464)
--(axis cs:0.299397590361446,-0.146669669849425)
--(axis cs:0.303614457831325,-0.134822574318124)
--(axis cs:0.307831325301205,-0.149508916376805)
--(axis cs:0.312048192771084,-0.128844277879519)
--(axis cs:0.316265060240964,-0.147374314643622)
--(axis cs:0.320481927710843,-0.141910113271976)
--(axis cs:0.324698795180723,-0.14367819450717)
--(axis cs:0.328915662650602,-0.141684411271316)
--(axis cs:0.333132530120482,-0.150000005960464)
--(axis cs:0.337349397590361,-0.150000005960464)
--(axis cs:0.341566265060241,-0.147160435808123)
--(axis cs:0.34578313253012,-0.148157821207693)
--(axis cs:0.35,-0.150000005960464)
--(axis cs:0.35421686746988,-0.150000005960464)
--(axis cs:0.358433734939759,-0.146320398592451)
--(axis cs:0.362650602409639,-0.135094711053797)
--(axis cs:0.366867469879518,-0.148775020022306)
--(axis cs:0.371084337349398,-0.150000005960464)
--(axis cs:0.375301204819277,-0.150000005960464)
--(axis cs:0.379518072289157,-0.148892600784583)
--(axis cs:0.383734939759036,-0.148210349725164)
--(axis cs:0.387951807228916,-0.150000005960464)
--(axis cs:0.392168674698795,-0.150000005960464)
--(axis cs:0.396385542168675,-0.150000005960464)
--(axis cs:0.400602409638554,-0.150000005960464)
--(axis cs:0.404819277108434,-0.150000005960464)
--(axis cs:0.409036144578313,-0.14747529415116)
--(axis cs:0.413253012048193,-0.150000005960464)
--(axis cs:0.417469879518072,-0.150000005960464)
--(axis cs:0.421686746987952,-0.150000005960464)
--(axis cs:0.425903614457831,-0.150000005960464)
--(axis cs:0.430120481927711,-0.132653396562999)
--(axis cs:0.43433734939759,-0.150000005960464)
--(axis cs:0.43855421686747,-0.147384474409845)
--(axis cs:0.442771084337349,-0.150000005960464)
--(axis cs:0.446987951807229,-0.146083151800579)
--(axis cs:0.451204819277108,-0.150000005960464)
--(axis cs:0.455421686746988,-0.150000005960464)
--(axis cs:0.459638554216868,-0.150000005960464)
--(axis cs:0.463855421686747,-0.150000005960464)
--(axis cs:0.468072289156627,-0.150000005960464)
--(axis cs:0.472289156626506,-0.150000005960464)
--(axis cs:0.476506024096386,-0.150000005960464)
--(axis cs:0.480722891566265,-0.150000005960464)
--(axis cs:0.484939759036145,-0.148804822234573)
--(axis cs:0.489156626506024,-0.150000005960464)
--(axis cs:0.493373493975904,-0.148612685249306)
--(axis cs:0.497590361445783,-0.149942977936334)
--(axis cs:0.501807228915663,-0.149052400101479)
--(axis cs:0.506024096385542,-0.148905081043853)
--(axis cs:0.510240963855422,-0.150000005960464)
--(axis cs:0.514457831325301,-0.150000005960464)
--(axis cs:0.518674698795181,-0.150000005960464)
--(axis cs:0.52289156626506,-0.150000005960464)
--(axis cs:0.52710843373494,-0.150000005960464)
--(axis cs:0.531325301204819,-0.149227258874869)
--(axis cs:0.535542168674699,-0.149988956438118)
--(axis cs:0.539759036144578,-0.146631216696349)
--(axis cs:0.543975903614458,-0.150000005960464)
--(axis cs:0.548192771084337,-0.150000005960464)
--(axis cs:0.552409638554217,-0.147216448651191)
--(axis cs:0.556626506024096,-0.150000005960464)
--(axis cs:0.560843373493976,-0.150000005960464)
--(axis cs:0.565060240963856,-0.1489794345345)
--(axis cs:0.569277108433735,-0.148096456176251)
--(axis cs:0.573493975903615,-0.150000005960464)
--(axis cs:0.577710843373494,-0.146101835382653)
--(axis cs:0.581927710843374,-0.150000005960464)
--(axis cs:0.586144578313253,-0.146892797808004)
--(axis cs:0.590361445783133,-0.134666013094042)
--(axis cs:0.594578313253012,-0.14715597172254)
--(axis cs:0.598795180722892,-0.143880479975431)
--(axis cs:0.603012048192771,-0.147268940926486)
--(axis cs:0.607228915662651,-0.14621173729324)
--(axis cs:0.61144578313253,-0.148120471780867)
--(axis cs:0.61566265060241,-0.150000005960464)
--(axis cs:0.619879518072289,-0.150000005960464)
--(axis cs:0.624096385542169,-0.147763458148652)
--(axis cs:0.628313253012048,-0.150000005960464)
--(axis cs:0.632530120481928,-0.150000005960464)
--(axis cs:0.636746987951807,-0.150000005960464)
--(axis cs:0.640963855421687,-0.150000005960464)
--(axis cs:0.645180722891566,-0.147158883900291)
--(axis cs:0.649397590361446,-0.146956168076428)
--(axis cs:0.653614457831325,-0.150000005960464)
--(axis cs:0.657831325301205,-0.146369848171614)
--(axis cs:0.662048192771084,-0.140946820764485)
--(axis cs:0.666265060240964,-0.150000005960464)
--(axis cs:0.670481927710843,-0.148954213428351)
--(axis cs:0.674698795180723,-0.150000005960464)
--(axis cs:0.678915662650603,-0.150000005960464)
--(axis cs:0.683132530120482,-0.142812813769938)
--(axis cs:0.687349397590362,-0.14801471760158)
--(axis cs:0.691566265060241,-0.117735666910799)
--(axis cs:0.695783132530121,-0.128046882389475)
--(axis cs:0.7,-0.114824487679392)
--(axis cs:0.70421686746988,-0.139527738770379)
--(axis cs:0.708433734939759,-0.148961037157031)
--(axis cs:0.712650602409639,-0.120120281702763)
--(axis cs:0.716867469879518,-0.129485539438174)
--(axis cs:0.721084337349398,-0.145495730000606)
--(axis cs:0.725301204819277,-0.12344427176065)
--(axis cs:0.729518072289157,-0.121669361415675)
--(axis cs:0.733734939759036,-0.123209728437182)
--(axis cs:0.737951807228916,-0.131565023617058)
--(axis cs:0.742168674698795,-0.13072036391089)
--(axis cs:0.746385542168675,-0.110512585171198)
--(axis cs:0.750602409638554,-0.0649699955591962)
--(axis cs:0.754819277108434,-0.0679056006460847)
--(axis cs:0.759036144578313,-0.0896009495211637)
--(axis cs:0.763253012048193,-0.0902093513664695)
--(axis cs:0.767469879518072,-0.0848519017467541)
--(axis cs:0.771686746987952,-0.0840520969457299)
--(axis cs:0.775903614457831,-0.0840329848831424)
--(axis cs:0.780120481927711,-0.0833118205730974)
--(axis cs:0.78433734939759,-0.0565430616210359)
--(axis cs:0.78855421686747,-0.0660364049922069)
--(axis cs:0.79277108433735,-0.0824140952722427)
--(axis cs:0.796987951807229,-0.062654957420444)
--(axis cs:0.801204819277109,-0.0828434793241039)
--(axis cs:0.805421686746988,-0.0834221702475632)
--(axis cs:0.809638554216868,-0.0829778320834488)
--(axis cs:0.813855421686747,-0.0827467487258049)
--(axis cs:0.818072289156627,-0.0826581036345143)
--(axis cs:0.822289156626506,-0.0610939778582876)
--(axis cs:0.826506024096386,-0.0829832818888952)
--(axis cs:0.830722891566265,-0.0586651062676647)
--(axis cs:0.834939759036145,-0.0538978060522466)
--(axis cs:0.839156626506024,-0.0828163933000381)
--(axis cs:0.843373493975904,-0.0829870355855719)
--(axis cs:0.847590361445783,-0.0829792507810013)
--(axis cs:0.851807228915663,-0.0777323847604506)
--(axis cs:0.856024096385542,-0.0578701872028508)
--(axis cs:0.860240963855422,-0.0826242087486338)
--(axis cs:0.864457831325301,-0.0826263241882649)
--(axis cs:0.868674698795181,-0.0828065361096278)
--(axis cs:0.87289156626506,-0.0723325066451823)
--(axis cs:0.87710843373494,-0.082785015115638)
--(axis cs:0.881325301204819,-0.0825364824437501)
--(axis cs:0.885542168674699,-0.0601675383196869)
--(axis cs:0.889759036144578,-0.0286641811516634)
--(axis cs:0.893975903614458,0.00333821877358248)
--(axis cs:0.898192771084337,-0.0216951168261513)
--(axis cs:0.902409638554217,0.0640225728172562)
--(axis cs:0.906626506024097,0.117706120932302)
--(axis cs:0.910843373493976,0.111679401758758)
--(axis cs:0.915060240963856,0.175394980330125)
--(axis cs:0.919277108433735,0.143082884213983)
--(axis cs:0.923493975903615,0.251584107147016)
--(axis cs:0.927710843373494,0.258478832557342)
--(axis cs:0.931927710843374,0.267671380789467)
--(axis cs:0.936144578313253,0.277810065901189)
--(axis cs:0.940361445783133,0.278236461327634)
--(axis cs:0.944578313253012,0.279936284437621)
--(axis cs:0.948795180722892,0.279822198878069)
--(axis cs:0.953012048192771,0.281043828910056)
--(axis cs:0.957228915662651,0.280329888835117)
--(axis cs:0.96144578313253,0.282126621859853)
--(axis cs:0.96566265060241,0.281995827802223)
--(axis cs:0.969879518072289,0.282085303982944)
--(axis cs:0.974096385542169,0.282673738840991)
--(axis cs:0.978313253012048,0.283508744751117)
--(axis cs:0.982530120481928,0.283563290581464)
--(axis cs:0.986746987951807,0.281652965291823)
--(axis cs:0.990963855421687,0.284003632398176)
--(axis cs:0.995180722891566,0.283611558818349)
--(axis cs:0.999397590361446,0.284959513517493)
--(axis cs:1.00361445783133,0.283854737896748)
--(axis cs:1.00783132530121,0.298684964782351)
--(axis cs:1.01204819277108,0.307403330907861)
--(axis cs:1.01626506024096,0.298611655658676)
--(axis cs:1.02048192771084,0.283973373470497)
--(axis cs:1.02469879518072,0.284415946717484)
--(axis cs:1.0289156626506,0.306249936627003)
--(axis cs:1.03313253012048,0.318040545539607)
--(axis cs:1.03734939759036,0.306295139683248)
--(axis cs:1.04156626506024,0.313353168959689)
--(axis cs:1.04578313253012,0.284146514376314)
--(axis cs:1.04578313253012,0.883191194274964)
--(axis cs:1.04578313253012,0.883191194274964)
--(axis cs:1.04156626506024,0.885251528934378)
--(axis cs:1.03734939759036,0.882950852052967)
--(axis cs:1.03313253012048,0.884474164298631)
--(axis cs:1.0289156626506,0.883254625904462)
--(axis cs:1.02469879518072,0.88383225513532)
--(axis cs:1.02048192771084,0.8827936850513)
--(axis cs:1.01626506024096,0.87737741310506)
--(axis cs:1.01204819277108,0.885815520323634)
--(axis cs:1.00783132530121,0.883051655678813)
--(axis cs:1.00361445783133,0.882500329114901)
--(axis cs:0.999397590361446,0.885116929595655)
--(axis cs:0.995180722891566,0.881919016503616)
--(axis cs:0.990963855421687,0.882864232613688)
--(axis cs:0.986746987951807,0.877301392090413)
--(axis cs:0.982530120481928,0.881834927502699)
--(axis cs:0.978313253012048,0.881711808210401)
--(axis cs:0.974096385542169,0.879704411757683)
--(axis cs:0.969879518072289,0.878331730177233)
--(axis cs:0.96566265060241,0.87809695707157)
--(axis cs:0.96144578313253,0.87841041505607)
--(axis cs:0.957228915662651,0.874251520445789)
--(axis cs:0.953012048192771,0.875873839467833)
--(axis cs:0.948795180722892,0.873103046371277)
--(axis cs:0.944578313253012,0.873327530880945)
--(axis cs:0.940361445783133,0.86935168614401)
--(axis cs:0.936144578313253,0.868317850567157)
--(axis cs:0.931927710843374,0.846134466086352)
--(axis cs:0.927710843373494,0.827139013354706)
--(axis cs:0.923493975903615,0.813292184253369)
--(axis cs:0.919277108433735,0.662361639912287)
--(axis cs:0.915060240963856,0.696980976813188)
--(axis cs:0.910843373493976,0.632884369179914)
--(axis cs:0.906626506024097,0.63066003201702)
--(axis cs:0.902409638554217,0.595311766200366)
--(axis cs:0.898192771084337,0.544935760372627)
--(axis cs:0.893975903614458,0.554783684865824)
--(axis cs:0.889759036144578,0.537518668786626)
--(axis cs:0.885542168674699,0.52591151234443)
--(axis cs:0.881325301204819,0.517820029355515)
--(axis cs:0.87710843373494,0.515359809535004)
--(axis cs:0.87289156626506,0.518607727741782)
--(axis cs:0.868674698795181,0.51514677365699)
--(axis cs:0.864457831325301,0.516930687769615)
--(axis cs:0.860240963855422,0.516951628463128)
--(axis cs:0.856024096385542,0.527697253798135)
--(axis cs:0.851807228915663,0.520415896694438)
--(axis cs:0.847590361445783,0.513437074668207)
--(axis cs:0.843373493975904,0.513360013047463)
--(axis cs:0.839156626506024,0.515049197531332)
--(axis cs:0.834939759036145,0.528976537808141)
--(axis cs:0.830722891566265,0.526503467506411)
--(axis cs:0.826506024096386,0.513397170813861)
--(axis cs:0.822289156626506,0.524750346242682)
--(axis cs:0.818072289156627,0.516616103683129)
--(axis cs:0.813855421686747,0.515738607742948)
--(axis cs:0.809638554216868,0.513451118326176)
--(axis cs:0.805421686746988,0.509052623954953)
--(axis cs:0.801204819277109,0.51478107353476)
--(axis cs:0.796987951807229,0.521594864680975)
--(axis cs:0.79277108433735,0.511318354324205)
--(axis cs:0.78855421686747,0.516462423580555)
--(axis cs:0.78433734939759,0.51905973959376)
--(axis cs:0.780120481927711,0.510144973118728)
--(axis cs:0.775903614457831,0.50300618240787)
--(axis cs:0.771686746987952,0.50281699249239)
--(axis cs:0.767469879518072,0.494899741174593)
--(axis cs:0.763253012048193,0.441866457294076)
--(axis cs:0.759036144578313,0.447889014679739)
--(axis cs:0.754819277108434,0.497045030415814)
--(axis cs:0.750602409638554,0.461487325403084)
--(axis cs:0.746385542168675,0.24088516237041)
--(axis cs:0.742168674698795,0.0408487751773367)
--(axis cs:0.737951807228916,0.0324875060736898)
--(axis cs:0.733734939759036,0.0467846783060477)
--(axis cs:0.729518072289157,-0.0699696256086122)
--(axis cs:0.725301204819277,-0.081193657449209)
--(axis cs:0.721084337349398,-0.105412270636496)
--(axis cs:0.716867469879518,-0.101466580911125)
--(axis cs:0.712650602409639,-0.102373870252865)
--(axis cs:0.708433734939759,-0.139715275089133)
--(axis cs:0.70421686746988,-0.0463352478784345)
--(axis cs:0.7,-0.0396398125774141)
--(axis cs:0.695783132530121,-0.0908199160348508)
--(axis cs:0.691566265060241,-0.0706728158613929)
--(axis cs:0.687349397590362,-0.130347677222933)
--(axis cs:0.683132530120482,-0.123552907933082)
--(axis cs:0.678915662650603,-0.150000005960464)
--(axis cs:0.674698795180723,-0.150000005960464)
--(axis cs:0.670481927710843,-0.139647727138919)
--(axis cs:0.666265060240964,-0.150000005960464)
--(axis cs:0.662048192771084,-0.0603827114264266)
--(axis cs:0.657831325301205,-0.114065148479264)
--(axis cs:0.653614457831325,-0.150000005960464)
--(axis cs:0.649397590361446,-0.119869117188993)
--(axis cs:0.645180722891566,-0.121875796970822)
--(axis cs:0.640963855421687,-0.150000005960464)
--(axis cs:0.636746987951807,-0.150000005960464)
--(axis cs:0.632530120481928,-0.150000005960464)
--(axis cs:0.628313253012048,-0.150000005960464)
--(axis cs:0.624096385542169,-0.127860465052841)
--(axis cs:0.619879518072289,-0.150000005960464)
--(axis cs:0.61566265060241,-0.150000005960464)
--(axis cs:0.61144578313253,-0.131394535674212)
--(axis cs:0.607228915662651,-0.112500012137801)
--(axis cs:0.603012048192771,-0.122965249215365)
--(axis cs:0.598795180722892,-0.0894229437732296)
--(axis cs:0.594578313253012,-0.121846969383005)
--(axis cs:0.590361445783133,-0.0798144067669698)
--(axis cs:0.586144578313253,-0.119241816201878)
--(axis cs:0.581927710843374,-0.150000005960464)
--(axis cs:0.577710843373494,-0.111412095379468)
--(axis cs:0.573493975903615,-0.150000005960464)
--(axis cs:0.569277108433735,-0.131156805696784)
--(axis cs:0.565060240963856,-0.139897390351287)
--(axis cs:0.560843373493976,-0.150000005960464)
--(axis cs:0.556626506024096,-0.150000005960464)
--(axis cs:0.552409638554217,-0.122445629259067)
--(axis cs:0.548192771084337,-0.150000005960464)
--(axis cs:0.543975903614458,-0.150000005960464)
--(axis cs:0.539759036144578,-0.116652430143792)
--(axis cs:0.535542168674699,-0.149890626965427)
--(axis cs:0.531325301204819,-0.142350598412625)
--(axis cs:0.52710843373494,-0.150000005960464)
--(axis cs:0.52289156626506,-0.150000005960464)
--(axis cs:0.518674698795181,-0.150000005960464)
--(axis cs:0.514457831325301,-0.150000005960464)
--(axis cs:0.510240963855422,-0.150000005960464)
--(axis cs:0.506024096385542,-0.139161366672688)
--(axis cs:0.501807228915663,-0.14061967500196)
--(axis cs:0.497590361445783,-0.149435486719492)
--(axis cs:0.493373493975904,-0.136266946700805)
--(axis cs:0.489156626506024,-0.150000005960464)
--(axis cs:0.484939759036145,-0.13816890677638)
--(axis cs:0.480722891566265,-0.150000005960464)
--(axis cs:0.476506024096386,-0.150000005960464)
--(axis cs:0.472289156626506,-0.150000005960464)
--(axis cs:0.468072289156627,-0.150000005960464)
--(axis cs:0.463855421686747,-0.150000005960464)
--(axis cs:0.459638554216868,-0.150000005960464)
--(axis cs:0.455421686746988,-0.150000005960464)
--(axis cs:0.451204819277108,-0.150000005960464)
--(axis cs:0.446987951807229,-0.111227146983799)
--(axis cs:0.442771084337349,-0.150000005960464)
--(axis cs:0.43855421686747,-0.12410891279703)
--(axis cs:0.43433734939759,-0.150000005960464)
--(axis cs:0.430120481927711,-0.108635320078309)
--(axis cs:0.425903614457831,-0.150000005960464)
--(axis cs:0.421686746987952,-0.150000005960464)
--(axis cs:0.417469879518072,-0.150000005960464)
--(axis cs:0.413253012048193,-0.150000005960464)
--(axis cs:0.409036144578313,-0.12500793555319)
--(axis cs:0.404819277108434,-0.150000005960464)
--(axis cs:0.400602409638554,-0.150000005960464)
--(axis cs:0.396385542168675,-0.150000005960464)
--(axis cs:0.392168674698795,-0.150000005960464)
--(axis cs:0.387951807228916,-0.150000005960464)
--(axis cs:0.383734939759036,-0.132284235601013)
--(axis cs:0.379518072289157,-0.139037824842205)
--(axis cs:0.375301204819277,-0.150000005960464)
--(axis cs:0.371084337349398,-0.150000005960464)
--(axis cs:0.366867469879518,-0.137873895288527)
--(axis cs:0.362650602409639,-0.113781006853556)
--(axis cs:0.358433734939759,-0.113575648109557)
--(axis cs:0.35421686746988,-0.150000005960464)
--(axis cs:0.35,-0.150000005960464)
--(axis cs:0.34578313253012,-0.131764256884155)
--(axis cs:0.341566265060241,-0.121891159274611)
--(axis cs:0.337349397590361,-0.150000005960464)
--(axis cs:0.333132530120482,-0.150000005960464)
--(axis cs:0.328915662650602,-0.129498721847975)
--(axis cs:0.324698795180723,-0.0874205240726854)
--(axis cs:0.320481927710843,-0.0699183241966809)
--(axis cs:0.316265060240964,-0.124008341479608)
--(axis cs:0.312048192771084,-0.0989266298861825)
--(axis cs:0.307831325301205,-0.145138720246243)
--(axis cs:0.303614457831325,-0.0926489377699049)
--(axis cs:0.299397590361446,-0.117033077117244)
--(axis cs:0.295180722891566,-0.150000005960464)
--(axis cs:0.290963855421687,-0.150000005960464)
--(axis cs:0.286746987951807,-0.150000005960464)
--(axis cs:0.282530120481928,-0.150000005960464)
--(axis cs:0.278313253012048,-0.150000005960464)
--(axis cs:0.274096385542169,-0.150000005960464)
--(axis cs:0.269879518072289,-0.150000005960464)
--(axis cs:0.26566265060241,-0.150000005960464)
--(axis cs:0.26144578313253,-0.140843402864475)
--(axis cs:0.257228915662651,-0.150000005960464)
--(axis cs:0.253012048192771,-0.150000005960464)
--(axis cs:0.248795180722892,-0.150000005960464)
--(axis cs:0.244578313253012,-0.150000005960464)
--(axis cs:0.240361445783133,-0.150000005960464)
--(axis cs:0.236144578313253,-0.150000005960464)
--(axis cs:0.231927710843374,-0.150000005960464)
--(axis cs:0.227710843373494,-0.113097954916188)
--(axis cs:0.223493975903614,-0.150000005960464)
--(axis cs:0.219277108433735,-0.150000005960464)
--(axis cs:0.215060240963855,-0.150000005960464)
--(axis cs:0.210843373493976,-0.14512053063064)
--(axis cs:0.206626506024096,-0.119588295572805)
--(axis cs:0.202409638554217,-0.150000005960464)
--(axis cs:0.198192771084337,-0.150000005960464)
--(axis cs:0.193975903614458,-0.114437379857048)
--(axis cs:0.189759036144578,-0.135242458324682)
--(axis cs:0.185542168674699,-0.150000005960464)
--(axis cs:0.181325301204819,-0.109789367644069)
--(axis cs:0.17710843373494,-0.150000005960464)
--(axis cs:0.17289156626506,-0.12600374957556)
--(axis cs:0.168674698795181,-0.0994666363844554)
--(axis cs:0.164457831325301,-0.124985710272331)
--(axis cs:0.160240963855422,-0.110617778098665)
--(axis cs:0.156024096385542,-0.150000005960464)
--(axis cs:0.151807228915663,-0.150000005960464)
--(axis cs:0.147590361445783,-0.125401634713818)
--(axis cs:0.143373493975904,-0.125613334702622)
--(axis cs:0.139156626506024,-0.150000005960464)
--(axis cs:0.134939759036145,-0.147755676951635)
--(axis cs:0.130722891566265,-0.143029076212775)
--(axis cs:0.126506024096386,-0.107158579719007)
--(axis cs:0.122289156626506,-0.14022794760826)
--(axis cs:0.118072289156627,-0.150000005960464)
--(axis cs:0.113855421686747,-0.0348475301458647)
--(axis cs:0.109638554216867,-0.0750462618432618)
--(axis cs:0.105421686746988,-0.114404789015921)
--(axis cs:0.101204819277108,-0.149220885802899)
--(axis cs:0.0969879518072289,-0.119898332891894)
--(axis cs:0.0927710843373494,-0.150000005960464)
--(axis cs:0.0885542168674699,-0.140203220297988)
--(axis cs:0.0843373493975904,-0.150000005960464)
--(axis cs:0.0801204819277108,-0.150000005960464)
--(axis cs:0.0759036144578313,-0.13124268710744)
--(axis cs:0.0716867469879518,-0.150000005960464)
--(axis cs:0.0674698795180723,-0.150000005960464)
--(axis cs:0.0632530120481928,-0.150000005960464)
--(axis cs:0.0590361445783133,-0.119847617870446)
--(axis cs:0.0548192771084337,-0.150000005960464)
--(axis cs:0.0506024096385542,-0.12819101299194)
--(axis cs:0.0463855421686747,-0.114517801002805)
--(axis cs:0.0421686746987952,-0.150000005960464)
--(axis cs:0.0379518072289157,-0.129913715986213)
--(axis cs:0.0337349397590361,-0.150000005960464)
--(axis cs:0.0295180722891566,-0.150000005960464)
--(axis cs:0.0253012048192771,-0.128607235112523)
--(axis cs:0.0210843373493976,-0.150000005960464)
--(axis cs:0.0168674698795181,-0.112092791701547)
--(axis cs:0.0126506024096386,-0.111158016409058)
--(axis cs:0.00843373493975904,-0.150000005960464)
--(axis cs:0.00421686746987952,-0.150000005960464)
--(axis cs:0,-0.150000005960464)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.150000005960464
0.00421686746987952 -0.150000005960464
0.00843373493975904 -0.150000005960464
0.0126506024096386 -0.150000005960464
0.0168674698795181 -0.150000005960464
0.0210843373493976 -0.150000005960464
0.0253012048192771 -0.150000005960464
0.0295180722891566 -0.150000005960464
0.0337349397590361 -0.150000005960464
0.0379518072289157 -0.150000005960464
0.0421686746987952 -0.139640375996916
0.0463855421686747 -0.150000005960464
0.0506024096385542 -0.150000005960464
0.0548192771084337 -0.150000005960464
0.0590361445783133 -0.150000005960464
0.0632530120481928 -0.139855180905538
0.0674698795180723 -0.134579360590764
0.0716867469879518 -0.147729053922136
0.0759036144578313 -0.150000005960464
0.0801204819277108 -0.150000005960464
0.0843373493975904 -0.150000005960464
0.0885542168674699 -0.150000005960464
0.0927710843373494 -0.150000005960464
0.0969879518072289 -0.150000005960464
0.101204819277108 -0.150000005960464
0.105421686746988 -0.150000005960464
0.109638554216867 -0.150000005960464
0.113855421686747 -0.150000005960464
0.118072289156627 -0.150000005960464
0.122289156626506 -0.150000005960464
0.126506024096386 -0.150000005960464
0.130722891566265 -0.139899450158039
0.134939759036145 -0.150000005960464
0.139156626506024 -0.144015923912958
0.143373493975904 -0.130424563000388
0.147590361445783 -0.150000005960464
0.151807228915663 -0.138452690242562
0.156024096385542 -0.131366749010832
0.160240963855422 -0.150000005960464
0.164457831325301 -0.113184264553005
0.168674698795181 -0.103090111721638
0.17289156626506 -0.111082180761991
0.17710843373494 -0.106112961845655
0.181325301204819 -0.126555266877127
0.185542168674699 -0.108765335680105
0.189759036144578 -0.133009683672282
0.193975903614458 -0.150000005960464
0.198192771084337 -0.150000005960464
0.202409638554217 -0.11462424984588
0.206626506024096 -0.0995575620394601
0.210843373493976 -0.0786241463735917
0.215060240963855 -0.0867386520197048
0.219277108433735 -0.105925595482231
0.223493975903614 -0.094960607472554
0.227710843373494 -0.112310680628978
0.231927710843374 -0.0245146428334829
0.236144578313253 -0.0259622602167753
0.240361445783133 -0.0299175671281323
0.244578313253012 -0.00481586754867324
0.248795180722892 0.383863409315452
0.253012048192771 0.539363014330259
0.257228915662651 0.561450579209878
0.26144578313253 0.565837285357248
0.26566265060241 0.565121497886812
0.269879518072289 0.54746713655249
0.274096385542169 0.57058851933239
0.278313253012048 0.568904564986166
0.282530120481928 0.571362439528466
0.286746987951807 0.573554241680847
0.290963855421687 0.571472835219077
0.295180722891566 0.576520958656817
0.299397590361446 0.587888935510825
0.303614457831325 0.583225852340729
0.307831325301205 0.588027954574879
0.312048192771084 0.60110916452835
0.316265060240964 0.586958189904147
0.320481927710843 0.584057444533019
0.324698795180723 0.627699801333766
0.328915662650602 0.732638625751017
0.333132530120482 0.876414466375383
0.337349397590361 0.92820969403349
0.341566265060241 0.939231710793842
0.34578313253012 0.941718481399247
0.35 0.939586963790665
0.35421686746988 0.940044988317653
0.358433734939759 0.942646081986339
0.362650602409639 0.945814870718558
0.366867469879518 0.944566117896698
0.371084337349398 0.945195364309893
0.375301204819277 0.947166811584527
0.379518072289157 0.944191440422608
0.383734939759036 0.940671326345762
0.387951807228916 0.943742165862357
0.392168674698795 0.944151555027094
0.396385542168675 0.945286410178034
0.400602409638554 0.948379331730756
0.404819277108434 0.943757566408985
0.409036144578313 0.946226945080938
0.413253012048193 0.949113465177984
0.417469879518072 0.946194154492944
0.421686746987952 0.945818573401326
0.425903614457831 0.947135360505932
0.430120481927711 0.947855001672961
0.43433734939759 0.948209296157852
0.43855421686747 0.945894480451579
0.442771084337349 0.948416742870201
0.446987951807229 0.946357881760675
0.451204819277108 0.947606052751843
0.455421686746988 0.946511250957242
0.459638554216868 0.949670780837484
0.463855421686747 0.948605477428665
0.468072289156627 0.949645720178059
0.472289156626506 0.945361400706472
0.476506024096386 0.945476792775957
0.480722891566265 0.947471062043396
0.484939759036145 0.949692049406026
0.489156626506024 0.947329521132532
0.493373493975904 0.948473796031017
0.497590361445783 0.94720082566754
0.501807228915663 0.948830482262311
0.506024096385542 0.947906089224289
0.510240963855422 0.949014294904815
0.514457831325301 0.947674670848362
0.518674698795181 0.950626404248175
0.52289156626506 0.950462763908271
0.52710843373494 0.9469114119938
0.531325301204819 0.947011072817452
0.535542168674699 0.950977110978827
0.539759036144578 0.949862904719279
0.543975903614458 0.949975933579222
0.548192771084337 0.948145150670974
0.552409638554217 0.949949177899504
0.556626506024096 0.947887462135819
0.560843373493976 0.947405912329237
0.565060240963856 0.94757892544045
0.569277108433735 0.948935700560056
0.573493975903615 0.946857147400194
0.577710843373494 0.946945321836336
0.581927710843374 0.950019086878939
0.586144578313253 0.949423086438603
0.590361445783133 0.951446871587037
0.594578313253012 0.949228048196316
0.598795180722892 0.950258954411017
0.603012048192771 0.951349230965012
0.607228915662651 0.950789057539179
0.61144578313253 0.948662094530027
0.61566265060241 0.947200308944179
0.619879518072289 0.951152983743244
0.624096385542169 0.951587225564247
0.628313253012048 0.948982745259346
0.632530120481928 0.949996737067632
0.636746987951807 0.950085230238443
0.640963855421687 0.950699240071502
0.645180722891566 0.948824526703694
0.649397590361446 0.947673434799082
0.653614457831325 0.950077607962858
0.657831325301205 0.951853054686967
0.662048192771084 0.951619263330921
0.666265060240964 0.950809921968763
0.670481927710843 0.947589437941315
0.674698795180723 0.947664786522797
0.678915662650603 0.951229188693431
0.683132530120482 0.95318531414928
0.687349397590362 0.951431104900214
0.691566265060241 0.951695150548781
0.695783132530121 0.951008907111964
0.7 0.951186777823779
0.70421686746988 0.951796571486742
0.708433734939759 0.951565729050351
0.712650602409639 0.948285291576199
0.716867469879518 0.949492008036477
0.721084337349398 0.952952550306152
0.725301204819277 0.950778708705149
0.729518072289157 0.952051683335189
0.733734939759036 0.949847116236264
0.737951807228916 0.950706499571571
0.742168674698795 0.950873710342593
0.746385542168675 0.95113783037065
0.750602409638554 0.951486650429894
0.754819277108434 0.94972226961333
0.759036144578313 0.952784635535791
0.763253012048193 0.950033227390813
0.767469879518072 0.950906115147927
0.771686746987952 0.950256367677465
0.775903614457831 0.949871024527706
0.780120481927711 0.951911530111981
0.78433734939759 0.950854842509036
0.78855421686747 0.951375441145697
0.79277108433735 0.950793779247975
0.796987951807229 0.949452059156189
0.801204819277109 0.953631351769944
0.805421686746988 0.951144811597251
0.809638554216868 0.950604257850003
0.813855421686747 0.951178973466687
0.818072289156627 0.950937744513753
0.822289156626506 0.950138996548587
0.826506024096386 0.951091141633379
0.830722891566265 0.949395660877161
0.834939759036145 0.950327316639365
0.839156626506024 0.951237232195093
0.843373493975904 0.95131552531444
0.847590361445783 0.950632897719302
0.851807228915663 0.95041388091066
0.856024096385542 0.951800213761572
0.860240963855422 0.950703706905804
0.864457831325301 0.951692706661926
0.868674698795181 0.951878888918882
0.87289156626506 0.951045026062887
0.87710843373494 0.952193841299754
0.881325301204819 0.951805251972072
0.885542168674699 0.951546460393064
0.889759036144578 0.952352352258015
0.893975903614458 0.950535111448837
0.898192771084337 0.95258420960756
0.902409638554217 0.951674365530048
0.906626506024097 0.952892529564095
0.910843373493976 0.950617669622933
0.915060240963856 0.952634747249239
0.919277108433735 0.950670639947504
0.923493975903615 0.949797539722426
0.927710843373494 0.950987401839809
0.931927710843374 0.951523592419518
0.936144578313253 0.952999205474178
0.940361445783133 0.953437144671212
0.944578313253012 0.950636908928744
0.948795180722892 0.952997058091364
0.953012048192771 0.952549276391735
0.957228915662651 0.951303219817158
0.96144578313253 0.951296820678344
0.96566265060241 0.95190528498179
0.969879518072289 0.952312301187093
0.974096385542169 0.950822527235384
0.978313253012048 0.952261138256564
0.982530120481928 0.95423667695268
0.986746987951807 0.951774142428805
0.990963855421687 0.949867305585691
0.995180722891566 0.952498906072256
0.999397590361446 0.950991334107856
1.00361445783133 0.951347118796098
1.00783132530121 0.950922452305725
1.01204819277108 0.950294250216737
1.01626506024096 0.953205175516284
1.02048192771084 0.952313375876026
1.02469879518072 0.952287675250258
1.0289156626506 0.952836551776197
1.03313253012048 0.952686641625468
1.03734939759036 0.952822338845958
1.04156626506024 0.953412403742076
1.04578313253012 0.951700686924123
};
\addplot [semithick, color1]
table {%
0 -0.128875005369385
0.00421686746987952 -0.150000005960464
0.00843373493975904 -0.150000005960464
0.0126506024096386 -0.150000005960464
0.0168674698795181 -0.150000005960464
0.0210843373493976 -0.150000005960464
0.0253012048192771 -0.150000005960464
0.0295180722891566 -0.150000005960464
0.0337349397590361 -0.150000005960464
0.0379518072289157 -0.150000005960464
0.0421686746987952 -0.133846474021428
0.0463855421686747 -0.150000005960464
0.0506024096385542 -0.150000005960464
0.0548192771084337 -0.150000005960464
0.0590361445783133 -0.150000005960464
0.0632530120481928 -0.150000005960464
0.0674698795180723 -0.150000005960464
0.0716867469879518 -0.150000005960464
0.0759036144578313 -0.150000005960464
0.0801204819277108 -0.150000005960464
0.0843373493975904 -0.150000005960464
0.0885542168674699 -0.150000005960464
0.0927710843373494 -0.150000005960464
0.0969879518072289 -0.150000005960464
0.101204819277108 -0.150000005960464
0.105421686746988 -0.150000005960464
0.109638554216867 -0.0896291815996972
0.113855421686747 -0.150000005960464
0.118072289156627 -0.150000005960464
0.122289156626506 -0.133857796104186
0.126506024096386 -0.145783968326731
0.130722891566265 -0.132295237735058
0.134939759036145 -0.128216335229414
0.139156626506024 -0.146721448461018
0.143373493975904 -0.150000005960464
0.147590361445783 -0.148838794413841
0.151807228915663 -0.13947992232659
0.156024096385542 -0.150000005960464
0.160240963855422 -0.150000005960464
0.164457831325301 -0.150000005960464
0.168674698795181 -0.150000005960464
0.17289156626506 -0.1363716056565
0.17710843373494 -0.138880177446499
0.181325301204819 -0.133193030759476
0.185542168674699 -0.150000005960464
0.189759036144578 -0.143861134609868
0.193975903614458 -0.137799107179973
0.198192771084337 -0.150000005960464
0.202409638554217 -0.147932954487889
0.206626506024096 -0.129431723963071
0.210843373493976 -0.135570558668958
0.215060240963855 -0.144102141019468
0.219277108433735 -0.150000005960464
0.223493975903614 -0.140771929244642
0.227710843373494 -0.150000005960464
0.231927710843374 -0.0913906300249458
0.236144578313253 -0.133420665979011
0.240361445783133 -0.128987794713074
0.244578313253012 -0.114071034537659
0.248795180722892 -0.150000005960464
0.253012048192771 -0.150000005960464
0.257228915662651 -0.139959464273257
0.26144578313253 -0.142943489767354
0.26566265060241 -0.123338510106745
0.269879518072289 -0.150000005960464
0.274096385542169 -0.150000005960464
0.278313253012048 -0.127514283865533
0.282530120481928 -0.0630790204633484
0.286746987951807 0.208501905282423
0.290963855421687 0.203172271796919
0.295180722891566 0.201414685478148
0.299397590361446 0.272786681439688
0.303614457831325 0.288656896750895
0.307831325301205 0.244801779165108
0.312048192771084 0.412449602787691
0.316265060240964 0.421411748675768
0.320481927710843 0.364437983754285
0.324698795180723 0.489444075636331
0.328915662650602 0.546232588909912
0.333132530120482 0.565851545800296
0.337349397590361 0.573407510396058
0.341566265060241 0.589695102826897
0.34578313253012 0.57933239009762
0.35 0.575089937852652
0.35421686746988 0.573761354401589
0.358433734939759 0.617350371806448
0.362650602409639 0.585969124937793
0.366867469879518 0.579051358557679
0.371084337349398 0.574196830955493
0.375301204819277 0.577057373380299
0.379518072289157 0.578412619899439
0.383734939759036 0.614935241859559
0.387951807228916 0.591894266966217
0.392168674698795 0.603540013751513
0.396385542168675 0.579180583945971
0.400602409638554 0.577676242801577
0.404819277108434 0.579713776778537
0.409036144578313 0.579002554009398
0.413253012048193 0.576603493198187
0.417469879518072 0.578668893667925
0.421686746987952 0.581620743175624
0.425903614457831 0.57862378305288
0.430120481927711 0.577594585461985
0.43433734939759 0.578195385352461
0.43855421686747 0.57966002183658
0.442771084337349 0.597781246980936
0.446987951807229 0.621212807915126
0.451204819277108 0.652751412286833
0.455421686746988 0.622940435033792
0.459638554216868 0.66428534942808
0.463855421686747 0.640769717990858
0.468072289156627 0.703837535229772
0.472289156626506 0.821455519608071
0.476506024096386 0.920704139034364
0.480722891566265 0.939749234520326
0.484939759036145 0.937321027483372
0.489156626506024 0.94131234853354
0.493373493975904 0.940898133081335
0.497590361445783 0.94558881184395
0.501807228915663 0.941706726902497
0.506024096385542 0.944287512310749
0.510240963855422 0.94172083422896
0.514457831325301 0.943254545966302
0.518674698795181 0.945938091533723
0.52289156626506 0.943946703561669
0.52710843373494 0.944982384326953
0.531325301204819 0.944416834615885
0.535542168674699 0.947357128414362
0.539759036144578 0.947631783911145
0.543975903614458 0.945774122499776
0.548192771084337 0.947196898738258
0.552409638554217 0.947909521550349
0.556626506024096 0.947681632727808
0.560843373493976 0.948930970116255
0.565060240963856 0.946601324275319
0.569277108433735 0.946915057234361
0.573493975903615 0.946889403307006
0.577710843373494 0.946586324078408
0.581927710843374 0.950694677645428
0.586144578313253 0.94797643853127
0.590361445783133 0.948483514379801
0.594578313253012 0.941678269131673
0.598795180722892 0.946345841650408
0.603012048192771 0.943399994590089
0.607228915662651 0.949680047018081
0.61144578313253 0.949419151110067
0.61566265060241 0.94805856129154
0.619879518072289 0.94854488513963
0.624096385542169 0.948790757303789
0.628313253012048 0.948241815862457
0.632530120481928 0.950920139892122
0.636746987951807 0.949318450094889
0.640963855421687 0.948922532777913
0.645180722891566 0.950570433568445
0.649397590361446 0.950208259013781
0.653614457831325 0.950182269363011
0.657831325301205 0.950742505595516
0.662048192771084 0.920576006104909
0.666265060240964 0.948383014541594
0.670481927710843 0.946943813714145
0.674698795180723 0.949157323945837
0.678915662650603 0.952116316785255
0.683132530120482 0.950569992027127
0.687349397590362 0.948756304669076
0.691566265060241 0.950574354400464
0.695783132530121 0.949226645631217
0.7 0.948831507590722
0.70421686746988 0.95040569525202
0.708433734939759 0.945733198915469
0.712650602409639 0.949327156787566
0.716867469879518 0.951923957620309
0.721084337349398 0.95131212378743
0.725301204819277 0.949697553371487
0.729518072289157 0.95010601128312
0.733734939759036 0.951215527924662
0.737951807228916 0.949683609106447
0.742168674698795 0.95096096463873
0.746385542168675 0.949897396278372
0.750602409638554 0.949706519245702
0.754819277108434 0.949657588675586
0.759036144578313 0.95164605263403
0.763253012048193 0.952341241021092
0.767469879518072 0.950479811952911
0.771686746987952 0.952326586578835
0.775903614457831 0.949503804831434
0.780120481927711 0.95020536066662
0.78433734939759 0.950396231822305
0.78855421686747 0.951113480240057
0.79277108433735 0.950818781983183
0.796987951807229 0.950111561709353
0.801204819277109 0.949111640706092
0.805421686746988 0.952436608678999
0.809638554216868 0.950221081083653
0.813855421686747 0.949432966830893
0.818072289156627 0.949516448710224
0.822289156626506 0.947869282980131
0.826506024096386 0.947356773940172
0.830722891566265 0.949403285743708
0.834939759036145 0.952720500337396
0.839156626506024 0.951586035216138
0.843373493975904 0.950826645037694
0.847590361445783 0.95085293258543
0.851807228915663 0.949621001474275
0.856024096385542 0.951848527520292
0.860240963855422 0.952045746771861
0.864457831325301 0.951281440334569
0.868674698795181 0.949651540601476
0.87289156626506 0.950108025693238
0.87710843373494 0.95214575345248
0.881325301204819 0.952264674779404
0.885542168674699 0.953460232087164
0.889759036144578 0.95252747062355
0.893975903614458 0.951611306196522
0.898192771084337 0.950905816610718
0.902409638554217 0.94958039698816
0.906626506024097 0.952230860550379
0.910843373493976 0.951493310300068
0.915060240963856 0.951307500954176
0.919277108433735 0.951891614824096
0.923493975903615 0.951128619924705
0.927710843373494 0.950384271612388
0.931927710843374 0.947544711993257
0.936144578313253 0.953516575382301
0.940361445783133 0.952141221258363
0.944578313253012 0.951644373891748
0.948795180722892 0.952013961663485
0.953012048192771 0.950622018319599
0.957228915662651 0.949054679991143
0.96144578313253 0.951665174673105
0.96566265060241 0.95025145060137
0.969879518072289 0.952234681371606
0.974096385542169 0.951562086185903
0.978313253012048 0.950567076755496
0.982530120481928 0.952375657231278
0.986746987951807 0.951200321171815
0.990963855421687 0.953113924814853
0.995180722891566 0.953103540423125
0.999397590361446 0.949565304512932
1.00361445783133 0.952175412243754
1.00783132530121 0.951067199630678
1.01204819277108 0.951583765396145
1.01626506024096 0.952374703840039
1.02048192771084 0.951465462775248
1.02469879518072 0.952513900968388
1.0289156626506 0.951698941540946
1.03313253012048 0.952226134773302
1.03734939759036 0.953519901397297
1.04156626506024 0.953864358326432
1.04578313253012 0.951029974751949
};
\addplot [semithick, color2]
table {%
0 -0.150000005960464
0.00421686746987952 -0.138104026977265
0.00843373493975904 -0.150000005960464
0.0126506024096386 -0.150000005960464
0.0168674698795181 -0.150000005960464
0.0210843373493976 -0.150000005960464
0.0253012048192771 -0.150000005960464
0.0295180722891566 -0.150000005960464
0.0337349397590361 -0.150000005960464
0.0379518072289157 -0.150000005960464
0.0421686746987952 -0.150000005960464
0.0463855421686747 -0.150000005960464
0.0506024096385542 -0.132100220230419
0.0548192771084337 -0.12760696125
0.0590361445783133 -0.139310354930785
0.0632530120481928 -0.0842269234628196
0.0674698795180723 -0.125271829919423
0.0716867469879518 -0.144572725017994
0.0759036144578313 -0.150000005960464
0.0801204819277108 -0.13539863085731
0.0843373493975904 -0.146931985571613
0.0885542168674699 -0.137938496633295
0.0927710843373494 -0.150000005960464
0.0969879518072289 -0.113333663669264
0.101204819277108 -0.120501421365249
0.105421686746988 -0.116731327276234
0.109638554216867 -0.150000005960464
0.113855421686747 -0.113460404001948
0.118072289156627 -0.150000005960464
0.122289156626506 -0.150000005960464
0.126506024096386 -0.150000005960464
0.130722891566265 -0.130020945673083
0.134939759036145 -0.150000005960464
0.139156626506024 -0.150000005960464
0.143373493975904 -0.150000005960464
0.147590361445783 -0.150000005960464
0.151807228915663 -0.138905055568854
0.156024096385542 -0.150000005960464
0.160240963855422 -0.150000005960464
0.164457831325301 -0.150000005960464
0.168674698795181 -0.150000005960464
0.17289156626506 -0.150000005960464
0.17710843373494 -0.132586488173888
0.181325301204819 -0.121841324211284
0.185542168674699 -0.150000005960464
0.189759036144578 -0.150000005960464
0.193975903614458 -0.150000005960464
0.198192771084337 -0.150000005960464
0.202409638554217 -0.150000005960464
0.206626506024096 -0.145011783233025
0.210843373493976 -0.150000005960464
0.215060240963855 -0.150000005960464
0.219277108433735 -0.150000005960464
0.223493975903614 -0.150000005960464
0.227710843373494 -0.150000005960464
0.231927710843374 -0.150000005960464
0.236144578313253 -0.150000005960464
0.240361445783133 -0.150000005960464
0.244578313253012 -0.150000005960464
0.248795180722892 -0.150000005960464
0.253012048192771 -0.13537582147621
0.257228915662651 -0.138385036876801
0.26144578313253 -0.128380128500376
0.26566265060241 -0.137859996051282
0.269879518072289 -0.14212429365482
0.274096385542169 -0.150000005960464
0.278313253012048 -0.150000005960464
0.282530120481928 -0.150000005960464
0.286746987951807 -0.150000005960464
0.290963855421687 -0.150000005960464
0.295180722891566 -0.150000005960464
0.299397590361446 -0.150000005960464
0.303614457831325 -0.150000005960464
0.307831325301205 -0.150000005960464
0.312048192771084 -0.150000005960464
0.316265060240964 -0.150000005960464
0.320481927710843 -0.150000005960464
0.324698795180723 -0.150000005960464
0.328915662650602 -0.150000005960464
0.333132530120482 -0.133736609721764
0.337349397590361 -0.125903742413677
0.341566265060241 -0.111270719525067
0.34578313253012 -0.136245781353103
0.35 -0.105252316387315
0.35421686746988 -0.125248939440277
0.358433734939759 -0.150000005960464
0.362650602409639 -0.150000005960464
0.366867469879518 -0.137043973293501
0.371084337349398 -0.150000005960464
0.375301204819277 -0.150000005960464
0.379518072289157 -0.150000005960464
0.383734939759036 -0.150000005960464
0.387951807228916 -0.150000005960464
0.392168674698795 -0.150000005960464
0.396385542168675 -0.150000005960464
0.400602409638554 -0.150000005960464
0.404819277108434 -0.150000005960464
0.409036144578313 -0.150000005960464
0.413253012048193 -0.150000005960464
0.417469879518072 -0.149017992572028
0.421686746987952 -0.128271799024423
0.425903614457831 -0.150000005960464
0.430120481927711 -0.150000005960464
0.43433734939759 -0.150000005960464
0.43855421686747 -0.150000005960464
0.442771084337349 -0.150000005960464
0.446987951807229 -0.150000005960464
0.451204819277108 -0.150000005960464
0.455421686746988 -0.150000005960464
0.459638554216868 -0.150000005960464
0.463855421686747 -0.150000005960464
0.468072289156627 -0.150000005960464
0.472289156626506 -0.150000005960464
0.476506024096386 -0.150000005960464
0.480722891566265 -0.150000005960464
0.484939759036145 -0.150000005960464
0.489156626506024 -0.150000005960464
0.493373493975904 -0.150000005960464
0.497590361445783 -0.150000005960464
0.501807228915663 -0.150000005960464
0.506024096385542 -0.150000005960464
0.510240963855422 -0.150000005960464
0.514457831325301 -0.150000005960464
0.518674698795181 -0.150000005960464
0.52289156626506 -0.150000005960464
0.52710843373494 -0.150000005960464
0.531325301204819 -0.123121833914585
0.535542168674699 -0.150000005960464
0.539759036144578 -0.116117739133702
0.543975903614458 -0.129846623470355
0.548192771084337 -0.129152191846565
0.552409638554217 -0.150000005960464
0.556626506024096 -0.150000005960464
0.560843373493976 -0.150000005960464
0.565060240963856 -0.150000005960464
0.569277108433735 -0.150000005960464
0.573493975903615 -0.150000005960464
0.577710843373494 -0.117818976625967
0.581927710843374 -0.129717548171781
0.586144578313253 -0.128978053427511
0.590361445783133 -0.104081300806333
0.594578313253012 -0.136106423295611
0.598795180722892 -0.122282283510907
0.603012048192771 -0.13319282403425
0.607228915662651 -0.147846785038011
0.61144578313253 -0.148979015389574
0.61566265060241 -0.150000005960464
0.619879518072289 -0.119466136609392
0.624096385542169 -0.127049990004543
0.628313253012048 -0.109730718990288
0.632530120481928 -0.145049387395509
0.636746987951807 -0.150000005960464
0.640963855421687 -0.128074291891209
0.645180722891566 -0.141265411373851
0.649397590361446 -0.150000005960464
0.653614457831325 -0.150000005960464
0.657831325301205 -0.139753488938247
0.662048192771084 -0.140217759987116
0.666265060240964 -0.145491378454102
0.670481927710843 -0.122945343364967
0.674698795180723 -0.147037531748966
0.678915662650603 -0.143047806802277
0.683132530120482 -0.137584072517169
0.687349397590362 -0.121357629960979
0.691566265060241 -0.127503824465285
0.695783132530121 -0.142180146058989
0.7 -0.133376229038006
0.70421686746988 -0.0764551812115223
0.708433734939759 -0.106827805642833
0.712650602409639 -0.132859524366634
0.716867469879518 -0.150000005960464
0.721084337349398 -0.150000005960464
0.725301204819277 -0.150000005960464
0.729518072289157 -0.150000005960464
0.733734939759036 -0.0976397027357302
0.737951807228916 -0.0870455821626303
0.742168674698795 -0.136228271809699
0.746385542168675 -0.0717102891167207
0.750602409638554 -0.131630913186614
0.754819277108434 -0.124731712870279
0.759036144578313 -0.142295008087909
0.763253012048193 -0.143359633240979
0.767469879518072 -0.150000005960464
0.771686746987952 -0.118756190373468
0.775903614457831 -0.135895835020534
0.780120481927711 -0.145880597474809
0.78433734939759 -0.136178080132925
0.78855421686747 -0.135101953089455
0.79277108433735 -0.129029387046243
0.796987951807229 -0.139371797595892
0.801204819277109 -0.131831242308356
0.805421686746988 -0.133142454759612
0.809638554216868 -0.148014712189102
0.813855421686747 -0.150000005960464
0.818072289156627 -0.143355414448277
0.822289156626506 -0.142065506020792
0.826506024096386 -0.0849133746441476
0.830722891566265 -0.0745926752366767
0.834939759036145 0.0577523813401734
0.839156626506024 0.0911621341258215
0.843373493975904 0.169501309783577
0.847590361445783 0.206199159847978
0.851807228915663 0.233269047358072
0.856024096385542 0.228614364509205
0.860240963855422 0.231030237038534
0.864457831325301 0.269953720746452
0.868674698795181 0.350869816039726
0.87289156626506 0.346997257266717
0.87710843373494 0.378235133861176
0.881325301204819 0.489404616097047
0.885542168674699 0.622451859880043
0.889759036144578 0.609539456266302
0.893975903614458 0.593782028668086
0.898192771084337 0.642978514192333
0.902409638554217 0.576615997423918
0.906626506024097 0.59851568747884
0.910843373493976 0.656641399718429
0.915060240963856 0.623604409513013
0.919277108433735 0.593754919007763
0.923493975903615 0.593320206608025
0.927710843373494 0.583443896691737
0.931927710843374 0.592340375309198
0.936144578313253 0.631213501297019
0.940361445783133 0.641115388667883
0.944578313253012 0.733567170260211
0.948795180722892 0.853380252388631
0.953012048192771 0.935297714268314
0.957228915662651 0.907157392555237
0.96144578313253 0.928072574477085
0.96566265060241 0.936904311150248
0.969879518072289 0.915406111446681
0.974096385542169 0.93876056588845
0.978313253012048 0.940277812951468
0.982530120481928 0.939582629649758
0.986746987951807 0.938897371404304
0.990963855421687 0.944968408605702
0.995180722891566 0.945890133938883
0.999397590361446 0.943678575213409
1.00361445783133 0.944251227381507
1.00783132530121 0.943013896286808
1.01204819277108 0.945648859485104
1.01626506024096 0.948664099401876
1.02048192771084 0.948394301753198
1.02469879518072 0.947377461776672
1.0289156626506 0.947976315018379
1.03313253012048 0.949609375095377
1.03734939759036 0.950437747374029
1.04156626506024 0.950112125573224
1.04578313253012 0.950161475148251
};
\addplot [semithick, color3]
table {%
0 -0.150000005960464
0.00421686746987952 -0.150000005960464
0.00843373493975904 -0.150000005960464
0.0126506024096386 -0.128617092301706
0.0168674698795181 -0.129131695688414
0.0210843373493976 -0.150000005960464
0.0253012048192771 -0.138223066178384
0.0295180722891566 -0.150000005960464
0.0337349397590361 -0.150000005960464
0.0379518072289157 -0.138942297300207
0.0421686746987952 -0.150000005960464
0.0463855421686747 -0.130466688182604
0.0506024096385542 -0.137993931631722
0.0548192771084337 -0.150000005960464
0.0590361445783133 -0.133400807037327
0.0632530120481928 -0.150000005960464
0.0674698795180723 -0.150000005960464
0.0716867469879518 -0.150000005960464
0.0759036144578313 -0.139673909533988
0.0801204819277108 -0.150000005960464
0.0843373493975904 -0.150000005960464
0.0885542168674699 -0.144606774965516
0.0927710843373494 -0.150000005960464
0.0969879518072289 -0.133428726176829
0.101204819277108 -0.14957109232212
0.105421686746988 -0.130404473924635
0.109638554216867 -0.108737201007139
0.113855421686747 -0.0866073868806153
0.118072289156627 -0.150000005960464
0.122289156626506 -0.144620387603455
0.126506024096386 -0.126415361380744
0.130722891566265 -0.145186309926253
0.134939759036145 -0.148764479820535
0.139156626506024 -0.150000005960464
0.143373493975904 -0.136574893293648
0.147590361445783 -0.136458350278358
0.151807228915663 -0.150000005960464
0.156024096385542 -0.150000005960464
0.160240963855422 -0.128319685570494
0.164457831325301 -0.136229379607093
0.168674698795181 -0.122180867677143
0.17289156626506 -0.13678982068577
0.17710843373494 -0.150000005960464
0.181325301204819 -0.127863637118053
0.185542168674699 -0.150000005960464
0.189759036144578 -0.1418758246156
0.193975903614458 -0.130422415516967
0.198192771084337 -0.150000005960464
0.202409638554217 -0.150000005960464
0.206626506024096 -0.133258047452551
0.210843373493976 -0.14731380474156
0.215060240963855 -0.150000005960464
0.219277108433735 -0.150000005960464
0.223493975903614 -0.150000005960464
0.227710843373494 -0.129685048348251
0.231927710843374 -0.150000005960464
0.236144578313253 -0.150000005960464
0.240361445783133 -0.150000005960464
0.244578313253012 -0.150000005960464
0.248795180722892 -0.150000005960464
0.253012048192771 -0.150000005960464
0.257228915662651 -0.150000005960464
0.26144578313253 -0.144959202034859
0.26566265060241 -0.150000005960464
0.269879518072289 -0.150000005960464
0.274096385542169 -0.150000005960464
0.278313253012048 -0.150000005960464
0.282530120481928 -0.150000005960464
0.286746987951807 -0.150000005960464
0.290963855421687 -0.150000005960464
0.295180722891566 -0.150000005960464
0.299397590361446 -0.131851373483335
0.303614457831325 -0.113735756044015
0.307831325301205 -0.147323818311524
0.312048192771084 -0.113885453882851
0.316265060240964 -0.135691328061615
0.320481927710843 -0.105914218734328
0.324698795180723 -0.115549359289928
0.328915662650602 -0.135591566559646
0.333132530120482 -0.150000005960464
0.337349397590361 -0.150000005960464
0.341566265060241 -0.134525797541367
0.34578313253012 -0.139961039045924
0.35 -0.150000005960464
0.35421686746988 -0.150000005960464
0.358433734939759 -0.129948023351004
0.362650602409639 -0.124437858953677
0.366867469879518 -0.143324457655417
0.371084337349398 -0.150000005960464
0.375301204819277 -0.150000005960464
0.379518072289157 -0.143965212813394
0.383734939759036 -0.140247292663088
0.387951807228916 -0.150000005960464
0.392168674698795 -0.150000005960464
0.396385542168675 -0.150000005960464
0.400602409638554 -0.150000005960464
0.404819277108434 -0.150000005960464
0.409036144578313 -0.136241614852175
0.413253012048193 -0.150000005960464
0.417469879518072 -0.150000005960464
0.421686746987952 -0.150000005960464
0.425903614457831 -0.150000005960464
0.430120481927711 -0.120644358320654
0.43433734939759 -0.150000005960464
0.43855421686747 -0.135746693603437
0.442771084337349 -0.150000005960464
0.446987951807229 -0.128655149392189
0.451204819277108 -0.150000005960464
0.455421686746988 -0.150000005960464
0.459638554216868 -0.150000005960464
0.463855421686747 -0.150000005960464
0.468072289156627 -0.150000005960464
0.472289156626506 -0.150000005960464
0.476506024096386 -0.150000005960464
0.480722891566265 -0.150000005960464
0.484939759036145 -0.143486864505476
0.489156626506024 -0.150000005960464
0.493373493975904 -0.142439815975055
0.497590361445783 -0.149689232327913
0.501807228915663 -0.144836037551719
0.506024096385542 -0.14403322385827
0.510240963855422 -0.150000005960464
0.514457831325301 -0.150000005960464
0.518674698795181 -0.150000005960464
0.52289156626506 -0.150000005960464
0.52710843373494 -0.150000005960464
0.531325301204819 -0.145788928643747
0.535542168674699 -0.149939791701772
0.539759036144578 -0.131641823420071
0.543975903614458 -0.150000005960464
0.548192771084337 -0.150000005960464
0.552409638554217 -0.134831038955129
0.556626506024096 -0.150000005960464
0.560843373493976 -0.150000005960464
0.565060240963856 -0.144438412442893
0.569277108433735 -0.139626630936518
0.573493975903615 -0.150000005960464
0.577710843373494 -0.12875696538106
0.581927710843374 -0.150000005960464
0.586144578313253 -0.133067307004941
0.590361445783133 -0.107240209930506
0.594578313253012 -0.134501470552772
0.598795180722892 -0.11665171187433
0.603012048192771 -0.135117095070926
0.607228915662651 -0.129355874715521
0.61144578313253 -0.139757503727539
0.61566265060241 -0.150000005960464
0.619879518072289 -0.150000005960464
0.624096385542169 -0.137811961600746
0.628313253012048 -0.150000005960464
0.632530120481928 -0.150000005960464
0.636746987951807 -0.150000005960464
0.640963855421687 -0.150000005960464
0.645180722891566 -0.134517340435557
0.649397590361446 -0.13341264263271
0.653614457831325 -0.150000005960464
0.657831325301205 -0.130217498325439
0.662048192771084 -0.100664766095456
0.666265060240964 -0.150000005960464
0.670481927710843 -0.144300970283635
0.674698795180723 -0.150000005960464
0.678915662650603 -0.150000005960464
0.683132530120482 -0.13318286085151
0.687349397590362 -0.139181197412257
0.691566265060241 -0.0942042413860959
0.695783132530121 -0.109433399212163
0.7 -0.0772321501284029
0.70421686746988 -0.0929314933244066
0.708433734939759 -0.144338156123082
0.712650602409639 -0.111247075977814
0.716867469879518 -0.115476060174649
0.721084337349398 -0.125454000318551
0.725301204819277 -0.102318964604929
0.729518072289157 -0.0958194935121434
0.733734939759036 -0.0382125250655671
0.737951807228916 -0.0495387587716843
0.742168674698795 -0.0449357943667766
0.746385542168675 0.0651862885996061
0.750602409638554 0.198258664921944
0.754819277108434 0.214569714884865
0.759036144578313 0.179144032579288
0.763253012048193 0.175828552963803
0.767469879518072 0.20502391971392
0.771686746987952 0.20938244777333
0.775903614457831 0.209486598762364
0.780120481927711 0.213416576272815
0.78433734939759 0.231258338986362
0.78855421686747 0.225213009294174
0.79277108433735 0.214452129525981
0.796987951807229 0.229469953630266
0.801204819277109 0.215968797105328
0.805421686746988 0.212815226853695
0.809638554216868 0.215236643121364
0.813855421686747 0.216495929508572
0.818072289156627 0.216979000024307
0.822289156626506 0.231828184192197
0.826506024096386 0.215206944462483
0.830722891566265 0.233919180619373
0.834939759036145 0.237539365877947
0.839156626506024 0.216116402115647
0.843373493975904 0.215186488730946
0.847590361445783 0.215228911943603
0.851807228915663 0.221341755966994
0.856024096385542 0.234913533297642
0.860240963855422 0.217163709857247
0.864457831325301 0.217152181790675
0.868674698795181 0.216170118773681
0.87289156626506 0.2231376105483
0.87710843373494 0.216287397209683
0.881325301204819 0.217641773455883
0.885542168674699 0.232871987012371
0.889759036144578 0.254427243817481
0.893975903614458 0.279060951819703
0.898192771084337 0.261620321773238
0.902409638554217 0.329667169508811
0.906626506024097 0.374183076474661
0.910843373493976 0.372281885469336
0.915060240963856 0.436187978571656
0.919277108433735 0.402722262063135
0.923493975903615 0.532438145700192
0.927710843373494 0.542808922956024
0.931927710843374 0.556902923437909
0.936144578313253 0.573063958234173
0.940361445783133 0.573794073735822
0.944578313253012 0.576631907659283
0.948795180722892 0.576462622624673
0.953012048192771 0.578458834188945
0.957228915662651 0.577290704640453
0.96144578313253 0.580268518457962
0.96566265060241 0.580046392436896
0.969879518072289 0.580208517080089
0.974096385542169 0.581189075299337
0.978313253012048 0.582610276480759
0.982530120481928 0.582699109042081
0.986746987951807 0.579477178691118
0.990963855421687 0.583433932505932
0.995180722891566 0.582765287660983
0.999397590361446 0.585038221556574
1.00361445783133 0.583177533505825
1.00783132530121 0.590868310230582
1.01204819277108 0.596609425615748
1.01626506024096 0.587994534381868
1.02048192771084 0.583383529260899
1.02469879518072 0.584124100926402
1.0289156626506 0.594752281265733
1.03313253012048 0.601257354919119
1.03734939759036 0.594622995868108
1.04156626506024 0.599302348947034
1.04578313253012 0.583668854325639
};
\end{axis}

\end{tikzpicture}

==> figures/maze400reward.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[width = \columnwidth,
height = 0.5\columnwidth,
xlabel={\small{Steps in Millions}},
ylabel={\small{Extrinsic Reward}},
xmin=-0.069718875502008, xmax=1.46409638554217,
ymin=-0.465638357737381, ymax=0.978405381354782,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{VPC},{PRED},{ICM},{A3C}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none, font=\small, fill=none},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [fill=color0, fill opacity=0.3] (axis cs:0,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.123694779116466,-0.400000005960464)
--(axis cs:0.129317269076305,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.146184738955823,-0.397331327642238)
--(axis cs:0.151807228915663,-0.398404602969046)
--(axis cs:0.157429718875502,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.179919678714859,-0.400000005960464)
--(axis cs:0.185542168674699,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.213654618473896,-0.398525262121808)
--(axis cs:0.219277108433735,-0.397241823305331)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.241767068273092,-0.399844938189265)
--(axis cs:0.247389558232932,-0.396513854195038)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.281124497991968,-0.39726600780813)
--(axis cs:0.286746987951807,-0.398356377694537)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.320481927710843,-0.399571105070393)
--(axis cs:0.326104417670683,-0.396314744784659)
--(axis cs:0.331726907630522,-0.399656960898536)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.342971887550201,-0.398705651622989)
--(axis cs:0.34859437751004,-0.396885663068286)
--(axis cs:0.35421686746988,-0.393890539410003)
--(axis cs:0.359839357429719,-0.397466594971593)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.382329317269076,-0.399239130277556)
--(axis cs:0.387951807228916,-0.396091484519114)
--(axis cs:0.393574297188755,-0.396293051198106)
--(axis cs:0.399196787148594,-0.396775409680582)
--(axis cs:0.404819277108434,-0.390369665751108)
--(axis cs:0.410441767068273,-0.396246262119261)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.421686746987952,-0.397465054448389)
--(axis cs:0.427309236947791,-0.398213402674361)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.43855421686747,-0.39727214680101)
--(axis cs:0.444176706827309,-0.396093982526512)
--(axis cs:0.449799196787149,-0.398265331715617)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.472289156626506,-0.400000005960464)
--(axis cs:0.477911646586345,-0.400000005960464)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.489156626506024,-0.397311352743755)
--(axis cs:0.494779116465863,-0.398432671136462)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.506024096385542,-0.396156941056255)
--(axis cs:0.511646586345382,-0.395428513344433)
--(axis cs:0.517269076305221,-0.399825981611222)
--(axis cs:0.52289156626506,-0.400000005960464)
--(axis cs:0.5285140562249,-0.392849904752513)
--(axis cs:0.534136546184739,-0.383957479814733)
--(axis cs:0.539759036144578,-0.379310957995289)
--(axis cs:0.545381526104418,-0.387773558414959)
--(axis cs:0.551004016064257,-0.376496707221497)
--(axis cs:0.556626506024096,-0.397103961782281)
--(axis cs:0.562248995983936,-0.382263418824151)
--(axis cs:0.567871485943775,-0.397422044742827)
--(axis cs:0.573493975903614,-0.396554216938133)
--(axis cs:0.579116465863454,-0.390239788566785)
--(axis cs:0.584738955823293,-0.394241205732289)
--(axis cs:0.590361445783133,-0.395784406133933)
--(axis cs:0.595983935742972,-0.396067603495802)
--(axis cs:0.601606425702811,-0.393423135652259)
--(axis cs:0.607228915662651,-0.388861140655008)
--(axis cs:0.61285140562249,-0.367600660099321)
--(axis cs:0.618473895582329,-0.332897104795171)
--(axis cs:0.624096385542169,-0.347442283469403)
--(axis cs:0.629718875502008,-0.24043869438515)
--(axis cs:0.635341365461847,-0.253162275005426)
--(axis cs:0.640963855421687,-0.181614325804023)
--(axis cs:0.646586345381526,-0.0579851261609097)
--(axis cs:0.652208835341366,0.0413451421257655)
--(axis cs:0.657831325301205,0.0967615460200149)
--(axis cs:0.663453815261044,0.104784825236026)
--(axis cs:0.669076305220884,0.104598952420266)
--(axis cs:0.674698795180723,0.105686431406468)
--(axis cs:0.680321285140562,-0.0222352473465932)
--(axis cs:0.685943775100402,-0.252462644636851)
--(axis cs:0.691566265060241,-0.290367697638699)
--(axis cs:0.69718875502008,-0.239551520085977)
--(axis cs:0.70281124497992,-0.027031542032281)
--(axis cs:0.708433734939759,-0.0409678449605252)
--(axis cs:0.714056224899598,0.0946523215241538)
--(axis cs:0.719678714859438,0.179389772982311)
--(axis cs:0.725301204819277,0.266860540394898)
--(axis cs:0.730923694779117,0.167667700547318)
--(axis cs:0.736546184738956,0.117870775201415)
--(axis cs:0.742168674698795,0.110272849181703)
--(axis cs:0.747791164658635,0.110536383673021)
--(axis cs:0.753413654618474,0.111113292581673)
--(axis cs:0.759036144578313,0.111667653100136)
--(axis cs:0.764658634538153,0.110605568513043)
--(axis cs:0.770281124497992,0.109116267395245)
--(axis cs:0.775903614457831,0.109210740365246)
--(axis cs:0.781526104417671,0.172102250855895)
--(axis cs:0.78714859437751,0.134783644136121)
--(axis cs:0.792771084337349,0.11026898003083)
--(axis cs:0.798393574297189,0.111950143924858)
--(axis cs:0.804016064257028,0.11343025655172)
--(axis cs:0.809638554216868,0.189754209921663)
--(axis cs:0.815261044176707,0.286867915374233)
--(axis cs:0.820883534136546,0.264320625075986)
--(axis cs:0.826506024096386,0.48585428203235)
--(axis cs:0.832128514056225,0.759429440264699)
--(axis cs:0.837751004016064,0.54022719548076)
--(axis cs:0.843373493975904,0.665652882632847)
--(axis cs:0.848995983935743,0.761776818492701)
--(axis cs:0.854618473895582,0.837563742532833)
--(axis cs:0.860240963855422,0.868771375128469)
--(axis cs:0.865863453815261,0.87384073039301)
--(axis cs:0.8714859437751,0.890221814952383)
--(axis cs:0.87710843373494,0.88062837870742)
--(axis cs:0.882730923694779,0.876254161570494)
--(axis cs:0.888353413654619,0.887712645573999)
--(axis cs:0.893975903614458,0.88993999692773)
--(axis cs:0.899598393574297,0.89044254549573)
--(axis cs:0.905220883534137,0.894130482422606)
--(axis cs:0.910843373493976,0.890990961062077)
--(axis cs:0.916465863453815,0.892721350011377)
--(axis cs:0.922088353413655,0.893336052168655)
--(axis cs:0.927710843373494,0.899610024082214)
--(axis cs:0.933333333333333,0.871738695069177)
--(axis cs:0.938955823293173,0.89814781941355)
--(axis cs:0.944578313253012,0.893173560100205)
--(axis cs:0.950200803212851,0.891058738732934)
--(axis cs:0.955823293172691,0.896180175506731)
--(axis cs:0.96144578313253,0.892191351621044)
--(axis cs:0.96706827309237,0.896124050393402)
--(axis cs:0.972690763052209,0.897362880272935)
--(axis cs:0.978313253012048,0.896330375425453)
--(axis cs:0.983935742971888,0.89775889290916)
--(axis cs:0.989558232931727,0.902493623408468)
--(axis cs:0.995180722891566,0.900325097269964)
--(axis cs:1.00080321285141,0.903321938088509)
--(axis cs:1.00642570281124,0.900756567893194)
--(axis cs:1.01204819277108,0.901356096675771)
--(axis cs:1.01767068273092,0.898188596617713)
--(axis cs:1.02329317269076,0.89446401340696)
--(axis cs:1.0289156626506,0.899371372662302)
--(axis cs:1.03453815261044,0.899749682066029)
--(axis cs:1.04016064257028,0.90543230922852)
--(axis cs:1.04578313253012,0.903783963125531)
--(axis cs:1.05140562248996,0.899541508500985)
--(axis cs:1.0570281124498,0.900976906328269)
--(axis cs:1.06265060240964,0.898320298657495)
--(axis cs:1.06827309236948,0.900278486284773)
--(axis cs:1.07389558232932,0.903414651241881)
--(axis cs:1.07951807228916,0.905423321583712)
--(axis cs:1.085140562249,0.904630678311292)
--(axis cs:1.09076305220884,0.905121721238619)
--(axis cs:1.09638554216867,0.904300920111767)
--(axis cs:1.10200803212851,0.899749730927679)
--(axis cs:1.10763052208835,0.903494116439244)
--(axis cs:1.11325301204819,0.902654280097584)
--(axis cs:1.11887550200803,0.905468216735272)
--(axis cs:1.12449799196787,0.904491235095256)
--(axis cs:1.13012048192771,0.897665698315399)
--(axis cs:1.13574297188755,0.904044542094721)
--(axis cs:1.14136546184739,0.901737159383915)
--(axis cs:1.14698795180723,0.903831940007965)
--(axis cs:1.15261044176707,0.899623404360893)
--(axis cs:1.15823293172691,0.900746220639137)
--(axis cs:1.16385542168675,0.901925525960714)
--(axis cs:1.16947791164659,0.9052423804721)
--(axis cs:1.17510040160643,0.905707292874744)
--(axis cs:1.18072289156627,0.906927940027817)
--(axis cs:1.1863453815261,0.908858326583722)
--(axis cs:1.19196787148594,0.905527551692189)
--(axis cs:1.19759036144578,0.906116678300756)
--(axis cs:1.20321285140562,0.905415308130246)
--(axis cs:1.20883534136546,0.899804962550676)
--(axis cs:1.2144578313253,0.902946524736431)
--(axis cs:1.22008032128514,0.90209452622554)
--(axis cs:1.22570281124498,0.903659911041024)
--(axis cs:1.23132530120482,0.907044238217992)
--(axis cs:1.23694779116466,0.90568800851062)
--(axis cs:1.2425702811245,0.904872617606273)
--(axis cs:1.24819277108434,0.90162151147491)
--(axis cs:1.25381526104418,0.907157690054068)
--(axis cs:1.25943775100402,0.904889142631251)
--(axis cs:1.26506024096386,0.901848170026804)
--(axis cs:1.27068273092369,0.90096428538958)
--(axis cs:1.27630522088353,0.906029664885111)
--(axis cs:1.28192771084337,0.903956314266048)
--(axis cs:1.28755020080321,0.908524335013662)
--(axis cs:1.29317269076305,0.908265878188799)
--(axis cs:1.29879518072289,0.906589517998563)
--(axis cs:1.30441767068273,0.908025011590279)
--(axis cs:1.31004016064257,0.905327266021154)
--(axis cs:1.31566265060241,0.902311206816806)
--(axis cs:1.32128514056225,0.905002296705941)
--(axis cs:1.32690763052209,0.90412784762083)
--(axis cs:1.33253012048193,0.905698564520399)
--(axis cs:1.33815261044177,0.910098848633273)
--(axis cs:1.34377510040161,0.906252092223228)
--(axis cs:1.34939759036145,0.907684394465708)
--(axis cs:1.35502008032129,0.905753306570419)
--(axis cs:1.36064257028112,0.906754388779578)
--(axis cs:1.36626506024096,0.908980237662678)
--(axis cs:1.3718875502008,0.908894962502912)
--(axis cs:1.37751004016064,0.904905753135023)
--(axis cs:1.38313253012048,0.909111802618724)
--(axis cs:1.38875502008032,0.909523353955893)
--(axis cs:1.39437751004016,0.909044603333562)
--(axis cs:1.39437751004016,0.912767029577866)
--(axis cs:1.39437751004016,0.912767029577866)
--(axis cs:1.38875502008032,0.911469492761749)
--(axis cs:1.38313253012048,0.911867546172788)
--(axis cs:1.37751004016064,0.909794467749071)
--(axis cs:1.3718875502008,0.910816429239681)
--(axis cs:1.36626506024096,0.911185558401349)
--(axis cs:1.36064257028112,0.909075391297316)
--(axis cs:1.35502008032129,0.90910171579513)
--(axis cs:1.34939759036145,0.911512746258725)
--(axis cs:1.34377510040161,0.907479034262461)
--(axis cs:1.33815261044177,0.911592946269431)
--(axis cs:1.33253012048193,0.911047124041273)
--(axis cs:1.32690763052209,0.90849696785806)
--(axis cs:1.32128514056225,0.910296567015976)
--(axis cs:1.31566265060241,0.905556597529811)
--(axis cs:1.31004016064257,0.91112315964442)
--(axis cs:1.30441767068273,0.909503433158384)
--(axis cs:1.29879518072289,0.908183763783462)
--(axis cs:1.29317269076305,0.908748254431312)
--(axis cs:1.28755020080321,0.910439830448425)
--(axis cs:1.28192771084337,0.908545425368944)
--(axis cs:1.27630522088353,0.908311727047469)
--(axis cs:1.27068273092369,0.908364590954173)
--(axis cs:1.26506024096386,0.907094991742507)
--(axis cs:1.25943775100402,0.910405198736089)
--(axis cs:1.25381526104418,0.91073854007678)
--(axis cs:1.24819277108434,0.907417142122575)
--(axis cs:1.2425702811245,0.906440931997482)
--(axis cs:1.23694779116466,0.909777806541001)
--(axis cs:1.23132530120482,0.91060846268552)
--(axis cs:1.22570281124498,0.909230481574928)
--(axis cs:1.22008032128514,0.907134601158778)
--(axis cs:1.2144578313253,0.904982359354762)
--(axis cs:1.20883534136546,0.902778546707473)
--(axis cs:1.20321285140562,0.905826130166804)
--(axis cs:1.19759036144578,0.90854858654559)
--(axis cs:1.19196787148594,0.907256634574898)
--(axis cs:1.1863453815261,0.911807721274627)
--(axis cs:1.18072289156627,0.907845219495275)
--(axis cs:1.17510040160643,0.907746583227052)
--(axis cs:1.16947791164659,0.909514919165823)
--(axis cs:1.16385542168675,0.907283129854263)
--(axis cs:1.15823293172691,0.906144798767049)
--(axis cs:1.15261044176707,0.908721089125991)
--(axis cs:1.14698795180723,0.905239371430636)
--(axis cs:1.14136546184739,0.911252217637911)
--(axis cs:1.13574297188755,0.906280299323487)
--(axis cs:1.13012048192771,0.902796646560591)
--(axis cs:1.12449799196787,0.909410727627143)
--(axis cs:1.11887550200803,0.907539972406236)
--(axis cs:1.11325301204819,0.903935024177543)
--(axis cs:1.10763052208835,0.906520313303054)
--(axis cs:1.10200803212851,0.902226295150464)
--(axis cs:1.09638554216867,0.907308391944852)
--(axis cs:1.09076305220884,0.907121600851613)
--(axis cs:1.085140562249,0.905767497091376)
--(axis cs:1.07951807228916,0.905670303268781)
--(axis cs:1.07389558232932,0.907517646674087)
--(axis cs:1.06827309236948,0.901890411483681)
--(axis cs:1.06265060240964,0.901855881979465)
--(axis cs:1.0570281124498,0.902665708222702)
--(axis cs:1.05140562248996,0.903113463384876)
--(axis cs:1.04578313253012,0.909701947737398)
--(axis cs:1.04016064257028,0.908247758252543)
--(axis cs:1.03453815261044,0.907028613448254)
--(axis cs:1.0289156626506,0.90264523940061)
--(axis cs:1.02329317269076,0.898893014490975)
--(axis cs:1.01767068273092,0.900856578405488)
--(axis cs:1.01204819277108,0.905762412526586)
--(axis cs:1.00642570281124,0.90325640012027)
--(axis cs:1.00080321285141,0.90510885064885)
--(axis cs:0.995180722891566,0.90564016118998)
--(axis cs:0.989558232931727,0.907861803191435)
--(axis cs:0.983935742971888,0.905153844131428)
--(axis cs:0.978313253012048,0.90244681762391)
--(axis cs:0.972690763052209,0.904278217579777)
--(axis cs:0.96706827309237,0.903114959915408)
--(axis cs:0.96144578313253,0.897507342530151)
--(axis cs:0.955823293172691,0.899595742004336)
--(axis cs:0.950200803212851,0.898218179033032)
--(axis cs:0.944578313253012,0.900217994356869)
--(axis cs:0.938955823293173,0.903194611772005)
--(axis cs:0.933333333333333,0.89803094152376)
--(axis cs:0.927710843373494,0.905619823883815)
--(axis cs:0.922088353413655,0.89860797039319)
--(axis cs:0.916465863453815,0.902222590015272)
--(axis cs:0.910843373493976,0.902683199073909)
--(axis cs:0.905220883534137,0.898255398165145)
--(axis cs:0.899598393574297,0.899723826104364)
--(axis cs:0.893975903614458,0.902875176121848)
--(axis cs:0.888353413654619,0.899552075800987)
--(axis cs:0.882730923694779,0.89206260310688)
--(axis cs:0.87710843373494,0.899755464315513)
--(axis cs:0.8714859437751,0.905636388875918)
--(axis cs:0.865863453815261,0.893932621026926)
--(axis cs:0.860240963855422,0.899815302071363)
--(axis cs:0.854618473895582,0.891995839975322)
--(axis cs:0.848995983935743,0.885163773366411)
--(axis cs:0.843373493975904,0.875457845135262)
--(axis cs:0.837751004016064,0.852460932210585)
--(axis cs:0.832128514056225,0.88450852507833)
--(axis cs:0.826506024096386,0.85973174031678)
--(axis cs:0.820883534136546,0.837546362617973)
--(axis cs:0.815261044176707,0.838742116460023)
--(axis cs:0.809638554216868,0.826862028408245)
--(axis cs:0.804016064257028,0.821860423377503)
--(axis cs:0.798393574297189,0.818337678207436)
--(axis cs:0.792771084337349,0.814336405587224)
--(axis cs:0.78714859437751,0.81723136262715)
--(axis cs:0.781526104417671,0.824133897485475)
--(axis cs:0.775903614457831,0.811818232284064)
--(axis cs:0.770281124497992,0.811594159808126)
--(axis cs:0.764658634538153,0.815138893652437)
--(axis cs:0.759036144578313,0.817666829742903)
--(axis cs:0.753413654618474,0.81635309944123)
--(axis cs:0.747791164658635,0.815005451266407)
--(axis cs:0.742168674698795,0.814377093220275)
--(axis cs:0.736546184738956,0.816415802666769)
--(axis cs:0.730923694779117,0.82118498065394)
--(axis cs:0.725301204819277,0.828120930093825)
--(axis cs:0.719678714859438,0.815497063599027)
--(axis cs:0.714056224899598,0.778527690694967)
--(axis cs:0.708433734939759,0.567850841588984)
--(axis cs:0.70281124497992,0.531373666183812)
--(axis cs:0.69718875502008,0.41748590014639)
--(axis cs:0.691566265060241,0.393118268218858)
--(axis cs:0.685943775100402,0.408779393464026)
--(axis cs:0.680321285140562,0.551463195558768)
--(axis cs:0.674698795180723,0.797946976976048)
--(axis cs:0.669076305220884,0.801023125855504)
--(axis cs:0.663453815261044,0.801559551808997)
--(axis cs:0.657831325301205,0.782689839683514)
--(axis cs:0.652208835341366,0.675649980195032)
--(axis cs:0.646586345381526,0.541376843186654)
--(axis cs:0.640963855421687,0.434276455317388)
--(axis cs:0.635341365461847,0.366480310533958)
--(axis cs:0.629718875502008,0.310632836279762)
--(axis cs:0.624096385542169,-0.0277369200563664)
--(axis cs:0.618473895582329,-0.000790670387702169)
--(axis cs:0.61285140562249,-0.272671219048251)
--(axis cs:0.607228915662651,-0.289736606809261)
--(axis cs:0.601606425702811,-0.334895701700305)
--(axis cs:0.595983935742972,-0.361073234633781)
--(axis cs:0.590361445783133,-0.358269869758267)
--(axis cs:0.584738955823293,-0.342993760640283)
--(axis cs:0.579116465863454,-0.369831254307375)
--(axis cs:0.573493975903614,-0.365890211116811)
--(axis cs:0.567871485943775,-0.374480820752483)
--(axis cs:0.562248995983936,-0.329508389601979)
--(axis cs:0.556626506024096,-0.371332124051331)
--(axis cs:0.551004016064257,-0.326724409079791)
--(axis cs:0.545381526104418,-0.370848773464514)
--(axis cs:0.539759036144578,-0.350504942616622)
--(axis cs:0.534136546184739,-0.291747043185816)
--(axis cs:0.5285140562249,-0.32922130078323)
--(axis cs:0.52289156626506,-0.400000005960464)
--(axis cs:0.517269076305221,-0.398277342497326)
--(axis cs:0.511646586345382,-0.354746894335953)
--(axis cs:0.506024096385542,-0.361957585311996)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.494779116465863,-0.384484990690648)
--(axis cs:0.489156626506024,-0.373385082924451)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.477911646586345,-0.400000005960464)
--(axis cs:0.472289156626506,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.449799196787149,-0.382828501196581)
--(axis cs:0.444176706827309,-0.361334360117629)
--(axis cs:0.43855421686747,-0.372996984101513)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.427309236947791,-0.382314456682484)
--(axis cs:0.421686746987952,-0.374906572945521)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.410441767068273,-0.362841772682316)
--(axis cs:0.404819277108434,-0.304669465789017)
--(axis cs:0.399196787148594,-0.368079793536674)
--(axis cs:0.393574297188755,-0.363304936813951)
--(axis cs:0.387951807228916,-0.361309632393644)
--(axis cs:0.382329317269076,-0.392468113184284)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.359839357429719,-0.374921822553116)
--(axis cs:0.35421686746988,-0.339522521909689)
--(axis cs:0.34859437751004,-0.369171189559772)
--(axis cs:0.342971887550201,-0.38718721892674)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.331726907630522,-0.396604209929811)
--(axis cs:0.326104417670683,-0.363519681182216)
--(axis cs:0.320481927710843,-0.395754324848305)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.286746987951807,-0.383729763474156)
--(axis cs:0.281124497991968,-0.372936214336927)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.247389558232932,-0.365490661150932)
--(axis cs:0.241767068273092,-0.398464993274485)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.219277108433735,-0.372696812439853)
--(axis cs:0.213654618473896,-0.385401546955143)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.185542168674699,-0.400000005960464)
--(axis cs:0.179919678714859,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.157429718875502,-0.400000005960464)
--(axis cs:0.151807228915663,-0.384207144477198)
--(axis cs:0.146184738955823,-0.373582814034765)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.129317269076305,-0.400000005960464)
--(axis cs:0.123694779116466,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:0,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.123694779116466,-0.398244988361399)
--(axis cs:0.129317269076305,-0.397572302733344)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.146184738955823,-0.400000005960464)
--(axis cs:0.151807228915663,-0.397265338249939)
--(axis cs:0.157429718875502,-0.398421066649801)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.179919678714859,-0.400000005960464)
--(axis cs:0.185542168674699,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.213654618473896,-0.400000005960464)
--(axis cs:0.219277108433735,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.241767068273092,-0.400000005960464)
--(axis cs:0.247389558232932,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.281124497991968,-0.400000005960464)
--(axis cs:0.286746987951807,-0.400000005960464)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.320481927710843,-0.400000005960464)
--(axis cs:0.326104417670683,-0.400000005960464)
--(axis cs:0.331726907630522,-0.400000005960464)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.342971887550201,-0.400000005960464)
--(axis cs:0.34859437751004,-0.400000005960464)
--(axis cs:0.35421686746988,-0.400000005960464)
--(axis cs:0.359839357429719,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.382329317269076,-0.400000005960464)
--(axis cs:0.387951807228916,-0.400000005960464)
--(axis cs:0.393574297188755,-0.400000005960464)
--(axis cs:0.399196787148594,-0.400000005960464)
--(axis cs:0.404819277108434,-0.400000005960464)
--(axis cs:0.410441767068273,-0.400000005960464)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.421686746987952,-0.400000005960464)
--(axis cs:0.427309236947791,-0.400000005960464)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.43855421686747,-0.400000005960464)
--(axis cs:0.444176706827309,-0.400000005960464)
--(axis cs:0.449799196787149,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.472289156626506,-0.396572063877937)
--(axis cs:0.477911646586345,-0.399123909893548)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.489156626506024,-0.39625874771871)
--(axis cs:0.494779116465863,-0.400000005960464)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.506024096385542,-0.400000005960464)
--(axis cs:0.511646586345382,-0.400000005960464)
--(axis cs:0.517269076305221,-0.400000005960464)
--(axis cs:0.52289156626506,-0.400000005960464)
--(axis cs:0.5285140562249,-0.400000005960464)
--(axis cs:0.534136546184739,-0.400000005960464)
--(axis cs:0.539759036144578,-0.400000005960464)
--(axis cs:0.545381526104418,-0.400000005960464)
--(axis cs:0.551004016064257,-0.400000005960464)
--(axis cs:0.556626506024096,-0.400000005960464)
--(axis cs:0.562248995983936,-0.400000005960464)
--(axis cs:0.567871485943775,-0.400000005960464)
--(axis cs:0.573493975903614,-0.400000005960464)
--(axis cs:0.579116465863454,-0.400000005960464)
--(axis cs:0.584738955823293,-0.400000005960464)
--(axis cs:0.590361445783133,-0.400000005960464)
--(axis cs:0.595983935742972,-0.399719133012428)
--(axis cs:0.601606425702811,-0.396113112367465)
--(axis cs:0.607228915662651,-0.399567988286904)
--(axis cs:0.61285140562249,-0.400000005960464)
--(axis cs:0.618473895582329,-0.400000005960464)
--(axis cs:0.624096385542169,-0.400000005960464)
--(axis cs:0.629718875502008,-0.400000005960464)
--(axis cs:0.635341365461847,-0.400000005960464)
--(axis cs:0.640963855421687,-0.400000005960464)
--(axis cs:0.646586345381526,-0.400000005960464)
--(axis cs:0.652208835341366,-0.400000005960464)
--(axis cs:0.657831325301205,-0.400000005960464)
--(axis cs:0.663453815261044,-0.400000005960464)
--(axis cs:0.669076305220884,-0.400000005960464)
--(axis cs:0.674698795180723,-0.400000005960464)
--(axis cs:0.680321285140562,-0.400000005960464)
--(axis cs:0.685943775100402,-0.400000005960464)
--(axis cs:0.691566265060241,-0.400000005960464)
--(axis cs:0.69718875502008,-0.400000005960464)
--(axis cs:0.70281124497992,-0.397661948849257)
--(axis cs:0.708433734939759,-0.397974384066423)
--(axis cs:0.714056224899598,-0.400000005960464)
--(axis cs:0.719678714859438,-0.39824180997365)
--(axis cs:0.725301204819277,-0.39622470823923)
--(axis cs:0.730923694779117,-0.396945060692122)
--(axis cs:0.736546184738956,-0.398504596875516)
--(axis cs:0.742168674698795,-0.390247582704349)
--(axis cs:0.747791164658635,-0.395582356643632)
--(axis cs:0.753413654618474,-0.362793899247619)
--(axis cs:0.759036144578313,-0.366174689371365)
--(axis cs:0.764658634538153,-0.393998542632765)
--(axis cs:0.770281124497992,-0.381283310319498)
--(axis cs:0.775903614457831,-0.383173795233506)
--(axis cs:0.781526104417671,-0.374860853061074)
--(axis cs:0.78714859437751,-0.344537265470612)
--(axis cs:0.792771084337349,-0.341319988027411)
--(axis cs:0.798393574297189,-0.295117853652897)
--(axis cs:0.804016064257028,-0.322037871214002)
--(axis cs:0.809638554216868,-0.322481725254328)
--(axis cs:0.815261044176707,-0.322035317375582)
--(axis cs:0.820883534136546,-0.322195840519186)
--(axis cs:0.826506024096386,-0.321850141557847)
--(axis cs:0.832128514056225,-0.32156043312738)
--(axis cs:0.837751004016064,-0.321266778681153)
--(axis cs:0.843373493975904,-0.290139717041551)
--(axis cs:0.848995983935743,-0.271586449201215)
--(axis cs:0.854618473895582,-0.306731214933557)
--(axis cs:0.860240963855422,-0.324737566601027)
--(axis cs:0.865863453815261,-0.357732553442528)
--(axis cs:0.8714859437751,-0.398954988893387)
--(axis cs:0.87710843373494,-0.39275702346637)
--(axis cs:0.882730923694779,-0.382935621003131)
--(axis cs:0.888353413654619,-0.368454472004191)
--(axis cs:0.893975903614458,-0.331779810595668)
--(axis cs:0.899598393574297,-0.322092944054355)
--(axis cs:0.905220883534137,-0.322205262741781)
--(axis cs:0.910843373493976,-0.315613711013311)
--(axis cs:0.916465863453815,-0.274296704359466)
--(axis cs:0.922088353413655,-0.320015011165054)
--(axis cs:0.927710843373494,-0.319524281871172)
--(axis cs:0.933333333333333,-0.284695078009637)
--(axis cs:0.938955823293173,-0.260240570105024)
--(axis cs:0.944578313253012,-0.180806920139321)
--(axis cs:0.950200803212851,-0.168543916403023)
--(axis cs:0.955823293172691,-0.0677058513691871)
--(axis cs:0.96144578313253,0.0396943467013844)
--(axis cs:0.96706827309237,0.104724345926983)
--(axis cs:0.972690763052209,0.123760075744405)
--(axis cs:0.978313253012048,0.107082219098683)
--(axis cs:0.983935742971888,0.111662478170259)
--(axis cs:0.989558232931727,0.109414047514493)
--(axis cs:0.995180722891566,0.110755904929555)
--(axis cs:1.00080321285141,0.110329493475175)
--(axis cs:1.00642570281124,0.10811752812552)
--(axis cs:1.01204819277108,0.110749392002787)
--(axis cs:1.01767068273092,0.110463922924141)
--(axis cs:1.02329317269076,0.113603077876086)
--(axis cs:1.0289156626506,0.111503593800247)
--(axis cs:1.03453815261044,0.112362128104067)
--(axis cs:1.04016064257028,0.112457705989128)
--(axis cs:1.04578313253012,0.111329788426045)
--(axis cs:1.05140562248996,0.108217176053953)
--(axis cs:1.0570281124498,0.111959681735317)
--(axis cs:1.06265060240964,0.113103820179145)
--(axis cs:1.06827309236948,0.112915165880874)
--(axis cs:1.07389558232932,0.148586664534097)
--(axis cs:1.07951807228916,0.123080837131934)
--(axis cs:1.085140562249,0.144700728713273)
--(axis cs:1.09076305220884,0.14246726166911)
--(axis cs:1.09638554216867,0.140763176138114)
--(axis cs:1.10200803212851,0.114741903877341)
--(axis cs:1.10763052208835,0.114852430084345)
--(axis cs:1.11325301204819,0.113126910510336)
--(axis cs:1.11887550200803,0.110732700444609)
--(axis cs:1.12449799196787,0.112722381396645)
--(axis cs:1.13012048192771,0.113321685782068)
--(axis cs:1.13574297188755,0.1141932565389)
--(axis cs:1.14136546184739,0.114682105537155)
--(axis cs:1.14698795180723,0.113043952257551)
--(axis cs:1.15261044176707,0.11343430800556)
--(axis cs:1.15823293172691,0.114218912406995)
--(axis cs:1.16385542168675,0.112969760588241)
--(axis cs:1.16947791164659,0.128488888225051)
--(axis cs:1.17510040160643,0.175571586297094)
--(axis cs:1.18072289156627,0.150509419191873)
--(axis cs:1.1863453815261,0.2062986088695)
--(axis cs:1.19196787148594,0.19422347203041)
--(axis cs:1.19759036144578,0.339545092445543)
--(axis cs:1.20321285140562,0.21702172073726)
--(axis cs:1.20883534136546,0.116236278138429)
--(axis cs:1.2144578313253,0.115172676188846)
--(axis cs:1.22008032128514,0.114969196269984)
--(axis cs:1.22570281124498,0.114332612317481)
--(axis cs:1.23132530120482,0.179768977621234)
--(axis cs:1.23694779116466,0.314089895452833)
--(axis cs:1.2425702811245,0.465433766400667)
--(axis cs:1.24819277108434,0.711984878196794)
--(axis cs:1.25381526104418,0.817545232416651)
--(axis cs:1.25943775100402,0.865404484970062)
--(axis cs:1.26506024096386,0.880694225133372)
--(axis cs:1.27068273092369,0.889235558633287)
--(axis cs:1.27630522088353,0.891279659857466)
--(axis cs:1.28192771084337,0.887512216837946)
--(axis cs:1.28755020080321,0.895044905698999)
--(axis cs:1.29317269076305,0.900072696221913)
--(axis cs:1.29879518072289,0.902066677523857)
--(axis cs:1.30441767068273,0.886439982717837)
--(axis cs:1.31004016064257,0.896687468284081)
--(axis cs:1.31566265060241,0.901371299133263)
--(axis cs:1.32128514056225,0.903510471242187)
--(axis cs:1.32690763052209,0.900102899177247)
--(axis cs:1.33253012048193,0.905961705016891)
--(axis cs:1.33815261044177,0.901003485795155)
--(axis cs:1.34377510040161,0.901348800429931)
--(axis cs:1.34939759036145,0.896588763347769)
--(axis cs:1.35502008032129,0.89772020771667)
--(axis cs:1.36064257028112,0.900157812148755)
--(axis cs:1.36626506024096,0.898600149857013)
--(axis cs:1.3718875502008,0.902841729452897)
--(axis cs:1.37751004016064,0.900300048099053)
--(axis cs:1.38313253012048,0.90269816349385)
--(axis cs:1.38875502008032,0.906775881168216)
--(axis cs:1.39437751004016,0.907858939534471)
--(axis cs:1.39437751004016,0.911310718238692)
--(axis cs:1.39437751004016,0.911310718238692)
--(axis cs:1.38875502008032,0.909376670189561)
--(axis cs:1.38313253012048,0.90392571485393)
--(axis cs:1.37751004016064,0.905174699667479)
--(axis cs:1.3718875502008,0.904860773619481)
--(axis cs:1.36626506024096,0.905466608933125)
--(axis cs:1.36064257028112,0.907073847565638)
--(axis cs:1.35502008032129,0.906185185519271)
--(axis cs:1.34939759036145,0.903882944216061)
--(axis cs:1.34377510040161,0.906258458916845)
--(axis cs:1.33815261044177,0.905257044773055)
--(axis cs:1.33253012048193,0.908711909540497)
--(axis cs:1.32690763052209,0.90683156401729)
--(axis cs:1.32128514056225,0.908249988773517)
--(axis cs:1.31566265060241,0.90906151135777)
--(axis cs:1.31004016064257,0.903921973263073)
--(axis cs:1.30441767068273,0.905278888582783)
--(axis cs:1.29879518072289,0.907096677182549)
--(axis cs:1.29317269076305,0.906520253359427)
--(axis cs:1.28755020080321,0.904890602279976)
--(axis cs:1.28192771084337,0.905198833499744)
--(axis cs:1.27630522088353,0.903424131187188)
--(axis cs:1.27068273092369,0.906345376482965)
--(axis cs:1.26506024096386,0.905941036338455)
--(axis cs:1.25943775100402,0.904020106790597)
--(axis cs:1.25381526104418,0.89412089993784)
--(axis cs:1.24819277108434,0.888960019358553)
--(axis cs:1.2425702811245,0.859182141051713)
--(axis cs:1.23694779116466,0.844953019382078)
--(axis cs:1.23132530120482,0.829926876462237)
--(axis cs:1.22570281124498,0.824008157414508)
--(axis cs:1.22008032128514,0.825529522248186)
--(axis cs:1.2144578313253,0.826005896376318)
--(axis cs:1.20883534136546,0.828538079726713)
--(axis cs:1.20321285140562,0.835280485853885)
--(axis cs:1.19759036144578,0.849707168790318)
--(axis cs:1.19196787148594,0.82996009975288)
--(axis cs:1.1863453815261,0.834183282234781)
--(axis cs:1.18072289156627,0.82595436876537)
--(axis cs:1.17510040160643,0.828177376183878)
--(axis cs:1.16947791164659,0.824997793620125)
--(axis cs:1.16385542168675,0.820763397118642)
--(axis cs:1.15823293172691,0.823736104745213)
--(axis cs:1.15261044176707,0.821881338363314)
--(axis cs:1.14698795180723,0.820940592838483)
--(axis cs:1.14136546184739,0.824843408527887)
--(axis cs:1.13574297188755,0.823675327936574)
--(axis cs:1.13012048192771,0.821662099469266)
--(axis cs:1.12449799196787,0.820175055944578)
--(axis cs:1.11887550200803,0.815455915824484)
--(axis cs:1.11325301204819,0.821144150511824)
--(axis cs:1.10763052208835,0.825243816219992)
--(axis cs:1.10200803212851,0.824989013939933)
--(axis cs:1.09638554216867,0.826828066838622)
--(axis cs:1.09076305220884,0.827037420215566)
--(axis cs:1.085140562249,0.825571834631955)
--(axis cs:1.07951807228916,0.823258223408271)
--(axis cs:1.07389558232932,0.829711280780567)
--(axis cs:1.06827309236948,0.820633424730572)
--(axis cs:1.06265060240964,0.821114956834255)
--(axis cs:1.0570281124498,0.818367482731739)
--(axis cs:1.05140562248996,0.809528515473748)
--(axis cs:1.04578313253012,0.816875436376162)
--(axis cs:1.04016064257028,0.819555935520309)
--(axis cs:1.03453815261044,0.819400720411878)
--(axis cs:1.0289156626506,0.817277128949537)
--(axis cs:1.02329317269076,0.822271504855933)
--(axis cs:1.01767068273092,0.814824035841684)
--(axis cs:1.01204819277108,0.815491117758872)
--(axis cs:1.00642570281124,0.809236811979169)
--(axis cs:1.00080321285141,0.814488535262833)
--(axis cs:0.995180722891566,0.815593611492378)
--(axis cs:0.989558232931727,0.812307745263106)
--(axis cs:0.983935742971888,0.817685416104611)
--(axis cs:0.978313253012048,0.806836049458563)
--(axis cs:0.972690763052209,0.800588774457548)
--(axis cs:0.96706827309237,0.757250745082562)
--(axis cs:0.96144578313253,0.674158281749028)
--(axis cs:0.955823293172691,0.539498175348506)
--(axis cs:0.950200803212851,0.464426644170193)
--(axis cs:0.944578313253012,0.454785009604059)
--(axis cs:0.938955823293173,0.407488503189343)
--(axis cs:0.933333333333333,0.398059599380644)
--(axis cs:0.927710843373494,0.369661489015392)
--(axis cs:0.922088353413655,0.276912424948735)
--(axis cs:0.916465863453815,0.40315703092771)
--(axis cs:0.910843373493976,0.38330555443653)
--(axis cs:0.905220883534137,0.370088561246186)
--(axis cs:0.899598393574297,0.37120040162886)
--(axis cs:0.893975903614458,0.275310308456989)
--(axis cs:0.888353413654619,-0.0877314124660787)
--(axis cs:0.882730923694779,-0.231080009334016)
--(axis cs:0.87710843373494,-0.328301870837104)
--(axis cs:0.8714859437751,-0.3896554034514)
--(axis cs:0.865863453815261,0.0184046394217422)
--(axis cs:0.860240963855422,0.345021337292294)
--(axis cs:0.854618473895582,0.386103746024635)
--(axis cs:0.848995983935743,0.409063367403764)
--(axis cs:0.843373493975904,0.39569384714144)
--(axis cs:0.837751004016064,0.379378595709877)
--(axis cs:0.832128514056225,0.376471716370825)
--(axis cs:0.826506024096386,0.37360389856084)
--(axis cs:0.820883534136546,0.370181831634364)
--(axis cs:0.815261044176707,0.371770846939857)
--(axis cs:0.809638554216868,0.367351864505956)
--(axis cs:0.804016064257028,0.348663202812214)
--(axis cs:0.798393574297189,0.347432470255411)
--(axis cs:0.792771084337349,0.180872287771495)
--(axis cs:0.78714859437751,0.149024524361874)
--(axis cs:0.781526104417671,-0.151148047124885)
--(axis cs:0.775903614457831,-0.233437691154488)
--(axis cs:0.770281124497992,-0.214723819772952)
--(axis cs:0.764658634538153,-0.340591643596185)
--(axis cs:0.759036144578313,-0.311518180039164)
--(axis cs:0.753413654618474,-0.293823303247682)
--(axis cs:0.747791164658635,-0.356269785998709)
--(axis cs:0.742168674698795,-0.303460968213621)
--(axis cs:0.736546184738956,-0.385196982106033)
--(axis cs:0.730923694779117,-0.369759165419618)
--(axis cs:0.725301204819277,-0.362628411266059)
--(axis cs:0.719678714859438,-0.382595659955384)
--(axis cs:0.714056224899598,-0.400000005960464)
--(axis cs:0.708433734939759,-0.379948416385838)
--(axis cs:0.70281124497992,-0.37685562658054)
--(axis cs:0.69718875502008,-0.400000005960464)
--(axis cs:0.691566265060241,-0.400000005960464)
--(axis cs:0.685943775100402,-0.400000005960464)
--(axis cs:0.680321285140562,-0.400000005960464)
--(axis cs:0.674698795180723,-0.400000005960464)
--(axis cs:0.669076305220884,-0.400000005960464)
--(axis cs:0.663453815261044,-0.400000005960464)
--(axis cs:0.657831325301205,-0.400000005960464)
--(axis cs:0.652208835341366,-0.400000005960464)
--(axis cs:0.646586345381526,-0.400000005960464)
--(axis cs:0.640963855421687,-0.400000005960464)
--(axis cs:0.635341365461847,-0.400000005960464)
--(axis cs:0.629718875502008,-0.400000005960464)
--(axis cs:0.624096385542169,-0.400000005960464)
--(axis cs:0.618473895582329,-0.400000005960464)
--(axis cs:0.61285140562249,-0.400000005960464)
--(axis cs:0.607228915662651,-0.395723471872492)
--(axis cs:0.601606425702811,-0.361523726020783)
--(axis cs:0.595983935742972,-0.397219650409803)
--(axis cs:0.590361445783133,-0.400000005960464)
--(axis cs:0.584738955823293,-0.400000005960464)
--(axis cs:0.579116465863454,-0.400000005960464)
--(axis cs:0.573493975903614,-0.400000005960464)
--(axis cs:0.567871485943775,-0.400000005960464)
--(axis cs:0.562248995983936,-0.400000005960464)
--(axis cs:0.556626506024096,-0.400000005960464)
--(axis cs:0.551004016064257,-0.400000005960464)
--(axis cs:0.545381526104418,-0.400000005960464)
--(axis cs:0.539759036144578,-0.400000005960464)
--(axis cs:0.534136546184739,-0.400000005960464)
--(axis cs:0.5285140562249,-0.400000005960464)
--(axis cs:0.52289156626506,-0.400000005960464)
--(axis cs:0.517269076305221,-0.400000005960464)
--(axis cs:0.511646586345382,-0.400000005960464)
--(axis cs:0.506024096385542,-0.400000005960464)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.494779116465863,-0.400000005960464)
--(axis cs:0.489156626506024,-0.362965367375129)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.477911646586345,-0.391327548966669)
--(axis cs:0.472289156626506,-0.366066877607812)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.449799196787149,-0.400000005960464)
--(axis cs:0.444176706827309,-0.400000005960464)
--(axis cs:0.43855421686747,-0.400000005960464)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.427309236947791,-0.400000005960464)
--(axis cs:0.421686746987952,-0.400000005960464)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.410441767068273,-0.400000005960464)
--(axis cs:0.404819277108434,-0.400000005960464)
--(axis cs:0.399196787148594,-0.400000005960464)
--(axis cs:0.393574297188755,-0.400000005960464)
--(axis cs:0.387951807228916,-0.400000005960464)
--(axis cs:0.382329317269076,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.359839357429719,-0.400000005960464)
--(axis cs:0.35421686746988,-0.400000005960464)
--(axis cs:0.34859437751004,-0.400000005960464)
--(axis cs:0.342971887550201,-0.400000005960464)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.331726907630522,-0.400000005960464)
--(axis cs:0.326104417670683,-0.400000005960464)
--(axis cs:0.320481927710843,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.286746987951807,-0.400000005960464)
--(axis cs:0.281124497991968,-0.400000005960464)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.247389558232932,-0.400000005960464)
--(axis cs:0.241767068273092,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.219277108433735,-0.400000005960464)
--(axis cs:0.213654618473896,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.185542168674699,-0.400000005960464)
--(axis cs:0.179919678714859,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.157429718875502,-0.384370118115253)
--(axis cs:0.151807228915663,-0.372929586394131)
--(axis cs:0.146184738955823,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.129317269076305,-0.375968221518158)
--(axis cs:0.123694779116466,-0.382627122750507)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:0,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.396511651333554)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.123694779116466,-0.400000005960464)
--(axis cs:0.129317269076305,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.146184738955823,-0.400000005960464)
--(axis cs:0.151807228915663,-0.400000005960464)
--(axis cs:0.157429718875502,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.179919678714859,-0.400000005960464)
--(axis cs:0.185542168674699,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.213654618473896,-0.400000005960464)
--(axis cs:0.219277108433735,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.241767068273092,-0.400000005960464)
--(axis cs:0.247389558232932,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.281124497991968,-0.400000005960464)
--(axis cs:0.286746987951807,-0.400000005960464)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.320481927710843,-0.400000005960464)
--(axis cs:0.326104417670683,-0.400000005960464)
--(axis cs:0.331726907630522,-0.400000005960464)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.342971887550201,-0.400000005960464)
--(axis cs:0.34859437751004,-0.400000005960464)
--(axis cs:0.35421686746988,-0.400000005960464)
--(axis cs:0.359839357429719,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.382329317269076,-0.400000005960464)
--(axis cs:0.387951807228916,-0.400000005960464)
--(axis cs:0.393574297188755,-0.400000005960464)
--(axis cs:0.399196787148594,-0.400000005960464)
--(axis cs:0.404819277108434,-0.400000005960464)
--(axis cs:0.410441767068273,-0.400000005960464)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.421686746987952,-0.400000005960464)
--(axis cs:0.427309236947791,-0.400000005960464)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.43855421686747,-0.400000005960464)
--(axis cs:0.444176706827309,-0.400000005960464)
--(axis cs:0.449799196787149,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.472289156626506,-0.400000005960464)
--(axis cs:0.477911646586345,-0.400000005960464)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.489156626506024,-0.400000005960464)
--(axis cs:0.494779116465863,-0.400000005960464)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.506024096385542,-0.400000005960464)
--(axis cs:0.511646586345382,-0.400000005960464)
--(axis cs:0.517269076305221,-0.396289725908729)
--(axis cs:0.52289156626506,-0.397061086453426)
--(axis cs:0.5285140562249,-0.400000005960464)
--(axis cs:0.534136546184739,-0.400000005960464)
--(axis cs:0.539759036144578,-0.400000005960464)
--(axis cs:0.545381526104418,-0.400000005960464)
--(axis cs:0.551004016064257,-0.400000005960464)
--(axis cs:0.556626506024096,-0.400000005960464)
--(axis cs:0.562248995983936,-0.400000005960464)
--(axis cs:0.567871485943775,-0.400000005960464)
--(axis cs:0.573493975903614,-0.400000005960464)
--(axis cs:0.579116465863454,-0.400000005960464)
--(axis cs:0.584738955823293,-0.400000005960464)
--(axis cs:0.590361445783133,-0.400000005960464)
--(axis cs:0.595983935742972,-0.400000005960464)
--(axis cs:0.601606425702811,-0.396520063619924)
--(axis cs:0.607228915662651,-0.400000005960464)
--(axis cs:0.61285140562249,-0.400000005960464)
--(axis cs:0.618473895582329,-0.400000005960464)
--(axis cs:0.624096385542169,-0.400000005960464)
--(axis cs:0.629718875502008,-0.400000005960464)
--(axis cs:0.635341365461847,-0.400000005960464)
--(axis cs:0.640963855421687,-0.400000005960464)
--(axis cs:0.646586345381526,-0.400000005960464)
--(axis cs:0.652208835341366,-0.400000005960464)
--(axis cs:0.657831325301205,-0.400000005960464)
--(axis cs:0.663453815261044,-0.400000005960464)
--(axis cs:0.669076305220884,-0.400000005960464)
--(axis cs:0.674698795180723,-0.400000005960464)
--(axis cs:0.680321285140562,-0.400000005960464)
--(axis cs:0.685943775100402,-0.400000005960464)
--(axis cs:0.691566265060241,-0.400000005960464)
--(axis cs:0.69718875502008,-0.400000005960464)
--(axis cs:0.70281124497992,-0.400000005960464)
--(axis cs:0.708433734939759,-0.400000005960464)
--(axis cs:0.714056224899598,-0.400000005960464)
--(axis cs:0.719678714859438,-0.400000005960464)
--(axis cs:0.725301204819277,-0.400000005960464)
--(axis cs:0.730923694779117,-0.400000005960464)
--(axis cs:0.736546184738956,-0.400000005960464)
--(axis cs:0.742168674698795,-0.400000005960464)
--(axis cs:0.747791164658635,-0.400000005960464)
--(axis cs:0.753413654618474,-0.400000005960464)
--(axis cs:0.759036144578313,-0.400000005960464)
--(axis cs:0.764658634538153,-0.400000005960464)
--(axis cs:0.770281124497992,-0.400000005960464)
--(axis cs:0.775903614457831,-0.400000005960464)
--(axis cs:0.781526104417671,-0.400000005960464)
--(axis cs:0.78714859437751,-0.400000005960464)
--(axis cs:0.792771084337349,-0.400000005960464)
--(axis cs:0.798393574297189,-0.400000005960464)
--(axis cs:0.804016064257028,-0.400000005960464)
--(axis cs:0.809638554216868,-0.400000005960464)
--(axis cs:0.815261044176707,-0.400000005960464)
--(axis cs:0.820883534136546,-0.400000005960464)
--(axis cs:0.826506024096386,-0.400000005960464)
--(axis cs:0.832128514056225,-0.400000005960464)
--(axis cs:0.837751004016064,-0.400000005960464)
--(axis cs:0.843373493975904,-0.400000005960464)
--(axis cs:0.848995983935743,-0.400000005960464)
--(axis cs:0.854618473895582,-0.400000005960464)
--(axis cs:0.860240963855422,-0.397553752853838)
--(axis cs:0.865863453815261,-0.400000005960464)
--(axis cs:0.8714859437751,-0.400000005960464)
--(axis cs:0.87710843373494,-0.400000005960464)
--(axis cs:0.882730923694779,-0.400000005960464)
--(axis cs:0.888353413654619,-0.400000005960464)
--(axis cs:0.893975903614458,-0.400000005960464)
--(axis cs:0.899598393574297,-0.400000005960464)
--(axis cs:0.905220883534137,-0.400000005960464)
--(axis cs:0.910843373493976,-0.400000005960464)
--(axis cs:0.916465863453815,-0.400000005960464)
--(axis cs:0.922088353413655,-0.400000005960464)
--(axis cs:0.927710843373494,-0.400000005960464)
--(axis cs:0.933333333333333,-0.400000005960464)
--(axis cs:0.938955823293173,-0.400000005960464)
--(axis cs:0.944578313253012,-0.400000005960464)
--(axis cs:0.950200803212851,-0.400000005960464)
--(axis cs:0.955823293172691,-0.400000005960464)
--(axis cs:0.96144578313253,-0.400000005960464)
--(axis cs:0.96706827309237,-0.400000005960464)
--(axis cs:0.972690763052209,-0.400000005960464)
--(axis cs:0.978313253012048,-0.400000005960464)
--(axis cs:0.983935742971888,-0.400000005960464)
--(axis cs:0.989558232931727,-0.398764452382644)
--(axis cs:0.995180722891566,-0.397635307738912)
--(axis cs:1.00080321285141,-0.400000005960464)
--(axis cs:1.00642570281124,-0.400000005960464)
--(axis cs:1.01204819277108,-0.400000005960464)
--(axis cs:1.01767068273092,-0.400000005960464)
--(axis cs:1.02329317269076,-0.400000005960464)
--(axis cs:1.0289156626506,-0.400000005960464)
--(axis cs:1.03453815261044,-0.400000005960464)
--(axis cs:1.04016064257028,-0.398645390395512)
--(axis cs:1.04578313253012,-0.397208104851507)
--(axis cs:1.05140562248996,-0.400000005960464)
--(axis cs:1.0570281124498,-0.400000005960464)
--(axis cs:1.06265060240964,-0.400000005960464)
--(axis cs:1.06827309236948,-0.400000005960464)
--(axis cs:1.07389558232932,-0.400000005960464)
--(axis cs:1.07951807228916,-0.400000005960464)
--(axis cs:1.085140562249,-0.400000005960464)
--(axis cs:1.09076305220884,-0.400000005960464)
--(axis cs:1.09638554216867,-0.400000005960464)
--(axis cs:1.10200803212851,-0.400000005960464)
--(axis cs:1.10763052208835,-0.400000005960464)
--(axis cs:1.11325301204819,-0.400000005960464)
--(axis cs:1.11887550200803,-0.400000005960464)
--(axis cs:1.12449799196787,-0.400000005960464)
--(axis cs:1.13012048192771,-0.400000005960464)
--(axis cs:1.13574297188755,-0.400000005960464)
--(axis cs:1.14136546184739,-0.400000005960464)
--(axis cs:1.14698795180723,-0.400000005960464)
--(axis cs:1.15261044176707,-0.400000005960464)
--(axis cs:1.15823293172691,-0.400000005960464)
--(axis cs:1.16385542168675,-0.400000005960464)
--(axis cs:1.16947791164659,-0.400000005960464)
--(axis cs:1.17510040160643,-0.400000005960464)
--(axis cs:1.18072289156627,-0.400000005960464)
--(axis cs:1.1863453815261,-0.400000005960464)
--(axis cs:1.19196787148594,-0.400000005960464)
--(axis cs:1.19759036144578,-0.400000005960464)
--(axis cs:1.20321285140562,-0.400000005960464)
--(axis cs:1.20883534136546,-0.400000005960464)
--(axis cs:1.2144578313253,-0.400000005960464)
--(axis cs:1.22008032128514,-0.400000005960464)
--(axis cs:1.22570281124498,-0.400000005960464)
--(axis cs:1.23132530120482,-0.400000005960464)
--(axis cs:1.23694779116466,-0.400000005960464)
--(axis cs:1.2425702811245,-0.400000005960464)
--(axis cs:1.24819277108434,-0.400000005960464)
--(axis cs:1.25381526104418,-0.400000005960464)
--(axis cs:1.25943775100402,-0.400000005960464)
--(axis cs:1.26506024096386,-0.400000005960464)
--(axis cs:1.27068273092369,-0.400000005960464)
--(axis cs:1.27630522088353,-0.400000005960464)
--(axis cs:1.28192771084337,-0.400000005960464)
--(axis cs:1.28755020080321,-0.400000005960464)
--(axis cs:1.29317269076305,-0.400000005960464)
--(axis cs:1.29879518072289,-0.400000005960464)
--(axis cs:1.30441767068273,-0.400000005960464)
--(axis cs:1.31004016064257,-0.400000005960464)
--(axis cs:1.31566265060241,-0.400000005960464)
--(axis cs:1.32128514056225,-0.400000005960464)
--(axis cs:1.32690763052209,-0.400000005960464)
--(axis cs:1.33253012048193,-0.400000005960464)
--(axis cs:1.33815261044177,-0.400000005960464)
--(axis cs:1.34377510040161,-0.400000005960464)
--(axis cs:1.34939759036145,-0.400000005960464)
--(axis cs:1.35502008032129,-0.397585385709476)
--(axis cs:1.36064257028112,-0.400000005960464)
--(axis cs:1.36626506024096,-0.400000005960464)
--(axis cs:1.3718875502008,-0.400000005960464)
--(axis cs:1.37751004016064,-0.400000005960464)
--(axis cs:1.38313253012048,-0.400000005960464)
--(axis cs:1.38875502008032,-0.400000005960464)
--(axis cs:1.39437751004016,-0.400000005960464)
--(axis cs:1.39437751004016,-0.400000005960464)
--(axis cs:1.39437751004016,-0.400000005960464)
--(axis cs:1.38875502008032,-0.400000005960464)
--(axis cs:1.38313253012048,-0.400000005960464)
--(axis cs:1.37751004016064,-0.400000005960464)
--(axis cs:1.3718875502008,-0.400000005960464)
--(axis cs:1.36626506024096,-0.400000005960464)
--(axis cs:1.36064257028112,-0.400000005960464)
--(axis cs:1.35502008032129,-0.376097729630499)
--(axis cs:1.34939759036145,-0.400000005960464)
--(axis cs:1.34377510040161,-0.400000005960464)
--(axis cs:1.33815261044177,-0.400000005960464)
--(axis cs:1.33253012048193,-0.400000005960464)
--(axis cs:1.32690763052209,-0.400000005960464)
--(axis cs:1.32128514056225,-0.400000005960464)
--(axis cs:1.31566265060241,-0.400000005960464)
--(axis cs:1.31004016064257,-0.400000005960464)
--(axis cs:1.30441767068273,-0.400000005960464)
--(axis cs:1.29879518072289,-0.400000005960464)
--(axis cs:1.29317269076305,-0.400000005960464)
--(axis cs:1.28755020080321,-0.400000005960464)
--(axis cs:1.28192771084337,-0.400000005960464)
--(axis cs:1.27630522088353,-0.400000005960464)
--(axis cs:1.27068273092369,-0.400000005960464)
--(axis cs:1.26506024096386,-0.400000005960464)
--(axis cs:1.25943775100402,-0.400000005960464)
--(axis cs:1.25381526104418,-0.400000005960464)
--(axis cs:1.24819277108434,-0.400000005960464)
--(axis cs:1.2425702811245,-0.400000005960464)
--(axis cs:1.23694779116466,-0.400000005960464)
--(axis cs:1.23132530120482,-0.400000005960464)
--(axis cs:1.22570281124498,-0.400000005960464)
--(axis cs:1.22008032128514,-0.400000005960464)
--(axis cs:1.2144578313253,-0.400000005960464)
--(axis cs:1.20883534136546,-0.400000005960464)
--(axis cs:1.20321285140562,-0.400000005960464)
--(axis cs:1.19759036144578,-0.400000005960464)
--(axis cs:1.19196787148594,-0.400000005960464)
--(axis cs:1.1863453815261,-0.400000005960464)
--(axis cs:1.18072289156627,-0.400000005960464)
--(axis cs:1.17510040160643,-0.400000005960464)
--(axis cs:1.16947791164659,-0.400000005960464)
--(axis cs:1.16385542168675,-0.400000005960464)
--(axis cs:1.15823293172691,-0.400000005960464)
--(axis cs:1.15261044176707,-0.400000005960464)
--(axis cs:1.14698795180723,-0.400000005960464)
--(axis cs:1.14136546184739,-0.400000005960464)
--(axis cs:1.13574297188755,-0.400000005960464)
--(axis cs:1.13012048192771,-0.400000005960464)
--(axis cs:1.12449799196787,-0.400000005960464)
--(axis cs:1.11887550200803,-0.400000005960464)
--(axis cs:1.11325301204819,-0.400000005960464)
--(axis cs:1.10763052208835,-0.400000005960464)
--(axis cs:1.10200803212851,-0.400000005960464)
--(axis cs:1.09638554216867,-0.400000005960464)
--(axis cs:1.09076305220884,-0.400000005960464)
--(axis cs:1.085140562249,-0.400000005960464)
--(axis cs:1.07951807228916,-0.400000005960464)
--(axis cs:1.07389558232932,-0.400000005960464)
--(axis cs:1.06827309236948,-0.400000005960464)
--(axis cs:1.06265060240964,-0.400000005960464)
--(axis cs:1.0570281124498,-0.400000005960464)
--(axis cs:1.05140562248996,-0.400000005960464)
--(axis cs:1.04578313253012,-0.372363034157166)
--(axis cs:1.04016064257028,-0.386590694272166)
--(axis cs:1.03453815261044,-0.400000005960464)
--(axis cs:1.0289156626506,-0.400000005960464)
--(axis cs:1.02329317269076,-0.400000005960464)
--(axis cs:1.01767068273092,-0.400000005960464)
--(axis cs:1.01204819277108,-0.400000005960464)
--(axis cs:1.00642570281124,-0.400000005960464)
--(axis cs:1.00080321285141,-0.400000005960464)
--(axis cs:0.995180722891566,-0.376591906775757)
--(axis cs:0.989558232931727,-0.387769286440298)
--(axis cs:0.983935742971888,-0.400000005960464)
--(axis cs:0.978313253012048,-0.400000005960464)
--(axis cs:0.972690763052209,-0.400000005960464)
--(axis cs:0.96706827309237,-0.400000005960464)
--(axis cs:0.96144578313253,-0.400000005960464)
--(axis cs:0.955823293172691,-0.400000005960464)
--(axis cs:0.950200803212851,-0.400000005960464)
--(axis cs:0.944578313253012,-0.400000005960464)
--(axis cs:0.938955823293173,-0.400000005960464)
--(axis cs:0.933333333333333,-0.400000005960464)
--(axis cs:0.927710843373494,-0.400000005960464)
--(axis cs:0.922088353413655,-0.400000005960464)
--(axis cs:0.916465863453815,-0.400000005960464)
--(axis cs:0.910843373493976,-0.400000005960464)
--(axis cs:0.905220883534137,-0.400000005960464)
--(axis cs:0.899598393574297,-0.400000005960464)
--(axis cs:0.893975903614458,-0.400000005960464)
--(axis cs:0.888353413654619,-0.400000005960464)
--(axis cs:0.882730923694779,-0.400000005960464)
--(axis cs:0.87710843373494,-0.400000005960464)
--(axis cs:0.8714859437751,-0.400000005960464)
--(axis cs:0.865863453815261,-0.400000005960464)
--(axis cs:0.860240963855422,-0.375784596641469)
--(axis cs:0.854618473895582,-0.400000005960464)
--(axis cs:0.848995983935743,-0.400000005960464)
--(axis cs:0.843373493975904,-0.400000005960464)
--(axis cs:0.837751004016064,-0.400000005960464)
--(axis cs:0.832128514056225,-0.400000005960464)
--(axis cs:0.826506024096386,-0.400000005960464)
--(axis cs:0.820883534136546,-0.400000005960464)
--(axis cs:0.815261044176707,-0.400000005960464)
--(axis cs:0.809638554216868,-0.400000005960464)
--(axis cs:0.804016064257028,-0.400000005960464)
--(axis cs:0.798393574297189,-0.400000005960464)
--(axis cs:0.792771084337349,-0.400000005960464)
--(axis cs:0.78714859437751,-0.400000005960464)
--(axis cs:0.781526104417671,-0.400000005960464)
--(axis cs:0.775903614457831,-0.400000005960464)
--(axis cs:0.770281124497992,-0.400000005960464)
--(axis cs:0.764658634538153,-0.400000005960464)
--(axis cs:0.759036144578313,-0.400000005960464)
--(axis cs:0.753413654618474,-0.400000005960464)
--(axis cs:0.747791164658635,-0.400000005960464)
--(axis cs:0.742168674698795,-0.400000005960464)
--(axis cs:0.736546184738956,-0.400000005960464)
--(axis cs:0.730923694779117,-0.400000005960464)
--(axis cs:0.725301204819277,-0.400000005960464)
--(axis cs:0.719678714859438,-0.400000005960464)
--(axis cs:0.714056224899598,-0.400000005960464)
--(axis cs:0.708433734939759,-0.400000005960464)
--(axis cs:0.70281124497992,-0.400000005960464)
--(axis cs:0.69718875502008,-0.400000005960464)
--(axis cs:0.691566265060241,-0.400000005960464)
--(axis cs:0.685943775100402,-0.400000005960464)
--(axis cs:0.680321285140562,-0.400000005960464)
--(axis cs:0.674698795180723,-0.400000005960464)
--(axis cs:0.669076305220884,-0.400000005960464)
--(axis cs:0.663453815261044,-0.400000005960464)
--(axis cs:0.657831325301205,-0.400000005960464)
--(axis cs:0.652208835341366,-0.400000005960464)
--(axis cs:0.646586345381526,-0.400000005960464)
--(axis cs:0.640963855421687,-0.400000005960464)
--(axis cs:0.635341365461847,-0.400000005960464)
--(axis cs:0.629718875502008,-0.400000005960464)
--(axis cs:0.624096385542169,-0.400000005960464)
--(axis cs:0.618473895582329,-0.400000005960464)
--(axis cs:0.61285140562249,-0.400000005960464)
--(axis cs:0.607228915662651,-0.400000005960464)
--(axis cs:0.601606425702811,-0.365552128120496)
--(axis cs:0.595983935742972,-0.400000005960464)
--(axis cs:0.590361445783133,-0.400000005960464)
--(axis cs:0.584738955823293,-0.400000005960464)
--(axis cs:0.579116465863454,-0.400000005960464)
--(axis cs:0.573493975903614,-0.400000005960464)
--(axis cs:0.567871485943775,-0.400000005960464)
--(axis cs:0.562248995983936,-0.400000005960464)
--(axis cs:0.556626506024096,-0.400000005960464)
--(axis cs:0.551004016064257,-0.400000005960464)
--(axis cs:0.545381526104418,-0.400000005960464)
--(axis cs:0.539759036144578,-0.400000005960464)
--(axis cs:0.534136546184739,-0.400000005960464)
--(axis cs:0.5285140562249,-0.400000005960464)
--(axis cs:0.52289156626506,-0.370907702050556)
--(axis cs:0.517269076305221,-0.363272019842632)
--(axis cs:0.511646586345382,-0.400000005960464)
--(axis cs:0.506024096385542,-0.400000005960464)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.494779116465863,-0.400000005960464)
--(axis cs:0.489156626506024,-0.400000005960464)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.477911646586345,-0.400000005960464)
--(axis cs:0.472289156626506,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.449799196787149,-0.400000005960464)
--(axis cs:0.444176706827309,-0.400000005960464)
--(axis cs:0.43855421686747,-0.400000005960464)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.427309236947791,-0.400000005960464)
--(axis cs:0.421686746987952,-0.400000005960464)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.410441767068273,-0.400000005960464)
--(axis cs:0.404819277108434,-0.400000005960464)
--(axis cs:0.399196787148594,-0.400000005960464)
--(axis cs:0.393574297188755,-0.400000005960464)
--(axis cs:0.387951807228916,-0.400000005960464)
--(axis cs:0.382329317269076,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.359839357429719,-0.400000005960464)
--(axis cs:0.35421686746988,-0.400000005960464)
--(axis cs:0.34859437751004,-0.400000005960464)
--(axis cs:0.342971887550201,-0.400000005960464)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.331726907630522,-0.400000005960464)
--(axis cs:0.326104417670683,-0.400000005960464)
--(axis cs:0.320481927710843,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.286746987951807,-0.400000005960464)
--(axis cs:0.281124497991968,-0.400000005960464)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.247389558232932,-0.400000005960464)
--(axis cs:0.241767068273092,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.219277108433735,-0.400000005960464)
--(axis cs:0.213654618473896,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.185542168674699,-0.400000005960464)
--(axis cs:0.179919678714859,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.157429718875502,-0.400000005960464)
--(axis cs:0.151807228915663,-0.400000005960464)
--(axis cs:0.146184738955823,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.129317269076305,-0.400000005960464)
--(axis cs:0.123694779116466,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.3654688550703)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--cycle;

\path [fill=color3, fill opacity=0.3] (axis cs:0,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.123694779116466,-0.400000005960464)
--(axis cs:0.129317269076305,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.146184738955823,-0.400000005960464)
--(axis cs:0.151807228915663,-0.400000005960464)
--(axis cs:0.157429718875502,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.179919678714859,-0.396586065622997)
--(axis cs:0.185542168674699,-0.398849763357866)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.213654618473896,-0.400000005960464)
--(axis cs:0.219277108433735,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.241767068273092,-0.400000005960464)
--(axis cs:0.247389558232932,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.281124497991968,-0.398771238047656)
--(axis cs:0.286746987951807,-0.396934464642424)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.320481927710843,-0.400000005960464)
--(axis cs:0.326104417670683,-0.400000005960464)
--(axis cs:0.331726907630522,-0.400000005960464)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.342971887550201,-0.400000005960464)
--(axis cs:0.34859437751004,-0.400000005960464)
--(axis cs:0.35421686746988,-0.400000005960464)
--(axis cs:0.359839357429719,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.382329317269076,-0.400000005960464)
--(axis cs:0.387951807228916,-0.397116635275367)
--(axis cs:0.393574297188755,-0.398496745986377)
--(axis cs:0.399196787148594,-0.400000005960464)
--(axis cs:0.404819277108434,-0.400000005960464)
--(axis cs:0.410441767068273,-0.400000005960464)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.421686746987952,-0.400000005960464)
--(axis cs:0.427309236947791,-0.400000005960464)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.43855421686747,-0.400000005960464)
--(axis cs:0.444176706827309,-0.400000005960464)
--(axis cs:0.449799196787149,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.472289156626506,-0.400000005960464)
--(axis cs:0.477911646586345,-0.400000005960464)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.489156626506024,-0.400000005960464)
--(axis cs:0.494779116465863,-0.400000005960464)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.506024096385542,-0.400000005960464)
--(axis cs:0.511646586345382,-0.400000005960464)
--(axis cs:0.517269076305221,-0.400000005960464)
--(axis cs:0.52289156626506,-0.400000005960464)
--(axis cs:0.5285140562249,-0.400000005960464)
--(axis cs:0.534136546184739,-0.400000005960464)
--(axis cs:0.539759036144578,-0.400000005960464)
--(axis cs:0.545381526104418,-0.400000005960464)
--(axis cs:0.551004016064257,-0.400000005960464)
--(axis cs:0.556626506024096,-0.400000005960464)
--(axis cs:0.562248995983936,-0.400000005960464)
--(axis cs:0.567871485943775,-0.400000005960464)
--(axis cs:0.573493975903614,-0.400000005960464)
--(axis cs:0.579116465863454,-0.400000005960464)
--(axis cs:0.584738955823293,-0.400000005960464)
--(axis cs:0.590361445783133,-0.400000005960464)
--(axis cs:0.595983935742972,-0.400000005960464)
--(axis cs:0.601606425702811,-0.400000005960464)
--(axis cs:0.607228915662651,-0.400000005960464)
--(axis cs:0.61285140562249,-0.400000005960464)
--(axis cs:0.618473895582329,-0.400000005960464)
--(axis cs:0.624096385542169,-0.400000005960464)
--(axis cs:0.629718875502008,-0.400000005960464)
--(axis cs:0.635341365461847,-0.400000005960464)
--(axis cs:0.640963855421687,-0.400000005960464)
--(axis cs:0.646586345381526,-0.400000005960464)
--(axis cs:0.652208835341366,-0.400000005960464)
--(axis cs:0.657831325301205,-0.400000005960464)
--(axis cs:0.663453815261044,-0.397596734266344)
--(axis cs:0.669076305220884,-0.398182433019335)
--(axis cs:0.674698795180723,-0.400000005960464)
--(axis cs:0.680321285140562,-0.397964206801646)
--(axis cs:0.685943775100402,-0.397680081888943)
--(axis cs:0.691566265060241,-0.400000005960464)
--(axis cs:0.69718875502008,-0.400000005960464)
--(axis cs:0.70281124497992,-0.400000005960464)
--(axis cs:0.708433734939759,-0.400000005960464)
--(axis cs:0.714056224899598,-0.400000005960464)
--(axis cs:0.719678714859438,-0.400000005960464)
--(axis cs:0.725301204819277,-0.400000005960464)
--(axis cs:0.730923694779117,-0.400000005960464)
--(axis cs:0.736546184738956,-0.400000005960464)
--(axis cs:0.742168674698795,-0.400000005960464)
--(axis cs:0.747791164658635,-0.400000005960464)
--(axis cs:0.753413654618474,-0.400000005960464)
--(axis cs:0.759036144578313,-0.400000005960464)
--(axis cs:0.764658634538153,-0.400000005960464)
--(axis cs:0.770281124497992,-0.400000005960464)
--(axis cs:0.775903614457831,-0.400000005960464)
--(axis cs:0.781526104417671,-0.400000005960464)
--(axis cs:0.78714859437751,-0.400000005960464)
--(axis cs:0.792771084337349,-0.400000005960464)
--(axis cs:0.798393574297189,-0.400000005960464)
--(axis cs:0.804016064257028,-0.400000005960464)
--(axis cs:0.809638554216868,-0.400000005960464)
--(axis cs:0.815261044176707,-0.400000005960464)
--(axis cs:0.820883534136546,-0.400000005960464)
--(axis cs:0.826506024096386,-0.400000005960464)
--(axis cs:0.832128514056225,-0.400000005960464)
--(axis cs:0.837751004016064,-0.400000005960464)
--(axis cs:0.843373493975904,-0.400000005960464)
--(axis cs:0.848995983935743,-0.400000005960464)
--(axis cs:0.854618473895582,-0.400000005960464)
--(axis cs:0.860240963855422,-0.400000005960464)
--(axis cs:0.865863453815261,-0.400000005960464)
--(axis cs:0.8714859437751,-0.400000005960464)
--(axis cs:0.87710843373494,-0.400000005960464)
--(axis cs:0.882730923694779,-0.400000005960464)
--(axis cs:0.888353413654619,-0.400000005960464)
--(axis cs:0.893975903614458,-0.400000005960464)
--(axis cs:0.899598393574297,-0.400000005960464)
--(axis cs:0.905220883534137,-0.400000005960464)
--(axis cs:0.910843373493976,-0.400000005960464)
--(axis cs:0.916465863453815,-0.400000005960464)
--(axis cs:0.922088353413655,-0.400000005960464)
--(axis cs:0.927710843373494,-0.400000005960464)
--(axis cs:0.933333333333333,-0.400000005960464)
--(axis cs:0.938955823293173,-0.400000005960464)
--(axis cs:0.944578313253012,-0.400000005960464)
--(axis cs:0.950200803212851,-0.400000005960464)
--(axis cs:0.955823293172691,-0.400000005960464)
--(axis cs:0.96144578313253,-0.400000005960464)
--(axis cs:0.96706827309237,-0.400000005960464)
--(axis cs:0.972690763052209,-0.400000005960464)
--(axis cs:0.978313253012048,-0.400000005960464)
--(axis cs:0.983935742971888,-0.400000005960464)
--(axis cs:0.989558232931727,-0.400000005960464)
--(axis cs:0.995180722891566,-0.400000005960464)
--(axis cs:1.00080321285141,-0.400000005960464)
--(axis cs:1.00642570281124,-0.400000005960464)
--(axis cs:1.01204819277108,-0.400000005960464)
--(axis cs:1.01767068273092,-0.400000005960464)
--(axis cs:1.02329317269076,-0.400000005960464)
--(axis cs:1.0289156626506,-0.400000005960464)
--(axis cs:1.03453815261044,-0.400000005960464)
--(axis cs:1.04016064257028,-0.400000005960464)
--(axis cs:1.04578313253012,-0.400000005960464)
--(axis cs:1.05140562248996,-0.400000005960464)
--(axis cs:1.0570281124498,-0.400000005960464)
--(axis cs:1.06265060240964,-0.400000005960464)
--(axis cs:1.06827309236948,-0.400000005960464)
--(axis cs:1.07389558232932,-0.400000005960464)
--(axis cs:1.07951807228916,-0.400000005960464)
--(axis cs:1.085140562249,-0.400000005960464)
--(axis cs:1.09076305220884,-0.400000005960464)
--(axis cs:1.09638554216867,-0.400000005960464)
--(axis cs:1.10200803212851,-0.400000005960464)
--(axis cs:1.10763052208835,-0.400000005960464)
--(axis cs:1.11325301204819,-0.400000005960464)
--(axis cs:1.11887550200803,-0.400000005960464)
--(axis cs:1.12449799196787,-0.400000005960464)
--(axis cs:1.13012048192771,-0.400000005960464)
--(axis cs:1.13574297188755,-0.400000005960464)
--(axis cs:1.14136546184739,-0.400000005960464)
--(axis cs:1.14698795180723,-0.400000005960464)
--(axis cs:1.15261044176707,-0.400000005960464)
--(axis cs:1.15823293172691,-0.400000005960464)
--(axis cs:1.16385542168675,-0.400000005960464)
--(axis cs:1.16947791164659,-0.400000005960464)
--(axis cs:1.17510040160643,-0.400000005960464)
--(axis cs:1.18072289156627,-0.400000005960464)
--(axis cs:1.1863453815261,-0.400000005960464)
--(axis cs:1.19196787148594,-0.400000005960464)
--(axis cs:1.19759036144578,-0.400000005960464)
--(axis cs:1.20321285140562,-0.400000005960464)
--(axis cs:1.20883534136546,-0.400000005960464)
--(axis cs:1.2144578313253,-0.400000005960464)
--(axis cs:1.22008032128514,-0.400000005960464)
--(axis cs:1.22570281124498,-0.400000005960464)
--(axis cs:1.23132530120482,-0.400000005960464)
--(axis cs:1.23694779116466,-0.400000005960464)
--(axis cs:1.2425702811245,-0.400000005960464)
--(axis cs:1.24819277108434,-0.400000005960464)
--(axis cs:1.25381526104418,-0.400000005960464)
--(axis cs:1.25943775100402,-0.400000005960464)
--(axis cs:1.26506024096386,-0.400000005960464)
--(axis cs:1.27068273092369,-0.400000005960464)
--(axis cs:1.27630522088353,-0.400000005960464)
--(axis cs:1.28192771084337,-0.400000005960464)
--(axis cs:1.28755020080321,-0.400000005960464)
--(axis cs:1.29317269076305,-0.400000005960464)
--(axis cs:1.29879518072289,-0.400000005960464)
--(axis cs:1.30441767068273,-0.400000005960464)
--(axis cs:1.31004016064257,-0.400000005960464)
--(axis cs:1.31566265060241,-0.400000005960464)
--(axis cs:1.32128514056225,-0.400000005960464)
--(axis cs:1.32690763052209,-0.400000005960464)
--(axis cs:1.33253012048193,-0.400000005960464)
--(axis cs:1.33815261044177,-0.400000005960464)
--(axis cs:1.34377510040161,-0.400000005960464)
--(axis cs:1.34939759036145,-0.400000005960464)
--(axis cs:1.35502008032129,-0.400000005960464)
--(axis cs:1.36064257028112,-0.396567323502367)
--(axis cs:1.36626506024096,-0.399053343672062)
--(axis cs:1.3718875502008,-0.400000005960464)
--(axis cs:1.37751004016064,-0.400000005960464)
--(axis cs:1.38313253012048,-0.400000005960464)
--(axis cs:1.38875502008032,-0.400000005960464)
--(axis cs:1.39437751004016,-0.400000005960464)
--(axis cs:1.39437751004016,-0.400000005960464)
--(axis cs:1.39437751004016,-0.400000005960464)
--(axis cs:1.38875502008032,-0.400000005960464)
--(axis cs:1.38313253012048,-0.400000005960464)
--(axis cs:1.37751004016064,-0.400000005960464)
--(axis cs:1.3718875502008,-0.400000005960464)
--(axis cs:1.36626506024096,-0.390629015387814)
--(axis cs:1.36064257028112,-0.366019952727295)
--(axis cs:1.35502008032129,-0.400000005960464)
--(axis cs:1.34939759036145,-0.400000005960464)
--(axis cs:1.34377510040161,-0.400000005960464)
--(axis cs:1.33815261044177,-0.400000005960464)
--(axis cs:1.33253012048193,-0.400000005960464)
--(axis cs:1.32690763052209,-0.400000005960464)
--(axis cs:1.32128514056225,-0.400000005960464)
--(axis cs:1.31566265060241,-0.400000005960464)
--(axis cs:1.31004016064257,-0.400000005960464)
--(axis cs:1.30441767068273,-0.400000005960464)
--(axis cs:1.29879518072289,-0.400000005960464)
--(axis cs:1.29317269076305,-0.400000005960464)
--(axis cs:1.28755020080321,-0.400000005960464)
--(axis cs:1.28192771084337,-0.400000005960464)
--(axis cs:1.27630522088353,-0.400000005960464)
--(axis cs:1.27068273092369,-0.400000005960464)
--(axis cs:1.26506024096386,-0.400000005960464)
--(axis cs:1.25943775100402,-0.400000005960464)
--(axis cs:1.25381526104418,-0.400000005960464)
--(axis cs:1.24819277108434,-0.400000005960464)
--(axis cs:1.2425702811245,-0.400000005960464)
--(axis cs:1.23694779116466,-0.400000005960464)
--(axis cs:1.23132530120482,-0.400000005960464)
--(axis cs:1.22570281124498,-0.400000005960464)
--(axis cs:1.22008032128514,-0.400000005960464)
--(axis cs:1.2144578313253,-0.400000005960464)
--(axis cs:1.20883534136546,-0.400000005960464)
--(axis cs:1.20321285140562,-0.400000005960464)
--(axis cs:1.19759036144578,-0.400000005960464)
--(axis cs:1.19196787148594,-0.400000005960464)
--(axis cs:1.1863453815261,-0.400000005960464)
--(axis cs:1.18072289156627,-0.400000005960464)
--(axis cs:1.17510040160643,-0.400000005960464)
--(axis cs:1.16947791164659,-0.400000005960464)
--(axis cs:1.16385542168675,-0.400000005960464)
--(axis cs:1.15823293172691,-0.400000005960464)
--(axis cs:1.15261044176707,-0.400000005960464)
--(axis cs:1.14698795180723,-0.400000005960464)
--(axis cs:1.14136546184739,-0.400000005960464)
--(axis cs:1.13574297188755,-0.400000005960464)
--(axis cs:1.13012048192771,-0.400000005960464)
--(axis cs:1.12449799196787,-0.400000005960464)
--(axis cs:1.11887550200803,-0.400000005960464)
--(axis cs:1.11325301204819,-0.400000005960464)
--(axis cs:1.10763052208835,-0.400000005960464)
--(axis cs:1.10200803212851,-0.400000005960464)
--(axis cs:1.09638554216867,-0.400000005960464)
--(axis cs:1.09076305220884,-0.400000005960464)
--(axis cs:1.085140562249,-0.400000005960464)
--(axis cs:1.07951807228916,-0.400000005960464)
--(axis cs:1.07389558232932,-0.400000005960464)
--(axis cs:1.06827309236948,-0.400000005960464)
--(axis cs:1.06265060240964,-0.400000005960464)
--(axis cs:1.0570281124498,-0.400000005960464)
--(axis cs:1.05140562248996,-0.400000005960464)
--(axis cs:1.04578313253012,-0.400000005960464)
--(axis cs:1.04016064257028,-0.400000005960464)
--(axis cs:1.03453815261044,-0.400000005960464)
--(axis cs:1.0289156626506,-0.400000005960464)
--(axis cs:1.02329317269076,-0.400000005960464)
--(axis cs:1.01767068273092,-0.400000005960464)
--(axis cs:1.01204819277108,-0.400000005960464)
--(axis cs:1.00642570281124,-0.400000005960464)
--(axis cs:1.00080321285141,-0.400000005960464)
--(axis cs:0.995180722891566,-0.400000005960464)
--(axis cs:0.989558232931727,-0.400000005960464)
--(axis cs:0.983935742971888,-0.400000005960464)
--(axis cs:0.978313253012048,-0.400000005960464)
--(axis cs:0.972690763052209,-0.400000005960464)
--(axis cs:0.96706827309237,-0.400000005960464)
--(axis cs:0.96144578313253,-0.400000005960464)
--(axis cs:0.955823293172691,-0.400000005960464)
--(axis cs:0.950200803212851,-0.400000005960464)
--(axis cs:0.944578313253012,-0.400000005960464)
--(axis cs:0.938955823293173,-0.400000005960464)
--(axis cs:0.933333333333333,-0.400000005960464)
--(axis cs:0.927710843373494,-0.400000005960464)
--(axis cs:0.922088353413655,-0.400000005960464)
--(axis cs:0.916465863453815,-0.400000005960464)
--(axis cs:0.910843373493976,-0.400000005960464)
--(axis cs:0.905220883534137,-0.400000005960464)
--(axis cs:0.899598393574297,-0.400000005960464)
--(axis cs:0.893975903614458,-0.400000005960464)
--(axis cs:0.888353413654619,-0.400000005960464)
--(axis cs:0.882730923694779,-0.400000005960464)
--(axis cs:0.87710843373494,-0.400000005960464)
--(axis cs:0.8714859437751,-0.400000005960464)
--(axis cs:0.865863453815261,-0.400000005960464)
--(axis cs:0.860240963855422,-0.400000005960464)
--(axis cs:0.854618473895582,-0.400000005960464)
--(axis cs:0.848995983935743,-0.400000005960464)
--(axis cs:0.843373493975904,-0.400000005960464)
--(axis cs:0.837751004016064,-0.400000005960464)
--(axis cs:0.832128514056225,-0.400000005960464)
--(axis cs:0.826506024096386,-0.400000005960464)
--(axis cs:0.820883534136546,-0.400000005960464)
--(axis cs:0.815261044176707,-0.400000005960464)
--(axis cs:0.809638554216868,-0.400000005960464)
--(axis cs:0.804016064257028,-0.400000005960464)
--(axis cs:0.798393574297189,-0.400000005960464)
--(axis cs:0.792771084337349,-0.400000005960464)
--(axis cs:0.78714859437751,-0.400000005960464)
--(axis cs:0.781526104417671,-0.400000005960464)
--(axis cs:0.775903614457831,-0.400000005960464)
--(axis cs:0.770281124497992,-0.400000005960464)
--(axis cs:0.764658634538153,-0.400000005960464)
--(axis cs:0.759036144578313,-0.400000005960464)
--(axis cs:0.753413654618474,-0.400000005960464)
--(axis cs:0.747791164658635,-0.400000005960464)
--(axis cs:0.742168674698795,-0.400000005960464)
--(axis cs:0.736546184738956,-0.400000005960464)
--(axis cs:0.730923694779117,-0.400000005960464)
--(axis cs:0.725301204819277,-0.400000005960464)
--(axis cs:0.719678714859438,-0.400000005960464)
--(axis cs:0.714056224899598,-0.400000005960464)
--(axis cs:0.708433734939759,-0.400000005960464)
--(axis cs:0.70281124497992,-0.400000005960464)
--(axis cs:0.69718875502008,-0.400000005960464)
--(axis cs:0.691566265060241,-0.400000005960464)
--(axis cs:0.685943775100402,-0.377035125168399)
--(axis cs:0.680321285140562,-0.379847671850585)
--(axis cs:0.674698795180723,-0.400000005960464)
--(axis cs:0.669076305220884,-0.382007888702703)
--(axis cs:0.663453815261044,-0.376210068762128)
--(axis cs:0.657831325301205,-0.400000005960464)
--(axis cs:0.652208835341366,-0.400000005960464)
--(axis cs:0.646586345381526,-0.400000005960464)
--(axis cs:0.640963855421687,-0.400000005960464)
--(axis cs:0.635341365461847,-0.400000005960464)
--(axis cs:0.629718875502008,-0.400000005960464)
--(axis cs:0.624096385542169,-0.400000005960464)
--(axis cs:0.618473895582329,-0.400000005960464)
--(axis cs:0.61285140562249,-0.400000005960464)
--(axis cs:0.607228915662651,-0.400000005960464)
--(axis cs:0.601606425702811,-0.400000005960464)
--(axis cs:0.595983935742972,-0.400000005960464)
--(axis cs:0.590361445783133,-0.400000005960464)
--(axis cs:0.584738955823293,-0.400000005960464)
--(axis cs:0.579116465863454,-0.400000005960464)
--(axis cs:0.573493975903614,-0.400000005960464)
--(axis cs:0.567871485943775,-0.400000005960464)
--(axis cs:0.562248995983936,-0.400000005960464)
--(axis cs:0.556626506024096,-0.400000005960464)
--(axis cs:0.551004016064257,-0.400000005960464)
--(axis cs:0.545381526104418,-0.400000005960464)
--(axis cs:0.539759036144578,-0.400000005960464)
--(axis cs:0.534136546184739,-0.400000005960464)
--(axis cs:0.5285140562249,-0.400000005960464)
--(axis cs:0.52289156626506,-0.400000005960464)
--(axis cs:0.517269076305221,-0.400000005960464)
--(axis cs:0.511646586345382,-0.400000005960464)
--(axis cs:0.506024096385542,-0.400000005960464)
--(axis cs:0.500401606425703,-0.400000005960464)
--(axis cs:0.494779116465863,-0.400000005960464)
--(axis cs:0.489156626506024,-0.400000005960464)
--(axis cs:0.483534136546185,-0.400000005960464)
--(axis cs:0.477911646586345,-0.400000005960464)
--(axis cs:0.472289156626506,-0.400000005960464)
--(axis cs:0.466666666666667,-0.400000005960464)
--(axis cs:0.461044176706827,-0.400000005960464)
--(axis cs:0.455421686746988,-0.400000005960464)
--(axis cs:0.449799196787149,-0.400000005960464)
--(axis cs:0.444176706827309,-0.400000005960464)
--(axis cs:0.43855421686747,-0.400000005960464)
--(axis cs:0.432931726907631,-0.400000005960464)
--(axis cs:0.427309236947791,-0.400000005960464)
--(axis cs:0.421686746987952,-0.400000005960464)
--(axis cs:0.416064257028113,-0.400000005960464)
--(axis cs:0.410441767068273,-0.400000005960464)
--(axis cs:0.404819277108434,-0.400000005960464)
--(axis cs:0.399196787148594,-0.400000005960464)
--(axis cs:0.393574297188755,-0.385119266315502)
--(axis cs:0.387951807228916,-0.371457578699396)
--(axis cs:0.382329317269076,-0.400000005960464)
--(axis cs:0.376706827309237,-0.400000005960464)
--(axis cs:0.371084337349398,-0.400000005960464)
--(axis cs:0.365461847389558,-0.400000005960464)
--(axis cs:0.359839357429719,-0.400000005960464)
--(axis cs:0.35421686746988,-0.400000005960464)
--(axis cs:0.34859437751004,-0.400000005960464)
--(axis cs:0.342971887550201,-0.400000005960464)
--(axis cs:0.337349397590361,-0.400000005960464)
--(axis cs:0.331726907630522,-0.400000005960464)
--(axis cs:0.326104417670683,-0.400000005960464)
--(axis cs:0.320481927710843,-0.400000005960464)
--(axis cs:0.314859437751004,-0.400000005960464)
--(axis cs:0.309236947791165,-0.400000005960464)
--(axis cs:0.303614457831325,-0.400000005960464)
--(axis cs:0.297991967871486,-0.400000005960464)
--(axis cs:0.292369477911647,-0.400000005960464)
--(axis cs:0.286746987951807,-0.369654275341023)
--(axis cs:0.281124497991968,-0.387836457599054)
--(axis cs:0.275502008032128,-0.400000005960464)
--(axis cs:0.269879518072289,-0.400000005960464)
--(axis cs:0.26425702811245,-0.400000005960464)
--(axis cs:0.25863453815261,-0.400000005960464)
--(axis cs:0.253012048192771,-0.400000005960464)
--(axis cs:0.247389558232932,-0.400000005960464)
--(axis cs:0.241767068273092,-0.400000005960464)
--(axis cs:0.236144578313253,-0.400000005960464)
--(axis cs:0.230522088353414,-0.400000005960464)
--(axis cs:0.224899598393574,-0.400000005960464)
--(axis cs:0.219277108433735,-0.400000005960464)
--(axis cs:0.213654618473896,-0.400000005960464)
--(axis cs:0.208032128514056,-0.400000005960464)
--(axis cs:0.202409638554217,-0.400000005960464)
--(axis cs:0.196787148594378,-0.400000005960464)
--(axis cs:0.191164658634538,-0.400000005960464)
--(axis cs:0.185542168674699,-0.388613778033923)
--(axis cs:0.179919678714859,-0.366205480594924)
--(axis cs:0.17429718875502,-0.400000005960464)
--(axis cs:0.168674698795181,-0.400000005960464)
--(axis cs:0.163052208835341,-0.400000005960464)
--(axis cs:0.157429718875502,-0.400000005960464)
--(axis cs:0.151807228915663,-0.400000005960464)
--(axis cs:0.146184738955823,-0.400000005960464)
--(axis cs:0.140562248995984,-0.400000005960464)
--(axis cs:0.134939759036145,-0.400000005960464)
--(axis cs:0.129317269076305,-0.400000005960464)
--(axis cs:0.123694779116466,-0.400000005960464)
--(axis cs:0.118072289156627,-0.400000005960464)
--(axis cs:0.112449799196787,-0.400000005960464)
--(axis cs:0.106827309236948,-0.400000005960464)
--(axis cs:0.101204819277108,-0.400000005960464)
--(axis cs:0.0955823293172691,-0.400000005960464)
--(axis cs:0.0899598393574297,-0.400000005960464)
--(axis cs:0.0843373493975904,-0.400000005960464)
--(axis cs:0.078714859437751,-0.400000005960464)
--(axis cs:0.0730923694779116,-0.400000005960464)
--(axis cs:0.0674698795180723,-0.400000005960464)
--(axis cs:0.0618473895582329,-0.400000005960464)
--(axis cs:0.0562248995983936,-0.400000005960464)
--(axis cs:0.0506024096385542,-0.400000005960464)
--(axis cs:0.0449799196787149,-0.400000005960464)
--(axis cs:0.0393574297188755,-0.400000005960464)
--(axis cs:0.0337349397590361,-0.400000005960464)
--(axis cs:0.0281124497991968,-0.400000005960464)
--(axis cs:0.0224899598393574,-0.400000005960464)
--(axis cs:0.0168674698795181,-0.400000005960464)
--(axis cs:0.0112449799196787,-0.400000005960464)
--(axis cs:0.00562248995983936,-0.400000005960464)
--(axis cs:0,-0.400000005960464)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.400000005960464
0.00562248995983936 -0.400000005960464
0.0112449799196787 -0.400000005960464
0.0168674698795181 -0.400000005960464
0.0224899598393574 -0.400000005960464
0.0281124497991968 -0.400000005960464
0.0337349397590361 -0.400000005960464
0.0393574297188755 -0.400000005960464
0.0449799196787149 -0.400000005960464
0.0506024096385542 -0.400000005960464
0.0562248995983936 -0.400000005960464
0.0618473895582329 -0.400000005960464
0.0674698795180723 -0.400000005960464
0.0730923694779116 -0.400000005960464
0.078714859437751 -0.400000005960464
0.0843373493975904 -0.400000005960464
0.0899598393574297 -0.400000005960464
0.0955823293172691 -0.400000005960464
0.101204819277108 -0.400000005960464
0.106827309236948 -0.400000005960464
0.112449799196787 -0.400000005960464
0.118072289156627 -0.400000005960464
0.123694779116466 -0.400000005960464
0.129317269076305 -0.400000005960464
0.134939759036145 -0.400000005960464
0.140562248995984 -0.400000005960464
0.146184738955823 -0.385457070838501
0.151807228915663 -0.391305873723122
0.157429718875502 -0.400000005960464
0.163052208835341 -0.400000005960464
0.168674698795181 -0.400000005960464
0.17429718875502 -0.400000005960464
0.179919678714859 -0.400000005960464
0.185542168674699 -0.400000005960464
0.191164658634538 -0.400000005960464
0.196787148594378 -0.400000005960464
0.202409638554217 -0.400000005960464
0.208032128514056 -0.400000005960464
0.213654618473896 -0.391963404538475
0.219277108433735 -0.384969317872592
0.224899598393574 -0.400000005960464
0.230522088353414 -0.400000005960464
0.236144578313253 -0.400000005960464
0.241767068273092 -0.399154965731875
0.247389558232932 -0.381002257672985
0.253012048192771 -0.400000005960464
0.25863453815261 -0.400000005960464
0.26425702811245 -0.400000005960464
0.269879518072289 -0.400000005960464
0.275502008032128 -0.400000005960464
0.281124497991968 -0.385101111072528
0.286746987951807 -0.391043070584347
0.292369477911647 -0.400000005960464
0.297991967871486 -0.400000005960464
0.303614457831325 -0.400000005960464
0.309236947791165 -0.400000005960464
0.314859437751004 -0.400000005960464
0.320481927710843 -0.397662714959349
0.326104417670683 -0.379917212983438
0.331726907630522 -0.398130585414174
0.337349397590361 -0.400000005960464
0.342971887550201 -0.392946435274864
0.34859437751004 -0.383028426314029
0.35421686746988 -0.366706530659846
0.359839357429719 -0.386194208762354
0.365461847389558 -0.400000005960464
0.371084337349398 -0.400000005960464
0.376706827309237 -0.400000005960464
0.382329317269076 -0.39585362173092
0.387951807228916 -0.378700558456379
0.393574297188755 -0.379798994006028
0.399196787148594 -0.382427601608628
0.404819277108434 -0.347519565770062
0.410441767068273 -0.379544017400788
0.416064257028113 -0.400000005960464
0.421686746987952 -0.386185813696955
0.427309236947791 -0.390263929678423
0.432931726907631 -0.400000005960464
0.43855421686747 -0.385134565451262
0.444176706827309 -0.378714171322071
0.449799196787149 -0.390546916456099
0.455421686746988 -0.400000005960464
0.461044176706827 -0.400000005960464
0.466666666666667 -0.400000005960464
0.472289156626506 -0.400000005960464
0.477911646586345 -0.400000005960464
0.483534136546185 -0.400000005960464
0.489156626506024 -0.385348217834103
0.494779116465863 -0.391458830913555
0.500401606425703 -0.400000005960464
0.506024096385542 -0.379057263184126
0.511646586345382 -0.375087703840193
0.517269076305221 -0.399051662054274
0.52289156626506 -0.400000005960464
0.5285140562249 -0.361035602767871
0.534136546184739 -0.337852261500275
0.539759036144578 -0.364907950305956
0.545381526104418 -0.379311165939737
0.551004016064257 -0.351610558150644
0.556626506024096 -0.384218042916806
0.562248995983936 -0.355885904213065
0.567871485943775 -0.385951432747655
0.573493975903614 -0.381222214027472
0.579116465863454 -0.38003552143708
0.584738955823293 -0.368617483186286
0.590361445783133 -0.3770271379461
0.595983935742972 -0.378570419064792
0.601606425702811 -0.364159418676282
0.607228915662651 -0.339298873732135
0.61285140562249 -0.320135939573786
0.618473895582329 -0.166843887591437
0.624096385542169 -0.187589601762885
0.629718875502008 0.035097070947306
0.635341365461847 0.0566590177642661
0.640963855421687 0.126331064756683
0.646586345381526 0.241695858512872
0.652208835341366 0.358497561160399
0.657831325301205 0.439725692851764
0.663453815261044 0.453172188522511
0.669076305220884 0.452811039137885
0.674698795180723 0.451816704191258
0.680321285140562 0.264613974106087
0.685943775100402 0.0781583744135874
0.691566265060241 0.0513752852900794
0.69718875502008 0.0889671900302065
0.70281124497992 0.252171062075765
0.708433734939759 0.263441498314229
0.714056224899598 0.43659000610956
0.719678714859438 0.497443418290669
0.725301204819277 0.547490735244361
0.730923694779117 0.494426340600629
0.736546184738956 0.467143288934092
0.742168674698795 0.462324971200989
0.747791164658635 0.462770917469714
0.753413654618474 0.463733196011451
0.759036144578313 0.464667241421519
0.764658634538153 0.46287223108274
0.770281124497992 0.460355213601685
0.775903614457831 0.460514486324655
0.781526104417671 0.498118074170685
0.78714859437751 0.476007503381635
0.792771084337349 0.462302692809027
0.798393574297189 0.465143911066147
0.804016064257028 0.467645339964611
0.809638554216868 0.508308119164954
0.815261044176707 0.562805015917128
0.820883534136546 0.55093349384698
0.826506024096386 0.672793011174565
0.832128514056225 0.821968982671514
0.837751004016064 0.696344063845672
0.843373493975904 0.770555363884055
0.848995983935743 0.823470295929556
0.854618473895582 0.864779791254077
0.860240963855422 0.884293338599916
0.865863453815261 0.883886675709968
0.8714859437751 0.89792910191415
0.87710843373494 0.890191921511466
0.882730923694779 0.884158382338687
0.888353413654619 0.893632360687493
0.893975903614458 0.896407586524789
0.899598393574297 0.895083185800047
0.905220883534137 0.896192940293875
0.910843373493976 0.896837080067993
0.916465863453815 0.897471970013324
0.922088353413655 0.895972011280922
0.927710843373494 0.902614923983014
0.933333333333333 0.884884818296469
0.938955823293173 0.900671215592777
0.944578313253012 0.896695777228537
0.950200803212851 0.894638458882983
0.955823293172691 0.897887958755533
0.96144578313253 0.894849347075597
0.96706827309237 0.899619505154405
0.972690763052209 0.900820548926356
0.978313253012048 0.899388596524682
0.983935742971888 0.901456368520294
0.989558232931727 0.905177713299952
0.995180722891566 0.902982629229972
1.00080321285141 0.90421539436868
1.00642570281124 0.902006484006732
1.01204819277108 0.903559254601178
1.01767068273092 0.8995225875116
1.02329317269076 0.896678513948968
1.0289156626506 0.901008306031456
1.03453815261044 0.903389147757142
1.04016064257028 0.906840033740532
1.04578313253012 0.906742955431465
1.05140562248996 0.90132748594293
1.0570281124498 0.901821307275486
1.06265060240964 0.90008809031848
1.06827309236948 0.901084448884227
1.07389558232932 0.905466148957984
1.07951807228916 0.905546812426246
1.085140562249 0.905199087701334
1.09076305220884 0.906121661045116
1.09638554216867 0.90580465602831
1.10200803212851 0.900988013039071
1.10763052208835 0.905007214871149
1.11325301204819 0.903294652137563
1.11887550200803 0.906504094570754
1.12449799196787 0.9069509813612
1.13012048192771 0.900231172437995
1.13574297188755 0.905162420709104
1.14136546184739 0.906494688510913
1.14698795180723 0.904535655719301
1.15261044176707 0.904172246743442
1.15823293172691 0.903445509703093
1.16385542168675 0.904604327907489
1.16947791164659 0.907378649818962
1.17510040160643 0.906726938050898
1.18072289156627 0.907386579761546
1.1863453815261 0.910333023929175
1.19196787148594 0.906392093133543
1.19759036144578 0.907332632423173
1.20321285140562 0.905620719148525
1.20883534136546 0.901291754629075
1.2144578313253 0.903964442045597
1.22008032128514 0.904614563692159
1.22570281124498 0.906445196307976
1.23132530120482 0.908826350451756
1.23694779116466 0.907732907525811
1.2425702811245 0.905656774801877
1.24819277108434 0.904519326798742
1.25381526104418 0.908948115065424
1.25943775100402 0.90764717068367
1.26506024096386 0.904471580884656
1.27068273092369 0.904664438171877
1.27630522088353 0.90717069596629
1.28192771084337 0.906250869817496
1.28755020080321 0.909482082731043
1.29317269076305 0.908507066310056
1.29879518072289 0.907386640891013
1.30441767068273 0.908764222374332
1.31004016064257 0.908225212832787
1.31566265060241 0.903933902173308
1.32128514056225 0.907649431860959
1.32690763052209 0.906312407739445
1.33253012048193 0.908372844280836
1.33815261044177 0.910845897451352
1.34377510040161 0.906865563242844
1.34939759036145 0.909598570362217
1.35502008032129 0.907427511182774
1.36064257028112 0.907914890038447
1.36626506024096 0.910082898032013
1.3718875502008 0.909855695871297
1.37751004016064 0.907350110442047
1.38313253012048 0.910489674395756
1.38875502008032 0.910496423358821
1.39437751004016 0.910905816455714
};
\addplot [semithick, color1]
table {%
0 -0.400000005960464
0.00562248995983936 -0.400000005960464
0.0112449799196787 -0.400000005960464
0.0168674698795181 -0.400000005960464
0.0224899598393574 -0.400000005960464
0.0281124497991968 -0.400000005960464
0.0337349397590361 -0.400000005960464
0.0393574297188755 -0.400000005960464
0.0449799196787149 -0.400000005960464
0.0506024096385542 -0.400000005960464
0.0562248995983936 -0.400000005960464
0.0618473895582329 -0.400000005960464
0.0674698795180723 -0.400000005960464
0.0730923694779116 -0.400000005960464
0.078714859437751 -0.400000005960464
0.0843373493975904 -0.400000005960464
0.0899598393574297 -0.400000005960464
0.0955823293172691 -0.400000005960464
0.101204819277108 -0.400000005960464
0.106827309236948 -0.400000005960464
0.112449799196787 -0.400000005960464
0.118072289156627 -0.400000005960464
0.123694779116466 -0.390436055555953
0.129317269076305 -0.386770262125751
0.134939759036145 -0.400000005960464
0.140562248995984 -0.400000005960464
0.146184738955823 -0.400000005960464
0.151807228915663 -0.385097462322035
0.157429718875502 -0.391395592382527
0.163052208835341 -0.400000005960464
0.168674698795181 -0.400000005960464
0.17429718875502 -0.400000005960464
0.179919678714859 -0.400000005960464
0.185542168674699 -0.400000005960464
0.191164658634538 -0.400000005960464
0.196787148594378 -0.400000005960464
0.202409638554217 -0.400000005960464
0.208032128514056 -0.400000005960464
0.213654618473896 -0.400000005960464
0.219277108433735 -0.400000005960464
0.224899598393574 -0.400000005960464
0.230522088353414 -0.400000005960464
0.236144578313253 -0.400000005960464
0.241767068273092 -0.400000005960464
0.247389558232932 -0.400000005960464
0.253012048192771 -0.400000005960464
0.25863453815261 -0.400000005960464
0.26425702811245 -0.400000005960464
0.269879518072289 -0.400000005960464
0.275502008032128 -0.400000005960464
0.281124497991968 -0.400000005960464
0.286746987951807 -0.400000005960464
0.292369477911647 -0.400000005960464
0.297991967871486 -0.400000005960464
0.303614457831325 -0.400000005960464
0.309236947791165 -0.400000005960464
0.314859437751004 -0.400000005960464
0.320481927710843 -0.400000005960464
0.326104417670683 -0.400000005960464
0.331726907630522 -0.400000005960464
0.337349397590361 -0.400000005960464
0.342971887550201 -0.400000005960464
0.34859437751004 -0.400000005960464
0.35421686746988 -0.400000005960464
0.359839357429719 -0.400000005960464
0.365461847389558 -0.400000005960464
0.371084337349398 -0.400000005960464
0.376706827309237 -0.400000005960464
0.382329317269076 -0.400000005960464
0.387951807228916 -0.400000005960464
0.393574297188755 -0.400000005960464
0.399196787148594 -0.400000005960464
0.404819277108434 -0.400000005960464
0.410441767068273 -0.400000005960464
0.416064257028113 -0.400000005960464
0.421686746987952 -0.400000005960464
0.427309236947791 -0.400000005960464
0.432931726907631 -0.400000005960464
0.43855421686747 -0.400000005960464
0.444176706827309 -0.400000005960464
0.449799196787149 -0.400000005960464
0.455421686746988 -0.400000005960464
0.461044176706827 -0.400000005960464
0.466666666666667 -0.400000005960464
0.472289156626506 -0.381319470742874
0.477911646586345 -0.395225729430108
0.483534136546185 -0.400000005960464
0.489156626506024 -0.379612057546919
0.494779116465863 -0.400000005960464
0.500401606425703 -0.400000005960464
0.506024096385542 -0.400000005960464
0.511646586345382 -0.400000005960464
0.517269076305221 -0.400000005960464
0.52289156626506 -0.400000005960464
0.5285140562249 -0.400000005960464
0.534136546184739 -0.400000005960464
0.539759036144578 -0.400000005960464
0.545381526104418 -0.400000005960464
0.551004016064257 -0.400000005960464
0.556626506024096 -0.400000005960464
0.562248995983936 -0.400000005960464
0.567871485943775 -0.400000005960464
0.573493975903614 -0.400000005960464
0.579116465863454 -0.400000005960464
0.584738955823293 -0.400000005960464
0.590361445783133 -0.400000005960464
0.595983935742972 -0.398469391711116
0.601606425702811 -0.378818419194124
0.607228915662651 -0.397645730079698
0.61285140562249 -0.400000005960464
0.618473895582329 -0.400000005960464
0.624096385542169 -0.400000005960464
0.629718875502008 -0.400000005960464
0.635341365461847 -0.400000005960464
0.640963855421687 -0.400000005960464
0.646586345381526 -0.400000005960464
0.652208835341366 -0.400000005960464
0.657831325301205 -0.400000005960464
0.663453815261044 -0.400000005960464
0.669076305220884 -0.400000005960464
0.674698795180723 -0.400000005960464
0.680321285140562 -0.400000005960464
0.685943775100402 -0.400000005960464
0.691566265060241 -0.400000005960464
0.69718875502008 -0.400000005960464
0.70281124497992 -0.387258787714899
0.708433734939759 -0.388961400226131
0.714056224899598 -0.400000005960464
0.719678714859438 -0.390418734964517
0.725301204819277 -0.379426559752645
0.730923694779117 -0.38335211305587
0.736546184738956 -0.391850789490775
0.742168674698795 -0.346854275458985
0.747791164658635 -0.37592607132117
0.753413654618474 -0.328308601247651
0.759036144578313 -0.338846434705264
0.764658634538153 -0.367295093114475
0.770281124497992 -0.298003565046225
0.775903614457831 -0.308305743193997
0.781526104417671 -0.26300445009298
0.78714859437751 -0.097756370554369
0.792771084337349 -0.0802238501279583
0.798393574297189 0.0261573083012569
0.804016064257028 0.0133126657991062
0.809638554216868 0.0224350696258141
0.815261044176707 0.0248677647821374
0.820883534136546 0.0239929955575893
0.826506024096386 0.0258768785014966
0.832128514056225 0.0274556416217222
0.837751004016064 0.0290559085143619
0.843373493975904 0.0527770650499444
0.848995983935743 0.0687384591012747
0.854618473895582 0.0396862655455388
0.860240963855422 0.0101418853456336
0.865863453815261 -0.169663957010393
0.8714859437751 -0.394305196172394
0.87710843373494 -0.360529447151737
0.882730923694779 -0.307007815168574
0.888353413654619 -0.228092942235135
0.893975903614458 -0.0282347510693393
0.899598393574297 0.0245537287872527
0.905220883534137 0.0239416492522026
0.910843373493976 0.0338459217116096
0.916465863453815 0.0644301632841224
0.922088353413655 -0.0215512931081595
0.927710843373494 0.0250686035721103
0.933333333333333 0.0566822606855033
0.938955823293173 0.0736239665421595
0.944578313253012 0.136989044732369
0.950200803212851 0.147941363883585
0.955823293172691 0.235896161989659
0.96144578313253 0.356926314225206
0.96706827309237 0.430987545504772
0.972690763052209 0.462174425100977
0.978313253012048 0.456959134278623
0.983935742971888 0.464673947137435
0.989558232931727 0.4608608963888
0.995180722891566 0.463174758210966
1.00080321285141 0.462409014369004
1.00642570281124 0.458677170052345
1.01204819277108 0.46312025488083
1.01767068273092 0.462643979382912
1.02329317269076 0.467937291366009
1.0289156626506 0.464390361374892
1.03453815261044 0.465881424257972
1.04016064257028 0.466006820754719
1.04578313253012 0.464102612401104
1.05140562248996 0.45887284576385
1.0570281124498 0.465163582233528
1.06265060240964 0.4671093885067
1.06827309236948 0.466774295305723
1.07389558232932 0.489148972657332
1.07951807228916 0.473169530270103
1.085140562249 0.485136281672614
1.09076305220884 0.484752340942338
1.09638554216867 0.483795621488368
1.10200803212851 0.469865458908637
1.10763052208835 0.470048123152168
1.11325301204819 0.46713553051108
1.11887550200803 0.463094308134546
1.12449799196787 0.466448718670612
1.13012048192771 0.467491892625667
1.13574297188755 0.468934292237737
1.14136546184739 0.469762757032521
1.14698795180723 0.466992272548017
1.15261044176707 0.467657823184437
1.15823293172691 0.468977508576104
1.16385542168675 0.466866578853441
1.16947791164659 0.476743340922588
1.17510040160643 0.501874481240486
1.18072289156627 0.488231893978621
1.1863453815261 0.52024094555214
1.19196787148594 0.512091785891645
1.19759036144578 0.59462613061793
1.20321285140562 0.526151103295572
1.20883534136546 0.472387178932571
1.2144578313253 0.470589286282582
1.22008032128514 0.470249359259085
1.22570281124498 0.469170384865995
1.23132530120482 0.504847927041736
1.23694779116466 0.579521457417456
1.2425702811245 0.66230795372619
1.24819277108434 0.800472448777673
1.25381526104418 0.855833066177246
1.25943775100402 0.88471229588033
1.26506024096386 0.893317630735914
1.27068273092369 0.897790467558126
1.27630522088353 0.897351895522327
1.28192771084337 0.896355525168845
1.28755020080321 0.899967753989488
1.29317269076305 0.90329647479067
1.29879518072289 0.904581677353203
1.30441767068273 0.89585943565031
1.31004016064257 0.900304720773577
1.31566265060241 0.905216405245516
1.32128514056225 0.905880230007852
1.32690763052209 0.903467231597269
1.33253012048193 0.907336807278694
1.33815261044177 0.903130265284105
1.34377510040161 0.903803629673388
1.34939759036145 0.900235853781915
1.35502008032129 0.901952696617971
1.36064257028112 0.903615829857197
1.36626506024096 0.902033379395069
1.3718875502008 0.903851251536189
1.37751004016064 0.902737373883266
1.38313253012048 0.90331193917389
1.38875502008032 0.908076275678889
1.39437751004016 0.909584828886582
};
\addplot [semithick, color2]
table {%
0 -0.400000005960464
0.00562248995983936 -0.400000005960464
0.0112449799196787 -0.400000005960464
0.0168674698795181 -0.400000005960464
0.0224899598393574 -0.400000005960464
0.0281124497991968 -0.400000005960464
0.0337349397590361 -0.400000005960464
0.0393574297188755 -0.400000005960464
0.0449799196787149 -0.380990253201927
0.0506024096385542 -0.400000005960464
0.0562248995983936 -0.400000005960464
0.0618473895582329 -0.400000005960464
0.0674698795180723 -0.400000005960464
0.0730923694779116 -0.400000005960464
0.078714859437751 -0.400000005960464
0.0843373493975904 -0.400000005960464
0.0899598393574297 -0.400000005960464
0.0955823293172691 -0.400000005960464
0.101204819277108 -0.400000005960464
0.106827309236948 -0.400000005960464
0.112449799196787 -0.400000005960464
0.118072289156627 -0.400000005960464
0.123694779116466 -0.400000005960464
0.129317269076305 -0.400000005960464
0.134939759036145 -0.400000005960464
0.140562248995984 -0.400000005960464
0.146184738955823 -0.400000005960464
0.151807228915663 -0.400000005960464
0.157429718875502 -0.400000005960464
0.163052208835341 -0.400000005960464
0.168674698795181 -0.400000005960464
0.17429718875502 -0.400000005960464
0.179919678714859 -0.400000005960464
0.185542168674699 -0.400000005960464
0.191164658634538 -0.400000005960464
0.196787148594378 -0.400000005960464
0.202409638554217 -0.400000005960464
0.208032128514056 -0.400000005960464
0.213654618473896 -0.400000005960464
0.219277108433735 -0.400000005960464
0.224899598393574 -0.400000005960464
0.230522088353414 -0.400000005960464
0.236144578313253 -0.400000005960464
0.241767068273092 -0.400000005960464
0.247389558232932 -0.400000005960464
0.253012048192771 -0.400000005960464
0.25863453815261 -0.400000005960464
0.26425702811245 -0.400000005960464
0.269879518072289 -0.400000005960464
0.275502008032128 -0.400000005960464
0.281124497991968 -0.400000005960464
0.286746987951807 -0.400000005960464
0.292369477911647 -0.400000005960464
0.297991967871486 -0.400000005960464
0.303614457831325 -0.400000005960464
0.309236947791165 -0.400000005960464
0.314859437751004 -0.400000005960464
0.320481927710843 -0.400000005960464
0.326104417670683 -0.400000005960464
0.331726907630522 -0.400000005960464
0.337349397590361 -0.400000005960464
0.342971887550201 -0.400000005960464
0.34859437751004 -0.400000005960464
0.35421686746988 -0.400000005960464
0.359839357429719 -0.400000005960464
0.365461847389558 -0.400000005960464
0.371084337349398 -0.400000005960464
0.376706827309237 -0.400000005960464
0.382329317269076 -0.400000005960464
0.387951807228916 -0.400000005960464
0.393574297188755 -0.400000005960464
0.399196787148594 -0.400000005960464
0.404819277108434 -0.400000005960464
0.410441767068273 -0.400000005960464
0.416064257028113 -0.400000005960464
0.421686746987952 -0.400000005960464
0.427309236947791 -0.400000005960464
0.432931726907631 -0.400000005960464
0.43855421686747 -0.400000005960464
0.444176706827309 -0.400000005960464
0.449799196787149 -0.400000005960464
0.455421686746988 -0.400000005960464
0.461044176706827 -0.400000005960464
0.466666666666667 -0.400000005960464
0.472289156626506 -0.400000005960464
0.477911646586345 -0.400000005960464
0.483534136546185 -0.400000005960464
0.489156626506024 -0.400000005960464
0.494779116465863 -0.400000005960464
0.500401606425703 -0.400000005960464
0.506024096385542 -0.400000005960464
0.511646586345382 -0.400000005960464
0.517269076305221 -0.379780872875681
0.52289156626506 -0.383984394251991
0.5285140562249 -0.400000005960464
0.534136546184739 -0.400000005960464
0.539759036144578 -0.400000005960464
0.545381526104418 -0.400000005960464
0.551004016064257 -0.400000005960464
0.556626506024096 -0.400000005960464
0.562248995983936 -0.400000005960464
0.567871485943775 -0.400000005960464
0.573493975903614 -0.400000005960464
0.579116465863454 -0.400000005960464
0.584738955823293 -0.400000005960464
0.590361445783133 -0.400000005960464
0.595983935742972 -0.400000005960464
0.601606425702811 -0.38103609587021
0.607228915662651 -0.400000005960464
0.61285140562249 -0.400000005960464
0.618473895582329 -0.400000005960464
0.624096385542169 -0.400000005960464
0.629718875502008 -0.400000005960464
0.635341365461847 -0.400000005960464
0.640963855421687 -0.400000005960464
0.646586345381526 -0.400000005960464
0.652208835341366 -0.400000005960464
0.657831325301205 -0.400000005960464
0.663453815261044 -0.400000005960464
0.669076305220884 -0.400000005960464
0.674698795180723 -0.400000005960464
0.680321285140562 -0.400000005960464
0.685943775100402 -0.400000005960464
0.691566265060241 -0.400000005960464
0.69718875502008 -0.400000005960464
0.70281124497992 -0.400000005960464
0.708433734939759 -0.400000005960464
0.714056224899598 -0.400000005960464
0.719678714859438 -0.400000005960464
0.725301204819277 -0.400000005960464
0.730923694779117 -0.400000005960464
0.736546184738956 -0.400000005960464
0.742168674698795 -0.400000005960464
0.747791164658635 -0.400000005960464
0.753413654618474 -0.400000005960464
0.759036144578313 -0.400000005960464
0.764658634538153 -0.400000005960464
0.770281124497992 -0.400000005960464
0.775903614457831 -0.400000005960464
0.781526104417671 -0.400000005960464
0.78714859437751 -0.400000005960464
0.792771084337349 -0.400000005960464
0.798393574297189 -0.400000005960464
0.804016064257028 -0.400000005960464
0.809638554216868 -0.400000005960464
0.815261044176707 -0.400000005960464
0.820883534136546 -0.400000005960464
0.826506024096386 -0.400000005960464
0.832128514056225 -0.400000005960464
0.837751004016064 -0.400000005960464
0.843373493975904 -0.400000005960464
0.848995983935743 -0.400000005960464
0.854618473895582 -0.400000005960464
0.860240963855422 -0.386669174747654
0.865863453815261 -0.400000005960464
0.8714859437751 -0.400000005960464
0.87710843373494 -0.400000005960464
0.882730923694779 -0.400000005960464
0.888353413654619 -0.400000005960464
0.893975903614458 -0.400000005960464
0.899598393574297 -0.400000005960464
0.905220883534137 -0.400000005960464
0.910843373493976 -0.400000005960464
0.916465863453815 -0.400000005960464
0.922088353413655 -0.400000005960464
0.927710843373494 -0.400000005960464
0.933333333333333 -0.400000005960464
0.938955823293173 -0.400000005960464
0.944578313253012 -0.400000005960464
0.950200803212851 -0.400000005960464
0.955823293172691 -0.400000005960464
0.96144578313253 -0.400000005960464
0.96706827309237 -0.400000005960464
0.972690763052209 -0.400000005960464
0.978313253012048 -0.400000005960464
0.983935742971888 -0.400000005960464
0.989558232931727 -0.393266869411471
0.995180722891566 -0.387113607257334
1.00080321285141 -0.400000005960464
1.00642570281124 -0.400000005960464
1.01204819277108 -0.400000005960464
1.01767068273092 -0.400000005960464
1.02329317269076 -0.400000005960464
1.0289156626506 -0.400000005960464
1.03453815261044 -0.400000005960464
1.04016064257028 -0.392618042333839
1.04578313253012 -0.384785569504337
1.05140562248996 -0.400000005960464
1.0570281124498 -0.400000005960464
1.06265060240964 -0.400000005960464
1.06827309236948 -0.400000005960464
1.07389558232932 -0.400000005960464
1.07951807228916 -0.400000005960464
1.085140562249 -0.400000005960464
1.09076305220884 -0.400000005960464
1.09638554216867 -0.400000005960464
1.10200803212851 -0.400000005960464
1.10763052208835 -0.400000005960464
1.11325301204819 -0.400000005960464
1.11887550200803 -0.400000005960464
1.12449799196787 -0.400000005960464
1.13012048192771 -0.400000005960464
1.13574297188755 -0.400000005960464
1.14136546184739 -0.400000005960464
1.14698795180723 -0.400000005960464
1.15261044176707 -0.400000005960464
1.15823293172691 -0.400000005960464
1.16385542168675 -0.400000005960464
1.16947791164659 -0.400000005960464
1.17510040160643 -0.400000005960464
1.18072289156627 -0.400000005960464
1.1863453815261 -0.400000005960464
1.19196787148594 -0.400000005960464
1.19759036144578 -0.400000005960464
1.20321285140562 -0.400000005960464
1.20883534136546 -0.400000005960464
1.2144578313253 -0.400000005960464
1.22008032128514 -0.400000005960464
1.22570281124498 -0.400000005960464
1.23132530120482 -0.400000005960464
1.23694779116466 -0.400000005960464
1.2425702811245 -0.400000005960464
1.24819277108434 -0.400000005960464
1.25381526104418 -0.400000005960464
1.25943775100402 -0.400000005960464
1.26506024096386 -0.400000005960464
1.27068273092369 -0.400000005960464
1.27630522088353 -0.400000005960464
1.28192771084337 -0.400000005960464
1.28755020080321 -0.400000005960464
1.29317269076305 -0.400000005960464
1.29879518072289 -0.400000005960464
1.30441767068273 -0.400000005960464
1.31004016064257 -0.400000005960464
1.31566265060241 -0.400000005960464
1.32128514056225 -0.400000005960464
1.32690763052209 -0.400000005960464
1.33253012048193 -0.400000005960464
1.33815261044177 -0.400000005960464
1.34377510040161 -0.400000005960464
1.34939759036145 -0.400000005960464
1.35502008032129 -0.386841557669988
1.36064257028112 -0.400000005960464
1.36626506024096 -0.400000005960464
1.3718875502008 -0.400000005960464
1.37751004016064 -0.400000005960464
1.38313253012048 -0.400000005960464
1.38875502008032 -0.400000005960464
1.39437751004016 -0.400000005960464
};
\addplot [semithick, color3]
table {%
0 -0.400000005960464
0.00562248995983936 -0.400000005960464
0.0112449799196787 -0.400000005960464
0.0168674698795181 -0.400000005960464
0.0224899598393574 -0.400000005960464
0.0281124497991968 -0.400000005960464
0.0337349397590361 -0.400000005960464
0.0393574297188755 -0.400000005960464
0.0449799196787149 -0.400000005960464
0.0506024096385542 -0.400000005960464
0.0562248995983936 -0.400000005960464
0.0618473895582329 -0.400000005960464
0.0674698795180723 -0.400000005960464
0.0730923694779116 -0.400000005960464
0.078714859437751 -0.400000005960464
0.0843373493975904 -0.400000005960464
0.0899598393574297 -0.400000005960464
0.0955823293172691 -0.400000005960464
0.101204819277108 -0.400000005960464
0.106827309236948 -0.400000005960464
0.112449799196787 -0.400000005960464
0.118072289156627 -0.400000005960464
0.123694779116466 -0.400000005960464
0.129317269076305 -0.400000005960464
0.134939759036145 -0.400000005960464
0.140562248995984 -0.400000005960464
0.146184738955823 -0.400000005960464
0.151807228915663 -0.400000005960464
0.157429718875502 -0.400000005960464
0.163052208835341 -0.400000005960464
0.168674698795181 -0.400000005960464
0.17429718875502 -0.400000005960464
0.179919678714859 -0.381395773108961
0.185542168674699 -0.393731770695895
0.191164658634538 -0.400000005960464
0.196787148594378 -0.400000005960464
0.202409638554217 -0.400000005960464
0.208032128514056 -0.400000005960464
0.213654618473896 -0.400000005960464
0.219277108433735 -0.400000005960464
0.224899598393574 -0.400000005960464
0.230522088353414 -0.400000005960464
0.236144578313253 -0.400000005960464
0.241767068273092 -0.400000005960464
0.247389558232932 -0.400000005960464
0.253012048192771 -0.400000005960464
0.25863453815261 -0.400000005960464
0.26425702811245 -0.400000005960464
0.269879518072289 -0.400000005960464
0.275502008032128 -0.400000005960464
0.281124497991968 -0.393303847823355
0.286746987951807 -0.383294369991724
0.292369477911647 -0.400000005960464
0.297991967871486 -0.400000005960464
0.303614457831325 -0.400000005960464
0.309236947791165 -0.400000005960464
0.314859437751004 -0.400000005960464
0.320481927710843 -0.400000005960464
0.326104417670683 -0.400000005960464
0.331726907630522 -0.400000005960464
0.337349397590361 -0.400000005960464
0.342971887550201 -0.400000005960464
0.34859437751004 -0.400000005960464
0.35421686746988 -0.400000005960464
0.359839357429719 -0.400000005960464
0.365461847389558 -0.400000005960464
0.371084337349398 -0.400000005960464
0.376706827309237 -0.400000005960464
0.382329317269076 -0.400000005960464
0.387951807228916 -0.384287106987381
0.393574297188755 -0.391808006150939
0.399196787148594 -0.400000005960464
0.404819277108434 -0.400000005960464
0.410441767068273 -0.400000005960464
0.416064257028113 -0.400000005960464
0.421686746987952 -0.400000005960464
0.427309236947791 -0.400000005960464
0.432931726907631 -0.400000005960464
0.43855421686747 -0.400000005960464
0.444176706827309 -0.400000005960464
0.449799196787149 -0.400000005960464
0.455421686746988 -0.400000005960464
0.461044176706827 -0.400000005960464
0.466666666666667 -0.400000005960464
0.472289156626506 -0.400000005960464
0.477911646586345 -0.400000005960464
0.483534136546185 -0.400000005960464
0.489156626506024 -0.400000005960464
0.494779116465863 -0.400000005960464
0.500401606425703 -0.400000005960464
0.506024096385542 -0.400000005960464
0.511646586345382 -0.400000005960464
0.517269076305221 -0.400000005960464
0.52289156626506 -0.400000005960464
0.5285140562249 -0.400000005960464
0.534136546184739 -0.400000005960464
0.539759036144578 -0.400000005960464
0.545381526104418 -0.400000005960464
0.551004016064257 -0.400000005960464
0.556626506024096 -0.400000005960464
0.562248995983936 -0.400000005960464
0.567871485943775 -0.400000005960464
0.573493975903614 -0.400000005960464
0.579116465863454 -0.400000005960464
0.584738955823293 -0.400000005960464
0.590361445783133 -0.400000005960464
0.595983935742972 -0.400000005960464
0.601606425702811 -0.400000005960464
0.607228915662651 -0.400000005960464
0.61285140562249 -0.400000005960464
0.618473895582329 -0.400000005960464
0.624096385542169 -0.400000005960464
0.629718875502008 -0.400000005960464
0.635341365461847 -0.400000005960464
0.640963855421687 -0.400000005960464
0.646586345381526 -0.400000005960464
0.652208835341366 -0.400000005960464
0.657831325301205 -0.400000005960464
0.663453815261044 -0.386903401514236
0.669076305220884 -0.390095160861019
0.674698795180723 -0.400000005960464
0.680321285140562 -0.388905939326116
0.685943775100402 -0.387357603528671
0.691566265060241 -0.400000005960464
0.69718875502008 -0.400000005960464
0.70281124497992 -0.400000005960464
0.708433734939759 -0.400000005960464
0.714056224899598 -0.400000005960464
0.719678714859438 -0.400000005960464
0.725301204819277 -0.400000005960464
0.730923694779117 -0.400000005960464
0.736546184738956 -0.400000005960464
0.742168674698795 -0.400000005960464
0.747791164658635 -0.400000005960464
0.753413654618474 -0.400000005960464
0.759036144578313 -0.400000005960464
0.764658634538153 -0.400000005960464
0.770281124497992 -0.400000005960464
0.775903614457831 -0.400000005960464
0.781526104417671 -0.400000005960464
0.78714859437751 -0.400000005960464
0.792771084337349 -0.400000005960464
0.798393574297189 -0.400000005960464
0.804016064257028 -0.400000005960464
0.809638554216868 -0.400000005960464
0.815261044176707 -0.400000005960464
0.820883534136546 -0.400000005960464
0.826506024096386 -0.400000005960464
0.832128514056225 -0.400000005960464
0.837751004016064 -0.400000005960464
0.843373493975904 -0.400000005960464
0.848995983935743 -0.400000005960464
0.854618473895582 -0.400000005960464
0.860240963855422 -0.400000005960464
0.865863453815261 -0.400000005960464
0.8714859437751 -0.400000005960464
0.87710843373494 -0.400000005960464
0.882730923694779 -0.400000005960464
0.888353413654619 -0.400000005960464
0.893975903614458 -0.400000005960464
0.899598393574297 -0.400000005960464
0.905220883534137 -0.400000005960464
0.910843373493976 -0.400000005960464
0.916465863453815 -0.400000005960464
0.922088353413655 -0.400000005960464
0.927710843373494 -0.400000005960464
0.933333333333333 -0.400000005960464
0.938955823293173 -0.400000005960464
0.944578313253012 -0.400000005960464
0.950200803212851 -0.400000005960464
0.955823293172691 -0.400000005960464
0.96144578313253 -0.400000005960464
0.96706827309237 -0.400000005960464
0.972690763052209 -0.400000005960464
0.978313253012048 -0.400000005960464
0.983935742971888 -0.400000005960464
0.989558232931727 -0.400000005960464
0.995180722891566 -0.400000005960464
1.00080321285141 -0.400000005960464
1.00642570281124 -0.400000005960464
1.01204819277108 -0.400000005960464
1.01767068273092 -0.400000005960464
1.02329317269076 -0.400000005960464
1.0289156626506 -0.400000005960464
1.03453815261044 -0.400000005960464
1.04016064257028 -0.400000005960464
1.04578313253012 -0.400000005960464
1.05140562248996 -0.400000005960464
1.0570281124498 -0.400000005960464
1.06265060240964 -0.400000005960464
1.06827309236948 -0.400000005960464
1.07389558232932 -0.400000005960464
1.07951807228916 -0.400000005960464
1.085140562249 -0.400000005960464
1.09076305220884 -0.400000005960464
1.09638554216867 -0.400000005960464
1.10200803212851 -0.400000005960464
1.10763052208835 -0.400000005960464
1.11325301204819 -0.400000005960464
1.11887550200803 -0.400000005960464
1.12449799196787 -0.400000005960464
1.13012048192771 -0.400000005960464
1.13574297188755 -0.400000005960464
1.14136546184739 -0.400000005960464
1.14698795180723 -0.400000005960464
1.15261044176707 -0.400000005960464
1.15823293172691 -0.400000005960464
1.16385542168675 -0.400000005960464
1.16947791164659 -0.400000005960464
1.17510040160643 -0.400000005960464
1.18072289156627 -0.400000005960464
1.1863453815261 -0.400000005960464
1.19196787148594 -0.400000005960464
1.19759036144578 -0.400000005960464
1.20321285140562 -0.400000005960464
1.20883534136546 -0.400000005960464
1.2144578313253 -0.400000005960464
1.22008032128514 -0.400000005960464
1.22570281124498 -0.400000005960464
1.23132530120482 -0.400000005960464
1.23694779116466 -0.400000005960464
1.2425702811245 -0.400000005960464
1.24819277108434 -0.400000005960464
1.25381526104418 -0.400000005960464
1.25943775100402 -0.400000005960464
1.26506024096386 -0.400000005960464
1.27068273092369 -0.400000005960464
1.27630522088353 -0.400000005960464
1.28192771084337 -0.400000005960464
1.28755020080321 -0.400000005960464
1.29317269076305 -0.400000005960464
1.29879518072289 -0.400000005960464
1.30441767068273 -0.400000005960464
1.31004016064257 -0.400000005960464
1.31566265060241 -0.400000005960464
1.32128514056225 -0.400000005960464
1.32690763052209 -0.400000005960464
1.33253012048193 -0.400000005960464
1.33815261044177 -0.400000005960464
1.34377510040161 -0.400000005960464
1.34939759036145 -0.400000005960464
1.35502008032129 -0.400000005960464
1.36064257028112 -0.381293638114831
1.36626506024096 -0.394841179529938
1.3718875502008 -0.400000005960464
1.37751004016064 -0.400000005960464
1.38313253012048 -0.400000005960464
1.38875502008032 -0.400000005960464
1.39437751004016 -0.400000005960464
};
\end{axis}

\end{tikzpicture}

==> figures/mazeError.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[width = \columnwidth,
height = 0.45\columnwidth,
ylabel={\small{Error}},
xmin=-0.069718875502008, xmax=1.46409638554217,
ymin=0, ymax=1.5, %4.49942884541191,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=none, font=\small, fill=none},
legend cell align={left},
legend entries={{Maze A},{Maze B}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table {%
0 1.12967262522084
0.00562248995983936 0.95146196022091
0.0112449799196787 0.66415520048294
0.0168674698795181 0.479569934224872
0.0224899598393574 0.358495715594311
0.0281124497991968 0.316330169062635
0.0337349397590361 0.280250823004317
0.0393574297188755 0.240930821630244
0.0449799196787149 0.225458313554638
0.0506024096385542 0.2342597694153
0.0562248995983936 0.258091914872886
0.0618473895582329 0.291582110257684
0.0674698795180723 0.265725788226183
0.0730923694779116 0.23188024087346
0.078714859437751 0.275828582529001
0.0843373493975904 0.262483097499371
0.0899598393574297 0.22612850377039
0.0955823293172691 0.254389867984419
0.101204819277108 0.250833017310957
0.106827309236948 0.211201503748112
0.112449799196787 0.199505536032612
0.118072289156627 0.26150141999343
0.123694779116466 0.277728262208531
0.129317269076305 0.215384155708237
0.134939759036145 0.215826462767213
0.140562248995984 0.209570115314822
0.146184738955823 0.190805517465534
0.151807228915663 0.185614528362697
0.157429718875502 0.256464796726306
0.163052208835341 0.286725969328749
0.168674698795181 0.247065360045235
0.17429718875502 0.187355496499296
0.179919678714859 0.177667002616644
0.185542168674699 0.173317302939769
0.191164658634538 0.206987053585956
0.196787148594378 0.385362766191551
0.202409638554217 0.371590921020768
0.208032128514056 0.231440003421727
0.213654618473896 0.236630613735475
0.219277108433735 0.2289579235129
0.224899598393574 0.15405925093898
0.230522088353414 0.188806763313787
0.236144578313253 0.26264064561457
0.241767068273092 0.221046854724846
0.247389558232932 0.204459265464986
0.253012048192771 0.23379420695125
0.25863453815261 0.194641255832551
0.26425702811245 0.152945091623322
0.269879518072289 0.150292080744736
0.275502008032128 0.199841403264799
0.281124497991968 0.242007606740136
0.286746987951807 0.234237538783326
0.292369477911647 0.207492440737611
0.297991967871486 0.203430126616761
0.303614457831325 0.201744470127792
0.309236947791165 0.245883353144937
0.314859437751004 0.28150878015281
0.320481927710843 0.205478863139949
0.326104417670683 0.178251653562351
0.331726907630522 0.207155228021573
0.337349397590361 0.192083930798475
0.342971887550201 0.224914702833576
0.34859437751004 0.234474026104932
0.35421686746988 0.196862221981603
0.359839357429719 0.199151243529478
0.365461847389558 0.173028029801224
0.371084337349398 0.216165367192727
0.376706827309237 0.195079573283638
0.382329317269076 0.115143865713602
0.387951807228916 0.187285655128846
0.393574297188755 0.19596202101224
0.399196787148594 0.175349229093955
0.404819277108434 0.181133044109391
0.410441767068273 0.14215527261246
0.416064257028113 0.161420321759012
0.421686746987952 0.177757161747206
0.427309236947791 0.156160273373285
0.432931726907631 0.172892293863479
0.43855421686747 0.167149911391458
0.444176706827309 0.141706968948576
0.449799196787149 0.156704590359605
0.455421686746988 0.202342174725667
0.461044176706827 0.194931151066885
0.466666666666667 0.164175140536844
0.472289156626506 0.160928406554575
0.477911646586345 0.158800565090332
0.483534136546185 0.181718495108006
0.489156626506024 0.193577931993754
0.494779116465863 0.191736649278007
0.500401606425703 0.158959046194338
0.506024096385542 0.133365324348685
0.511646586345382 0.144932288561363
0.517269076305221 0.143055022597564
0.52289156626506 0.130160746617199
0.5285140562249 0.135467763198906
0.534136546184739 0.1437999638005
0.539759036144578 0.152366744426033
0.545381526104418 0.201087413990272
0.551004016064257 0.178525765676382
0.556626506024096 0.14818303926526
0.562248995983936 0.171392610450263
0.567871485943775 0.149324553467721
0.573493975903614 0.14533440565486
0.579116465863454 0.172656218495293
0.584738955823293 0.15320184470392
0.590361445783133 0.106070763097922
0.595983935742972 0.105587141708874
0.601606425702811 0.125706744396988
0.607228915662651 0.129036641577345
0.61285140562249 0.140681451181532
0.618473895582329 0.133152830429321
0.624096385542169 0.121407807243163
0.629718875502008 0.15383978471347
0.635341365461847 0.159545733940059
0.640963855421687 0.136045478717419
0.646586345381526 0.135673016555574
0.652208835341366 0.129254071781349
0.657831325301205 0.149609725335664
0.663453815261044 0.147849409921777
0.669076305220884 0.124215505372781
0.674698795180723 0.128276638046545
0.680321285140562 0.126359619340304
0.685943775100402 0.21116121442632
0.691566265060241 0.210882176849329
0.69718875502008 0.119780087456714
0.70281124497992 0.105260123060686
0.708433734939759 0.112515654126934
0.714056224899598 0.10841262082155
0.719678714859438 0.136955170293009
0.725301204819277 0.213356040225976
0.730923694779117 0.192373757968536
0.736546184738956 0.107591828895421
0.742168674698795 0.102356150110495
0.747791164658635 0.119565487547437
0.753413654618474 0.120422026335419
0.759036144578313 0.140378611453604
0.764658634538153 0.135838720815343
0.770281124497992 0.113878781170663
0.775903614457831 0.117441177153722
0.781526104417671 0.108357419881957
0.78714859437751 0.0973846158637346
0.792771084337349 0.104220438960846
0.798393574297189 0.188501037722637
0.804016064257028 0.212256365904782
0.809638554216868 0.15405980425172
0.815261044176707 0.12512082951463
0.820883534136546 0.0838710554318472
0.826506024096386 0.0779876099138263
0.832128514056225 0.0956361934690858
0.837751004016064 0.111473850280232
0.843373493975904 0.113411210128986
0.848995983935743 0.105105550636072
0.854618473895582 0.10661323366469
0.860240963855422 0.107057220851855
0.865863453815261 0.120615317551864
0.8714859437751 0.120041590493506
0.87710843373494 0.097824788745604
0.882730923694779 0.115670821831462
0.888353413654619 0.147453902627711
0.893975903614458 0.130437235579826
0.899598393574297 0.11768452641918
0.905220883534137 0.135197500385314
0.910843373493976 0.124512772056764
0.916465863453815 0.0965901093561836
0.922088353413655 0.08907222445531
0.927710843373494 0.0912756957461397
0.933333333333333 0.0885421920265813
0.938955823293173 0.1019204352399
0.944578313253012 0.109068831868882
0.950200803212851 0.102232258203917
0.955823293172691 0.105601516103974
0.96144578313253 0.0987388753235053
0.96706827309237 0.0959732539949778
0.972690763052209 0.111418136901078
0.978313253012048 0.0971608649578337
0.983935742971888 0.0934073653623194
0.989558232931727 0.118197176519763
0.995180722891566 0.118123510980367
1.00080321285141 0.102441110344331
1.00642570281124 0.0994921914791523
1.01204819277108 0.0916768230832631
1.01767068273092 0.0831676855673248
1.02329317269076 0.0995420945732841
1.0289156626506 0.10690438925231
1.03453815261044 0.100025709706986
1.04016064257028 0.109060652728405
1.04578313253012 0.12656563558263
1.05140562248996 0.118753851831542
1.0570281124498 0.0958667912422408
1.06265060240964 0.0994772818340397
1.06827309236948 0.104862651726159
1.07389558232932 0.0938517688676302
1.07951807228916 0.0855213994983147
1.085140562249 0.0776947521675215
1.09076305220884 0.0746719599057652
1.09638554216867 0.0853404431632546
1.10200803212851 0.0906954419704876
1.10763052208835 0.0935732214782417
1.11325301204819 0.100588251679118
1.11887550200803 0.100248105760451
1.12449799196787 0.0942080024355694
1.13012048192771 0.0978237098204801
1.13574297188755 0.0983218685374944
1.14136546184739 0.097864913220636
1.14698795180723 0.0992577853078713
1.15261044176707 0.0925108778081573
1.15823293172691 0.163122252851908
1.16385542168675 0.159320572111148
1.16947791164659 0.0768050347310282
1.17510040160643 0.0783116202303609
1.18072289156627 0.0770729903465979
1.1863453815261 0.0799844113494626
1.19196787148594 0.085665933763965
1.19759036144578 0.0701169514237613
1.20321285140562 0.0749580308344653
1.20883534136546 0.087265324694038
1.2144578313253 0.0898425156226912
1.22008032128514 0.0890555021161343
1.22570281124498 0.0881664607902009
1.23132530120482 0.0877311563701574
1.23694779116466 0.0860486845041083
1.2425702811245 0.0974796844153417
1.24819277108434 0.0920598692488142
1.25381526104418 0.0872244602248283
1.25943775100402 0.0986293194177811
1.26506024096386 0.089214037215097
1.27068273092369 0.235210454997224
1.27630522088353 0.296667210593668
1.28192771084337 0.145272418896975
1.28755020080321 0.0802146915912195
1.29317269076305 0.0660841329362677
1.29879518072289 0.063575251646648
1.30441767068273 0.0706990962576619
1.31004016064257 0.0766264145813212
1.31566265060241 0.0807541415750607
1.32128514056225 0.0759239681156239
1.32690763052209 0.0822479567107093
1.33253012048193 0.0869465126289095
1.33815261044177 0.082982253199811
1.34377510040161 0.0869272088418436
1.34939759036145 0.0852621098328715
1.35502008032129 0.0892748554486801
1.36064257028112 0.0902434915521558
1.36626506024096 0.0859161698385574
1.3718875502008 0.078506751475993
1.37751004016064 0.0883058350260291
1.38313253012048 0.103013443358595
1.38875502008032 0.10545710981271
1.39437751004016 0.0994891403774774
};
\addplot [semithick, color1]
table {%
0 1.91941382308116
0.00562248995983936 1.50610007557835
0.0112449799196787 1.05635271437633
0.0168674698795181 1.03993710130357
0.0224899598393574 0.822934624530591
0.0281124497991968 0.4550506740049
0.0337349397590361 0.326873319815109
0.0393574297188755 0.28658059877764
0.0449799196787149 0.245253251534847
0.0506024096385542 0.251312219897446
0.0562248995983936 0.266583895607168
0.0618473895582329 0.274696028830418
0.0674698795180723 0.272661812335227
0.0730923694779116 0.310921756243928
0.078714859437751 0.369136427339431
0.0843373493975904 0.342610571134974
0.0899598393574297 0.265151570576566
0.0955823293172691 0.234775795838884
0.101204819277108 0.250687778972062
0.106827309236948 0.317312243593668
0.112449799196787 0.430011756994984
0.118072289156627 0.355749224608474
0.123694779116466 0.222979156178307
0.129317269076305 0.221742369388226
0.134939759036145 0.242110632134571
0.140562248995984 0.256414559259373
0.146184738955823 0.25391934156163
0.151807228915663 0.316214670396098
0.157429718875502 0.308336736653462
0.163052208835341 0.227326823942146
0.168674698795181 0.2203192812847
0.17429718875502 0.222786797912975
0.179919678714859 0.237995812709333
0.185542168674699 0.246045969673075
0.191164658634538 0.260219178668984
0.196787148594378 0.25724993897543
0.202409638554217 0.219912187701548
0.208032128514056 0.209379281786371
0.213654618473896 0.241958662259452
0.219277108433735 0.245747116239385
0.224899598393574 0.196290392300282
0.230522088353414 0.239453594400751
0.236144578313253 0.261917469426406
0.241767068273092 0.216663382325059
0.247389558232932 0.213080549012638
0.253012048192771 0.224874765288369
0.25863453815261 0.242724331550509
0.26425702811245 0.21947816207283
0.269879518072289 0.232954956393752
0.275502008032128 0.226934019194951
0.281124497991968 0.180578333206946
0.286746987951807 0.184585860474259
0.292369477911647 0.176524122177568
0.297991967871486 0.178831413362644
0.303614457831325 0.193253109968748
0.309236947791165 0.229751741802095
0.314859437751004 0.231511562566527
0.320481927710843 0.18605014061832
0.326104417670683 0.196255134719154
0.331726907630522 0.219231381353844
0.337349397590361 0.184410032552004
0.342971887550201 0.203605144674125
0.34859437751004 0.213075678146399
0.35421686746988 0.168209262900017
0.359839357429719 0.16501748973854
0.365461847389558 0.164510205161058
0.371084337349398 0.151292896234901
0.376706827309237 0.185347889321418
0.382329317269076 0.210250669046288
0.387951807228916 0.199274074883754
0.393574297188755 0.198691496739671
0.399196787148594 0.181178268735288
0.404819277108434 0.158425681877343
0.410441767068273 0.139516483571235
0.416064257028113 0.177439587880371
0.421686746987952 0.202645784415292
0.427309236947791 0.166529618080818
0.432931726907631 0.161725862789421
0.43855421686747 0.165985256516018
0.444176706827309 0.162147775579833
0.449799196787149 0.153080717523585
0.455421686746988 0.180078405439447
0.461044176706827 0.205502860170761
0.466666666666667 0.194925623918579
0.472289156626506 0.166005065523458
0.477911646586345 0.144893322069047
0.483534136546185 0.140773671741396
0.489156626506024 0.138181904357782
0.494779116465863 0.164328023426035
0.500401606425703 0.175921603056924
0.506024096385542 0.148014384689987
0.511646586345382 0.139147621890178
0.517269076305221 0.214516624673145
0.52289156626506 0.259975573432548
0.5285140562249 0.21561759736228
0.534136546184739 0.168557145192905
0.539759036144578 0.13819694273321
0.545381526104418 0.151337902324083
0.551004016064257 0.196627241301204
0.556626506024096 0.155088172207874
0.562248995983936 0.115189402068898
0.567871485943775 0.127755393256804
0.573493975903614 0.109955989304333
0.579116465863454 0.14086259969695
0.584738955823293 0.165220817295435
0.590361445783133 0.136828193636315
0.595983935742972 0.167927825723003
0.601606425702811 0.176802803342152
0.607228915662651 0.130377299205168
0.61285140562249 0.12608553365507
0.618473895582329 0.130396864355554
0.624096385542169 0.152410252914371
0.629718875502008 0.234967706290849
0.635341365461847 0.240057362337921
0.640963855421687 0.150054639374146
0.646586345381526 0.164784488915447
0.652208835341366 0.172664624446423
0.657831325301205 0.118968352770362
0.663453815261044 0.120113254668251
0.669076305220884 0.136666917597106
0.674698795180723 0.159291768876982
0.680321285140562 0.142513882970567
0.685943775100402 0.135347232357185
0.691566265060241 0.124933943774614
0.69718875502008 0.0947092579033385
0.70281124497992 0.121902267010349
0.708433734939759 0.120880194803559
0.714056224899598 0.106044584054882
0.719678714859438 0.123490778960286
0.725301204819277 0.165959980720446
0.730923694779117 0.14758114252544
0.736546184738956 0.0908841322898805
0.742168674698795 0.114393435956251
0.747791164658635 0.132678635253771
0.753413654618474 0.114210706125695
0.759036144578313 0.103658083607855
0.764658634538153 0.106988048525098
0.770281124497992 0.152437043632933
0.775903614457831 0.202019925620995
0.781526104417671 0.168243611453898
0.78714859437751 0.0993216177315207
0.792771084337349 0.0791896946299198
0.798393574297189 0.0876549087000698
0.804016064257028 0.138166295423163
0.809638554216868 0.151978221835445
0.815261044176707 0.132283867381907
0.820883534136546 0.142815843216623
0.826506024096386 0.268626750323555
0.832128514056225 0.30501017680929
0.837751004016064 0.187408707099965
0.843373493975904 0.160251853855065
0.848995983935743 0.204133344129396
0.854618473895582 0.195296184629025
0.860240963855422 0.145057669766906
0.865863453815261 0.149913993197174
0.8714859437751 0.223283328055313
0.87710843373494 0.227156823148502
0.882730923694779 0.131988488887709
0.888353413654619 0.141906327772829
0.893975903614458 0.209538116275857
0.899598393574297 0.195250381549715
0.905220883534137 0.176486023289001
0.910843373493976 0.197590263675905
0.916465863453815 0.169852252988156
0.922088353413655 0.136398935405117
0.927710843373494 0.141816075460437
0.933333333333333 0.149843060709219
0.938955823293173 0.134650830320345
0.944578313253012 0.146723956395254
0.950200803212851 0.151925388541535
0.955823293172691 0.140363656575567
0.96144578313253 0.133229026012298
0.96706827309237 0.136166165398975
0.972690763052209 0.191641065133754
0.978313253012048 0.184028265196462
0.983935742971888 0.111581981870914
0.989558232931727 0.0848975477230311
0.995180722891566 0.180676158441769
1.00080321285141 0.199601076963058
1.00642570281124 0.126601902242157
1.01204819277108 0.129464056170818
1.01767068273092 0.119771827772808
1.02329317269076 0.183932331924062
1.0289156626506 0.200600056960166
1.03453815261044 0.121813220758628
1.04016064257028 0.148905864790547
1.04578313253012 0.209156224130134
1.05140562248996 0.18563087860369
1.0570281124498 0.141504122067388
1.06265060240964 0.162712543970343
1.06827309236948 0.167741398565506
1.07389558232932 0.136336178387054
1.07951807228916 0.128733595670538
1.085140562249 0.116394489393892
1.09076305220884 0.112808065675573
1.09638554216867 0.110163512351155
1.10200803212851 0.183400431415211
1.10763052208835 0.190687929907625
1.11325301204819 0.113976290921675
1.11887550200803 0.115474132838647
1.12449799196787 0.152210504712776
1.13012048192771 0.133442695742833
1.13574297188755 0.11042026020696
1.14136546184739 0.137106487105594
1.14698795180723 0.127163953984637
1.15261044176707 0.257025337544459
1.15823293172691 0.259853788372595
1.16385542168675 0.109827548228759
1.16947791164659 0.111517668719028
1.17510040160643 0.122246754058067
1.18072289156627 0.174782767898461
1.1863453815261 0.16787976669688
1.19196787148594 0.159936841431333
1.19759036144578 0.170419338125335
1.20321285140562 0.133830068132182
1.20883534136546 0.129732039323591
1.2144578313253 0.109239442697725
1.22008032128514 0.0975110868232653
1.22570281124498 0.116163806521107
1.23132530120482 0.102985851357016
1.23694779116466 0.0857222785389548
1.2425702811245 0.10219035735281
1.24819277108434 0.113197241845042
1.25381526104418 0.115328940470777
1.25943775100402 0.122169481409338
1.26506024096386 0.123877000751485
1.27068273092369 0.0995382217762503
1.27630522088353 0.100704085391829
1.28192771084337 0.114418203486322
1.28755020080321 0.138123137566129
1.29317269076305 0.14036706637643
1.29879518072289 0.115384428468936
1.30441767068273 0.0965075014928806
1.31004016064257 0.09303795449416
1.31566265060241 0.118743755922229
1.32128514056225 0.0976909312234076
1.32690763052209 0.0842471016291605
1.33253012048193 0.10516833395044
1.33815261044177 0.117702345647383
1.34377510040161 0.114480752817462
1.34939759036145 0.108672442026933
1.35502008032129 0.132535941605859
1.36064257028112 0.114945334933801
1.36626506024096 0.0773066718542817
1.3718875502008 0.0926132981836565
1.37751004016064 0.113485634539465
1.38313253012048 0.120263234249214
1.38875502008032 0.115749488249788
1.39437751004016 0.103376467411871
};
\end{axis}

\end{tikzpicture}
